Robust Interference Management for SISO Systems with Multiple Over-the-Air Computations

In this paper, we consider the over-the-air computation of sums. Specifically, we wish to compute $M\geq 2$ sums $s_m=\sum_{k\in\mathcal{D}m}x_k$ over a shared complex-valued MAC at once with minimal mean-squared error ($\mathsf{MSE}$). Finding appropriate Tx-Rx scaling factors balance between a low error in the computation of $s_n$ and the interference induced by it in the computation of other sums $s_m$, $m\neq n$. In this paper, we are interested in designing an optimal Tx-Rx scaling policy that minimizes the mean-squared error $\max_{m\in[1:M]}\mathsf{MSE}_m$ subject to a Tx power constraint with maximum power $P$. We show that an optimal design of the Tx-Rx scaling policy $\left(\bar{\mathbf{a}},\bar{\mathbf{b}}\right)$ involves optimizing (a) their phases and (b) their absolute values in order to (i) decompose the computation of $M$ sums into, respectively, $M_R$ and $M_I$ ($M=M_R+M_I$) calculations over real and imaginary part of the Rx signal and (ii) to minimize the computation over each part -- real and imaginary -- individually. The primary focus of this paper is on (b). We derive conditions (i) on the feasibility of the optimization problem and (ii) on the Tx-Rx scaling policy of a local minimum for $M_w=2$ computations over the real ($w=R$) or the imaginary ($w=I$) part. Extensive simulations over a single Rx chain for $M_w=2$ show that the level of interference in terms of $\Delta D=|\mathcal{D}_2|-|\mathcal{D}_1|$ plays an important role on the ergodic worst-case $\mathsf{MSE}$. At very high $\mathsf{SNR}$, typically only the sensor with the weakest channel transmits with full power while all remaining sensors transmit with less to limit the interference. Interestingly, we observe that due to residual interference, the ergodic worst-case $\mathsf{MSE}$ is not vanishing; rather, it converges to $\frac{|\mathcal{D}_1||\mathcal{D}_2|}{K}$ as $\mathsf{SNR}\rightarrow\infty$.

==> plots/Best_Card_Set_delta_d_4_SNR_-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(624pt)=(0.75,0.85,0.95)},
xmin=4.8,
xmax=9.2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=8.6,
ymax=17.4,
ylabel style={font=\color{white!15!black}},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=800,
zlabel style={font=\color{white!15!black}},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta D=4$, $\mathsf{SNR}=-5$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=25]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	5.0008	9.0016	0	0\\
	5.0008	9.0016	0	1\\
	5.7992	9.0016	0	2\\
	5.7992	9.0016	0	3\\
	nan	nan	0	4\\
	5.8008	9.0016	0	5\\
	5.8008	9.0016	0	6\\
	6.5992	9.0016	0	7\\
	6.5992	9.0016	0	8\\
	nan	nan	0	9\\
	6.6008	9.0016	0	10\\
	6.6008	9.0016	0	11\\
	7.3992	9.0016	0	12\\
	7.3992	9.0016	0	13\\
	nan	nan	0	14\\
	7.4008	9.0016	0	15\\
	7.4008	9.0016	0	16\\
	8.1992	9.0016	0	17\\
	8.1992	9.0016	0	18\\
	nan	nan	0	19\\
	8.2008	9.0016	0	20\\
	8.2008	9.0016	0	21\\
	8.9992	9.0016	0	22\\
	8.9992	9.0016	0	23\\
	nan	nan	0	24\\
	5.0008	9.0016	0	25\\
	5.0008	9.0016	0	26\\
	5.7992	9.0016	0	27\\
	5.7992	9.0016	0	28\\
	nan	nan	0	29\\
	5.8008	9.0016	0	30\\
	5.8008	9.0016	8	31\\
	6.5992	9.0016	8	32\\
	6.5992	9.0016	0	33\\
	nan	nan	0	34\\
	6.6008	9.0016	0	35\\
	6.6008	9.0016	27	36\\
	7.3992	9.0016	27	37\\
	7.3992	9.0016	0	38\\
	nan	nan	0	39\\
	7.4008	9.0016	0	40\\
	7.4008	9.0016	0	41\\
	8.1992	9.0016	0	42\\
	8.1992	9.0016	0	43\\
	nan	nan	0	44\\
	8.2008	9.0016	0	45\\
	8.2008	9.0016	0	46\\
	8.9992	9.0016	0	47\\
	8.9992	9.0016	0	48\\
	nan	nan	0	49\\
	5.0008	10.5984	0	50\\
	5.0008	10.5984	0	51\\
	5.7992	10.5984	0	52\\
	5.7992	10.5984	0	53\\
	nan	nan	0	54\\
	5.8008	10.5984	0	55\\
	5.8008	10.5984	8	56\\
	6.5992	10.5984	8	57\\
	6.5992	10.5984	0	58\\
	nan	nan	0	59\\
	6.6008	10.5984	0	60\\
	6.6008	10.5984	27	61\\
	7.3992	10.5984	27	62\\
	7.3992	10.5984	0	63\\
	nan	nan	0	64\\
	7.4008	10.5984	0	65\\
	7.4008	10.5984	0	66\\
	8.1992	10.5984	0	67\\
	8.1992	10.5984	0	68\\
	nan	nan	0	69\\
	8.2008	10.5984	0	70\\
	8.2008	10.5984	0	71\\
	8.9992	10.5984	0	72\\
	8.9992	10.5984	0	73\\
	nan	nan	0	74\\
	5.0008	10.5984	0	75\\
	5.0008	10.5984	0	76\\
	5.7992	10.5984	0	77\\
	5.7992	10.5984	0	78\\
	nan	nan	0	79\\
	5.8008	10.5984	0	80\\
	5.8008	10.5984	0	81\\
	6.5992	10.5984	0	82\\
	6.5992	10.5984	0	83\\
	nan	nan	0	84\\
	6.6008	10.5984	0	85\\
	6.6008	10.5984	0	86\\
	7.3992	10.5984	0	87\\
	7.3992	10.5984	0	88\\
	nan	nan	0	89\\
	7.4008	10.5984	0	90\\
	7.4008	10.5984	0	91\\
	8.1992	10.5984	0	92\\
	8.1992	10.5984	0	93\\
	nan	nan	0	94\\
	8.2008	10.5984	0	95\\
	8.2008	10.5984	0	96\\
	8.9992	10.5984	0	97\\
	8.9992	10.5984	0	98\\
	nan	nan	0	99\\
	nan	nan	0	100\\
	nan	nan	0	101\\
	nan	nan	0	102\\
	nan	nan	0	103\\
	nan	nan	0	104\\
	nan	nan	0	105\\
	nan	nan	0	106\\
	nan	nan	0	107\\
	nan	nan	0	108\\
	nan	nan	0	109\\
	nan	nan	0	110\\
	nan	nan	0	111\\
	nan	nan	0	112\\
	nan	nan	0	113\\
	nan	nan	0	114\\
	nan	nan	0	115\\
	nan	nan	0	116\\
	nan	nan	0	117\\
	nan	nan	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	5.0008	10.6016	0	125\\
	5.0008	10.6016	0	126\\
	5.7992	10.6016	0	127\\
	5.7992	10.6016	0	128\\
	nan	nan	0	129\\
	5.8008	10.6016	0	130\\
	5.8008	10.6016	0	131\\
	6.5992	10.6016	0	132\\
	6.5992	10.6016	0	133\\
	nan	nan	0	134\\
	6.6008	10.6016	0	135\\
	6.6008	10.6016	0	136\\
	7.3992	10.6016	0	137\\
	7.3992	10.6016	0	138\\
	nan	nan	0	139\\
	7.4008	10.6016	0	140\\
	7.4008	10.6016	0	141\\
	8.1992	10.6016	0	142\\
	8.1992	10.6016	0	143\\
	nan	nan	0	144\\
	8.2008	10.6016	0	145\\
	8.2008	10.6016	0	146\\
	8.9992	10.6016	0	147\\
	8.9992	10.6016	0	148\\
	nan	nan	0	149\\
	5.0008	10.6016	0	150\\
	5.0008	10.6016	2	151\\
	5.7992	10.6016	2	152\\
	5.7992	10.6016	0	153\\
	nan	nan	0	154\\
	5.8008	10.6016	0	155\\
	5.8008	10.6016	24	156\\
	6.5992	10.6016	24	157\\
	6.5992	10.6016	0	158\\
	nan	nan	0	159\\
	6.6008	10.6016	0	160\\
	6.6008	10.6016	725	161\\
	7.3992	10.6016	725	162\\
	7.3992	10.6016	0	163\\
	nan	nan	0	164\\
	7.4008	10.6016	0	165\\
	7.4008	10.6016	90	166\\
	8.1992	10.6016	90	167\\
	8.1992	10.6016	0	168\\
	nan	nan	0	169\\
	8.2008	10.6016	0	170\\
	8.2008	10.6016	0	171\\
	8.9992	10.6016	0	172\\
	8.9992	10.6016	0	173\\
	nan	nan	0	174\\
	5.0008	12.1984	0	175\\
	5.0008	12.1984	2	176\\
	5.7992	12.1984	2	177\\
	5.7992	12.1984	0	178\\
	nan	nan	0	179\\
	5.8008	12.1984	0	180\\
	5.8008	12.1984	24	181\\
	6.5992	12.1984	24	182\\
	6.5992	12.1984	0	183\\
	nan	nan	0	184\\
	6.6008	12.1984	0	185\\
	6.6008	12.1984	725	186\\
	7.3992	12.1984	725	187\\
	7.3992	12.1984	0	188\\
	nan	nan	0	189\\
	7.4008	12.1984	0	190\\
	7.4008	12.1984	90	191\\
	8.1992	12.1984	90	192\\
	8.1992	12.1984	0	193\\
	nan	nan	0	194\\
	8.2008	12.1984	0	195\\
	8.2008	12.1984	0	196\\
	8.9992	12.1984	0	197\\
	8.9992	12.1984	0	198\\
	nan	nan	0	199\\
	5.0008	12.1984	0	200\\
	5.0008	12.1984	0	201\\
	5.7992	12.1984	0	202\\
	5.7992	12.1984	0	203\\
	nan	nan	0	204\\
	5.8008	12.1984	0	205\\
	5.8008	12.1984	0	206\\
	6.5992	12.1984	0	207\\
	6.5992	12.1984	0	208\\
	nan	nan	0	209\\
	6.6008	12.1984	0	210\\
	6.6008	12.1984	0	211\\
	7.3992	12.1984	0	212\\
	7.3992	12.1984	0	213\\
	nan	nan	0	214\\
	7.4008	12.1984	0	215\\
	7.4008	12.1984	0	216\\
	8.1992	12.1984	0	217\\
	8.1992	12.1984	0	218\\
	nan	nan	0	219\\
	8.2008	12.1984	0	220\\
	8.2008	12.1984	0	221\\
	8.9992	12.1984	0	222\\
	8.9992	12.1984	0	223\\
	nan	nan	0	224\\
	nan	nan	0	225\\
	nan	nan	0	226\\
	nan	nan	0	227\\
	nan	nan	0	228\\
	nan	nan	0	229\\
	nan	nan	0	230\\
	nan	nan	0	231\\
	nan	nan	0	232\\
	nan	nan	0	233\\
	nan	nan	0	234\\
	nan	nan	0	235\\
	nan	nan	0	236\\
	nan	nan	0	237\\
	nan	nan	0	238\\
	nan	nan	0	239\\
	nan	nan	0	240\\
	nan	nan	0	241\\
	nan	nan	0	242\\
	nan	nan	0	243\\
	nan	nan	0	244\\
	nan	nan	0	245\\
	nan	nan	0	246\\
	nan	nan	0	247\\
	nan	nan	0	248\\
	nan	nan	0	249\\
	5.0008	12.2016	0	250\\
	5.0008	12.2016	0	251\\
	5.7992	12.2016	0	252\\
	5.7992	12.2016	0	253\\
	nan	nan	0	254\\
	5.8008	12.2016	0	255\\
	5.8008	12.2016	0	256\\
	6.5992	12.2016	0	257\\
	6.5992	12.2016	0	258\\
	nan	nan	0	259\\
	6.6008	12.2016	0	260\\
	6.6008	12.2016	0	261\\
	7.3992	12.2016	0	262\\
	7.3992	12.2016	0	263\\
	nan	nan	0	264\\
	7.4008	12.2016	0	265\\
	7.4008	12.2016	0	266\\
	8.1992	12.2016	0	267\\
	8.1992	12.2016	0	268\\
	nan	nan	0	269\\
	8.2008	12.2016	0	270\\
	8.2008	12.2016	0	271\\
	8.9992	12.2016	0	272\\
	8.9992	12.2016	0	273\\
	nan	nan	0	274\\
	5.0008	12.2016	0	275\\
	5.0008	12.2016	2	276\\
	5.7992	12.2016	2	277\\
	5.7992	12.2016	0	278\\
	nan	nan	0	279\\
	5.8008	12.2016	0	280\\
	5.8008	12.2016	7	281\\
	6.5992	12.2016	7	282\\
	6.5992	12.2016	0	283\\
	nan	nan	0	284\\
	6.6008	12.2016	0	285\\
	6.6008	12.2016	725	286\\
	7.3992	12.2016	725	287\\
	7.3992	12.2016	0	288\\
	nan	nan	0	289\\
	7.4008	12.2016	0	290\\
	7.4008	12.2016	428	291\\
	8.1992	12.2016	428	292\\
	8.1992	12.2016	0	293\\
	nan	nan	0	294\\
	8.2008	12.2016	0	295\\
	8.2008	12.2016	34	296\\
	8.9992	12.2016	34	297\\
	8.9992	12.2016	0	298\\
	nan	nan	0	299\\
	5.0008	13.7984	0	300\\
	5.0008	13.7984	2	301\\
	5.7992	13.7984	2	302\\
	5.7992	13.7984	0	303\\
	nan	nan	0	304\\
	5.8008	13.7984	0	305\\
	5.8008	13.7984	7	306\\
	6.5992	13.7984	7	307\\
	6.5992	13.7984	0	308\\
	nan	nan	0	309\\
	6.6008	13.7984	0	310\\
	6.6008	13.7984	725	311\\
	7.3992	13.7984	725	312\\
	7.3992	13.7984	0	313\\
	nan	nan	0	314\\
	7.4008	13.7984	0	315\\
	7.4008	13.7984	428	316\\
	8.1992	13.7984	428	317\\
	8.1992	13.7984	0	318\\
	nan	nan	0	319\\
	8.2008	13.7984	0	320\\
	8.2008	13.7984	34	321\\
	8.9992	13.7984	34	322\\
	8.9992	13.7984	0	323\\
	nan	nan	0	324\\
	5.0008	13.7984	0	325\\
	5.0008	13.7984	0	326\\
	5.7992	13.7984	0	327\\
	5.7992	13.7984	0	328\\
	nan	nan	0	329\\
	5.8008	13.7984	0	330\\
	5.8008	13.7984	0	331\\
	6.5992	13.7984	0	332\\
	6.5992	13.7984	0	333\\
	nan	nan	0	334\\
	6.6008	13.7984	0	335\\
	6.6008	13.7984	0	336\\
	7.3992	13.7984	0	337\\
	7.3992	13.7984	0	338\\
	nan	nan	0	339\\
	7.4008	13.7984	0	340\\
	7.4008	13.7984	0	341\\
	8.1992	13.7984	0	342\\
	8.1992	13.7984	0	343\\
	nan	nan	0	344\\
	8.2008	13.7984	0	345\\
	8.2008	13.7984	0	346\\
	8.9992	13.7984	0	347\\
	8.9992	13.7984	0	348\\
	nan	nan	0	349\\
	nan	nan	0	350\\
	nan	nan	0	351\\
	nan	nan	0	352\\
	nan	nan	0	353\\
	nan	nan	0	354\\
	nan	nan	0	355\\
	nan	nan	0	356\\
	nan	nan	0	357\\
	nan	nan	0	358\\
	nan	nan	0	359\\
	nan	nan	0	360\\
	nan	nan	0	361\\
	nan	nan	0	362\\
	nan	nan	0	363\\
	nan	nan	0	364\\
	nan	nan	0	365\\
	nan	nan	0	366\\
	nan	nan	0	367\\
	nan	nan	0	368\\
	nan	nan	0	369\\
	nan	nan	0	370\\
	nan	nan	0	371\\
	nan	nan	0	372\\
	nan	nan	0	373\\
	nan	nan	0	374\\
	5.0008	13.8016	0	375\\
	5.0008	13.8016	0	376\\
	5.7992	13.8016	0	377\\
	5.7992	13.8016	0	378\\
	nan	nan	0	379\\
	5.8008	13.8016	0	380\\
	5.8008	13.8016	0	381\\
	6.5992	13.8016	0	382\\
	6.5992	13.8016	0	383\\
	nan	nan	0	384\\
	6.6008	13.8016	0	385\\
	6.6008	13.8016	0	386\\
	7.3992	13.8016	0	387\\
	7.3992	13.8016	0	388\\
	nan	nan	0	389\\
	7.4008	13.8016	0	390\\
	7.4008	13.8016	0	391\\
	8.1992	13.8016	0	392\\
	8.1992	13.8016	0	393\\
	nan	nan	0	394\\
	8.2008	13.8016	0	395\\
	8.2008	13.8016	0	396\\
	8.9992	13.8016	0	397\\
	8.9992	13.8016	0	398\\
	nan	nan	0	399\\
	5.0008	13.8016	0	400\\
	5.0008	13.8016	0	401\\
	5.7992	13.8016	0	402\\
	5.7992	13.8016	0	403\\
	nan	nan	0	404\\
	5.8008	13.8016	0	405\\
	5.8008	13.8016	2	406\\
	6.5992	13.8016	2	407\\
	6.5992	13.8016	0	408\\
	nan	nan	0	409\\
	6.6008	13.8016	0	410\\
	6.6008	13.8016	170	411\\
	7.3992	13.8016	170	412\\
	7.3992	13.8016	0	413\\
	nan	nan	0	414\\
	7.4008	13.8016	0	415\\
	7.4008	13.8016	170	416\\
	8.1992	13.8016	170	417\\
	8.1992	13.8016	0	418\\
	nan	nan	0	419\\
	8.2008	13.8016	0	420\\
	8.2008	13.8016	60	421\\
	8.9992	13.8016	60	422\\
	8.9992	13.8016	0	423\\
	nan	nan	0	424\\
	5.0008	15.3984	0	425\\
	5.0008	15.3984	0	426\\
	5.7992	15.3984	0	427\\
	5.7992	15.3984	0	428\\
	nan	nan	0	429\\
	5.8008	15.3984	0	430\\
	5.8008	15.3984	2	431\\
	6.5992	15.3984	2	432\\
	6.5992	15.3984	0	433\\
	nan	nan	0	434\\
	6.6008	15.3984	0	435\\
	6.6008	15.3984	170	436\\
	7.3992	15.3984	170	437\\
	7.3992	15.3984	0	438\\
	nan	nan	0	439\\
	7.4008	15.3984	0	440\\
	7.4008	15.3984	170	441\\
	8.1992	15.3984	170	442\\
	8.1992	15.3984	0	443\\
	nan	nan	0	444\\
	8.2008	15.3984	0	445\\
	8.2008	15.3984	60	446\\
	8.9992	15.3984	60	447\\
	8.9992	15.3984	0	448\\
	nan	nan	0	449\\
	5.0008	15.3984	0	450\\
	5.0008	15.3984	0	451\\
	5.7992	15.3984	0	452\\
	5.7992	15.3984	0	453\\
	nan	nan	0	454\\
	5.8008	15.3984	0	455\\
	5.8008	15.3984	0	456\\
	6.5992	15.3984	0	457\\
	6.5992	15.3984	0	458\\
	nan	nan	0	459\\
	6.6008	15.3984	0	460\\
	6.6008	15.3984	0	461\\
	7.3992	15.3984	0	462\\
	7.3992	15.3984	0	463\\
	nan	nan	0	464\\
	7.4008	15.3984	0	465\\
	7.4008	15.3984	0	466\\
	8.1992	15.3984	0	467\\
	8.1992	15.3984	0	468\\
	nan	nan	0	469\\
	8.2008	15.3984	0	470\\
	8.2008	15.3984	0	471\\
	8.9992	15.3984	0	472\\
	8.9992	15.3984	0	473\\
	nan	nan	0	474\\
	nan	nan	0	475\\
	nan	nan	0	476\\
	nan	nan	0	477\\
	nan	nan	0	478\\
	nan	nan	0	479\\
	nan	nan	0	480\\
	nan	nan	0	481\\
	nan	nan	0	482\\
	nan	nan	0	483\\
	nan	nan	0	484\\
	nan	nan	0	485\\
	nan	nan	0	486\\
	nan	nan	0	487\\
	nan	nan	0	488\\
	nan	nan	0	489\\
	nan	nan	0	490\\
	nan	nan	0	491\\
	nan	nan	0	492\\
	nan	nan	0	493\\
	nan	nan	0	494\\
	nan	nan	0	495\\
	nan	nan	0	496\\
	nan	nan	0	497\\
	nan	nan	0	498\\
	nan	nan	0	499\\
	5.0008	15.4016	0	500\\
	5.0008	15.4016	0	501\\
	5.7992	15.4016	0	502\\
	5.7992	15.4016	0	503\\
	nan	nan	0	504\\
	5.8008	15.4016	0	505\\
	5.8008	15.4016	0	506\\
	6.5992	15.4016	0	507\\
	6.5992	15.4016	0	508\\
	nan	nan	0	509\\
	6.6008	15.4016	0	510\\
	6.6008	15.4016	0	511\\
	7.3992	15.4016	0	512\\
	7.3992	15.4016	0	513\\
	nan	nan	0	514\\
	7.4008	15.4016	0	515\\
	7.4008	15.4016	0	516\\
	8.1992	15.4016	0	517\\
	8.1992	15.4016	0	518\\
	nan	nan	0	519\\
	8.2008	15.4016	0	520\\
	8.2008	15.4016	0	521\\
	8.9992	15.4016	0	522\\
	8.9992	15.4016	0	523\\
	nan	nan	0	524\\
	5.0008	15.4016	0	525\\
	5.0008	15.4016	0	526\\
	5.7992	15.4016	0	527\\
	5.7992	15.4016	0	528\\
	nan	nan	0	529\\
	5.8008	15.4016	0	530\\
	5.8008	15.4016	0	531\\
	6.5992	15.4016	0	532\\
	6.5992	15.4016	0	533\\
	nan	nan	0	534\\
	6.6008	15.4016	0	535\\
	6.6008	15.4016	9	536\\
	7.3992	15.4016	9	537\\
	7.3992	15.4016	0	538\\
	nan	nan	0	539\\
	7.4008	15.4016	0	540\\
	7.4008	15.4016	12	541\\
	8.1992	15.4016	12	542\\
	8.1992	15.4016	0	543\\
	nan	nan	0	544\\
	8.2008	15.4016	0	545\\
	8.2008	15.4016	5	546\\
	8.9992	15.4016	5	547\\
	8.9992	15.4016	0	548\\
	nan	nan	0	549\\
	5.0008	16.9984	0	550\\
	5.0008	16.9984	0	551\\
	5.7992	16.9984	0	552\\
	5.7992	16.9984	0	553\\
	nan	nan	0	554\\
	5.8008	16.9984	0	555\\
	5.8008	16.9984	0	556\\
	6.5992	16.9984	0	557\\
	6.5992	16.9984	0	558\\
	nan	nan	0	559\\
	6.6008	16.9984	0	560\\
	6.6008	16.9984	9	561\\
	7.3992	16.9984	9	562\\
	7.3992	16.9984	0	563\\
	nan	nan	0	564\\
	7.4008	16.9984	0	565\\
	7.4008	16.9984	12	566\\
	8.1992	16.9984	12	567\\
	8.1992	16.9984	0	568\\
	nan	nan	0	569\\
	8.2008	16.9984	0	570\\
	8.2008	16.9984	5	571\\
	8.9992	16.9984	5	572\\
	8.9992	16.9984	0	573\\
	nan	nan	0	574\\
	5.0008	16.9984	0	575\\
	5.0008	16.9984	0	576\\
	5.7992	16.9984	0	577\\
	5.7992	16.9984	0	578\\
	nan	nan	0	579\\
	5.8008	16.9984	0	580\\
	5.8008	16.9984	0	581\\
	6.5992	16.9984	0	582\\
	6.5992	16.9984	0	583\\
	nan	nan	0	584\\
	6.6008	16.9984	0	585\\
	6.6008	16.9984	0	586\\
	7.3992	16.9984	0	587\\
	7.3992	16.9984	0	588\\
	nan	nan	0	589\\
	7.4008	16.9984	0	590\\
	7.4008	16.9984	0	591\\
	8.1992	16.9984	0	592\\
	8.1992	16.9984	0	593\\
	nan	nan	0	594\\
	8.2008	16.9984	0	595\\
	8.2008	16.9984	0	596\\
	8.9992	16.9984	0	597\\
	8.9992	16.9984	0	598\\
	nan	nan	0	599\\
	nan	nan	0	600\\
	nan	nan	0	601\\
	nan	nan	0	602\\
	nan	nan	0	603\\
	nan	nan	0	604\\
	nan	nan	0	605\\
	nan	nan	0	606\\
	nan	nan	0	607\\
	nan	nan	0	608\\
	nan	nan	0	609\\
	nan	nan	0	610\\
	nan	nan	0	611\\
	nan	nan	0	612\\
	nan	nan	0	613\\
	nan	nan	0	614\\
	nan	nan	0	615\\
	nan	nan	0	616\\
	nan	nan	0	617\\
	nan	nan	0	618\\
	nan	nan	0	619\\
	nan	nan	0	620\\
	nan	nan	0	621\\
	nan	nan	0	622\\
	nan	nan	0	623\\
	nan	nan	0	624\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
%\end{axis}
\end{tikzpicture}%


==> plots/Best_Card_Set_delta_d_4_SNR_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(624pt)=(0.75,0.85,0.95)},
xmin=8.85,
xmax=12.15,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=15.95,
ymax=17.05,
ylabel style={font=\color{white!15!black}},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=1500,
zlabel style={font=\color{white!15!black}},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta D=\:$4, $\mathsf{SNR}=\:$10 dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=25]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
9.0006	16.0002	0	0\\
9.0006	16.0002	0	1\\
9.5994	16.0002	0	2\\
9.5994	16.0002	0	3\\
nan	nan	0	4\\
9.6006	16.0002	0	5\\
9.6006	16.0002	0	6\\
10.1994	16.0002	0	7\\
10.1994	16.0002	0	8\\
nan	nan	0	9\\
10.2006	16.0002	0	10\\
10.2006	16.0002	0	11\\
10.7994	16.0002	0	12\\
10.7994	16.0002	0	13\\
nan	nan	0	14\\
10.8006	16.0002	0	15\\
10.8006	16.0002	0	16\\
11.3994	16.0002	0	17\\
11.3994	16.0002	0	18\\
nan	nan	0	19\\
11.4006	16.0002	0	20\\
11.4006	16.0002	0	21\\
11.9994	16.0002	0	22\\
11.9994	16.0002	0	23\\
nan	nan	0	24\\
9.0006	16.0002	0	25\\
9.0006	16.0002	7	26\\
9.5994	16.0002	7	27\\
9.5994	16.0002	0	28\\
nan	nan	0	29\\
9.6006	16.0002	0	30\\
9.6006	16.0002	0	31\\
10.1994	16.0002	0	32\\
10.1994	16.0002	0	33\\
nan	nan	0	34\\
10.2006	16.0002	0	35\\
10.2006	16.0002	0	36\\
10.7994	16.0002	0	37\\
10.7994	16.0002	0	38\\
nan	nan	0	39\\
10.8006	16.0002	0	40\\
10.8006	16.0002	0	41\\
11.3994	16.0002	0	42\\
11.3994	16.0002	0	43\\
nan	nan	0	44\\
11.4006	16.0002	0	45\\
11.4006	16.0002	0	46\\
11.9994	16.0002	0	47\\
11.9994	16.0002	0	48\\
nan	nan	0	49\\
9.0006	16.1998	0	50\\
9.0006	16.1998	7	51\\
9.5994	16.1998	7	52\\
9.5994	16.1998	0	53\\
nan	nan	0	54\\
9.6006	16.1998	0	55\\
9.6006	16.1998	0	56\\
10.1994	16.1998	0	57\\
10.1994	16.1998	0	58\\
nan	nan	0	59\\
10.2006	16.1998	0	60\\
10.2006	16.1998	0	61\\
10.7994	16.1998	0	62\\
10.7994	16.1998	0	63\\
nan	nan	0	64\\
10.8006	16.1998	0	65\\
10.8006	16.1998	0	66\\
11.3994	16.1998	0	67\\
11.3994	16.1998	0	68\\
nan	nan	0	69\\
11.4006	16.1998	0	70\\
11.4006	16.1998	0	71\\
11.9994	16.1998	0	72\\
11.9994	16.1998	0	73\\
nan	nan	0	74\\
9.0006	16.1998	0	75\\
9.0006	16.1998	0	76\\
9.5994	16.1998	0	77\\
9.5994	16.1998	0	78\\
nan	nan	0	79\\
9.6006	16.1998	0	80\\
9.6006	16.1998	0	81\\
10.1994	16.1998	0	82\\
10.1994	16.1998	0	83\\
nan	nan	0	84\\
10.2006	16.1998	0	85\\
10.2006	16.1998	0	86\\
10.7994	16.1998	0	87\\
10.7994	16.1998	0	88\\
nan	nan	0	89\\
10.8006	16.1998	0	90\\
10.8006	16.1998	0	91\\
11.3994	16.1998	0	92\\
11.3994	16.1998	0	93\\
nan	nan	0	94\\
11.4006	16.1998	0	95\\
11.4006	16.1998	0	96\\
11.9994	16.1998	0	97\\
11.9994	16.1998	0	98\\
nan	nan	0	99\\
nan	nan	0	100\\
nan	nan	0	101\\
nan	nan	0	102\\
nan	nan	0	103\\
nan	nan	0	104\\
nan	nan	0	105\\
nan	nan	0	106\\
nan	nan	0	107\\
nan	nan	0	108\\
nan	nan	0	109\\
nan	nan	0	110\\
nan	nan	0	111\\
nan	nan	0	112\\
nan	nan	0	113\\
nan	nan	0	114\\
nan	nan	0	115\\
nan	nan	0	116\\
nan	nan	0	117\\
nan	nan	0	118\\
nan	nan	0	119\\
nan	nan	0	120\\
nan	nan	0	121\\
nan	nan	0	122\\
nan	nan	0	123\\
nan	nan	0	124\\
9.0006	16.2002	0	125\\
9.0006	16.2002	0	126\\
9.5994	16.2002	0	127\\
9.5994	16.2002	0	128\\
nan	nan	0	129\\
9.6006	16.2002	0	130\\
9.6006	16.2002	0	131\\
10.1994	16.2002	0	132\\
10.1994	16.2002	0	133\\
nan	nan	0	134\\
10.2006	16.2002	0	135\\
10.2006	16.2002	0	136\\
10.7994	16.2002	0	137\\
10.7994	16.2002	0	138\\
nan	nan	0	139\\
10.8006	16.2002	0	140\\
10.8006	16.2002	0	141\\
11.3994	16.2002	0	142\\
11.3994	16.2002	0	143\\
nan	nan	0	144\\
11.4006	16.2002	0	145\\
11.4006	16.2002	0	146\\
11.9994	16.2002	0	147\\
11.9994	16.2002	0	148\\
nan	nan	0	149\\
9.0006	16.2002	0	150\\
9.0006	16.2002	0	151\\
9.5994	16.2002	0	152\\
9.5994	16.2002	0	153\\
nan	nan	0	154\\
9.6006	16.2002	0	155\\
9.6006	16.2002	0	156\\
10.1994	16.2002	0	157\\
10.1994	16.2002	0	158\\
nan	nan	0	159\\
10.2006	16.2002	0	160\\
10.2006	16.2002	0	161\\
10.7994	16.2002	0	162\\
10.7994	16.2002	0	163\\
nan	nan	0	164\\
10.8006	16.2002	0	165\\
10.8006	16.2002	0	166\\
11.3994	16.2002	0	167\\
11.3994	16.2002	0	168\\
nan	nan	0	169\\
11.4006	16.2002	0	170\\
11.4006	16.2002	0	171\\
11.9994	16.2002	0	172\\
11.9994	16.2002	0	173\\
nan	nan	0	174\\
9.0006	16.3998	0	175\\
9.0006	16.3998	0	176\\
9.5994	16.3998	0	177\\
9.5994	16.3998	0	178\\
nan	nan	0	179\\
9.6006	16.3998	0	180\\
9.6006	16.3998	0	181\\
10.1994	16.3998	0	182\\
10.1994	16.3998	0	183\\
nan	nan	0	184\\
10.2006	16.3998	0	185\\
10.2006	16.3998	0	186\\
10.7994	16.3998	0	187\\
10.7994	16.3998	0	188\\
nan	nan	0	189\\
10.8006	16.3998	0	190\\
10.8006	16.3998	0	191\\
11.3994	16.3998	0	192\\
11.3994	16.3998	0	193\\
nan	nan	0	194\\
11.4006	16.3998	0	195\\
11.4006	16.3998	0	196\\
11.9994	16.3998	0	197\\
11.9994	16.3998	0	198\\
nan	nan	0	199\\
9.0006	16.3998	0	200\\
9.0006	16.3998	0	201\\
9.5994	16.3998	0	202\\
9.5994	16.3998	0	203\\
nan	nan	0	204\\
9.6006	16.3998	0	205\\
9.6006	16.3998	0	206\\
10.1994	16.3998	0	207\\
10.1994	16.3998	0	208\\
nan	nan	0	209\\
10.2006	16.3998	0	210\\
10.2006	16.3998	0	211\\
10.7994	16.3998	0	212\\
10.7994	16.3998	0	213\\
nan	nan	0	214\\
10.8006	16.3998	0	215\\
10.8006	16.3998	0	216\\
11.3994	16.3998	0	217\\
11.3994	16.3998	0	218\\
nan	nan	0	219\\
11.4006	16.3998	0	220\\
11.4006	16.3998	0	221\\
11.9994	16.3998	0	222\\
11.9994	16.3998	0	223\\
nan	nan	0	224\\
nan	nan	0	225\\
nan	nan	0	226\\
nan	nan	0	227\\
nan	nan	0	228\\
nan	nan	0	229\\
nan	nan	0	230\\
nan	nan	0	231\\
nan	nan	0	232\\
nan	nan	0	233\\
nan	nan	0	234\\
nan	nan	0	235\\
nan	nan	0	236\\
nan	nan	0	237\\
nan	nan	0	238\\
nan	nan	0	239\\
nan	nan	0	240\\
nan	nan	0	241\\
nan	nan	0	242\\
nan	nan	0	243\\
nan	nan	0	244\\
nan	nan	0	245\\
nan	nan	0	246\\
nan	nan	0	247\\
nan	nan	0	248\\
nan	nan	0	249\\
9.0006	16.4002	0	250\\
9.0006	16.4002	0	251\\
9.5994	16.4002	0	252\\
9.5994	16.4002	0	253\\
nan	nan	0	254\\
9.6006	16.4002	0	255\\
9.6006	16.4002	0	256\\
10.1994	16.4002	0	257\\
10.1994	16.4002	0	258\\
nan	nan	0	259\\
10.2006	16.4002	0	260\\
10.2006	16.4002	0	261\\
10.7994	16.4002	0	262\\
10.7994	16.4002	0	263\\
nan	nan	0	264\\
10.8006	16.4002	0	265\\
10.8006	16.4002	0	266\\
11.3994	16.4002	0	267\\
11.3994	16.4002	0	268\\
nan	nan	0	269\\
11.4006	16.4002	0	270\\
11.4006	16.4002	0	271\\
11.9994	16.4002	0	272\\
11.9994	16.4002	0	273\\
nan	nan	0	274\\
9.0006	16.4002	0	275\\
9.0006	16.4002	0	276\\
9.5994	16.4002	0	277\\
9.5994	16.4002	0	278\\
nan	nan	0	279\\
9.6006	16.4002	0	280\\
9.6006	16.4002	0	281\\
10.1994	16.4002	0	282\\
10.1994	16.4002	0	283\\
nan	nan	0	284\\
10.2006	16.4002	0	285\\
10.2006	16.4002	0	286\\
10.7994	16.4002	0	287\\
10.7994	16.4002	0	288\\
nan	nan	0	289\\
10.8006	16.4002	0	290\\
10.8006	16.4002	0	291\\
11.3994	16.4002	0	292\\
11.3994	16.4002	0	293\\
nan	nan	0	294\\
11.4006	16.4002	0	295\\
11.4006	16.4002	0	296\\
11.9994	16.4002	0	297\\
11.9994	16.4002	0	298\\
nan	nan	0	299\\
9.0006	16.5998	0	300\\
9.0006	16.5998	0	301\\
9.5994	16.5998	0	302\\
9.5994	16.5998	0	303\\
nan	nan	0	304\\
9.6006	16.5998	0	305\\
9.6006	16.5998	0	306\\
10.1994	16.5998	0	307\\
10.1994	16.5998	0	308\\
nan	nan	0	309\\
10.2006	16.5998	0	310\\
10.2006	16.5998	0	311\\
10.7994	16.5998	0	312\\
10.7994	16.5998	0	313\\
nan	nan	0	314\\
10.8006	16.5998	0	315\\
10.8006	16.5998	0	316\\
11.3994	16.5998	0	317\\
11.3994	16.5998	0	318\\
nan	nan	0	319\\
11.4006	16.5998	0	320\\
11.4006	16.5998	0	321\\
11.9994	16.5998	0	322\\
11.9994	16.5998	0	323\\
nan	nan	0	324\\
9.0006	16.5998	0	325\\
9.0006	16.5998	0	326\\
9.5994	16.5998	0	327\\
9.5994	16.5998	0	328\\
nan	nan	0	329\\
9.6006	16.5998	0	330\\
9.6006	16.5998	0	331\\
10.1994	16.5998	0	332\\
10.1994	16.5998	0	333\\
nan	nan	0	334\\
10.2006	16.5998	0	335\\
10.2006	16.5998	0	336\\
10.7994	16.5998	0	337\\
10.7994	16.5998	0	338\\
nan	nan	0	339\\
10.8006	16.5998	0	340\\
10.8006	16.5998	0	341\\
11.3994	16.5998	0	342\\
11.3994	16.5998	0	343\\
nan	nan	0	344\\
11.4006	16.5998	0	345\\
11.4006	16.5998	0	346\\
11.9994	16.5998	0	347\\
11.9994	16.5998	0	348\\
nan	nan	0	349\\
nan	nan	0	350\\
nan	nan	0	351\\
nan	nan	0	352\\
nan	nan	0	353\\
nan	nan	0	354\\
nan	nan	0	355\\
nan	nan	0	356\\
nan	nan	0	357\\
nan	nan	0	358\\
nan	nan	0	359\\
nan	nan	0	360\\
nan	nan	0	361\\
nan	nan	0	362\\
nan	nan	0	363\\
nan	nan	0	364\\
nan	nan	0	365\\
nan	nan	0	366\\
nan	nan	0	367\\
nan	nan	0	368\\
nan	nan	0	369\\
nan	nan	0	370\\
nan	nan	0	371\\
nan	nan	0	372\\
nan	nan	0	373\\
nan	nan	0	374\\
9.0006	16.6002	0	375\\
9.0006	16.6002	0	376\\
9.5994	16.6002	0	377\\
9.5994	16.6002	0	378\\
nan	nan	0	379\\
9.6006	16.6002	0	380\\
9.6006	16.6002	0	381\\
10.1994	16.6002	0	382\\
10.1994	16.6002	0	383\\
nan	nan	0	384\\
10.2006	16.6002	0	385\\
10.2006	16.6002	0	386\\
10.7994	16.6002	0	387\\
10.7994	16.6002	0	388\\
nan	nan	0	389\\
10.8006	16.6002	0	390\\
10.8006	16.6002	0	391\\
11.3994	16.6002	0	392\\
11.3994	16.6002	0	393\\
nan	nan	0	394\\
11.4006	16.6002	0	395\\
11.4006	16.6002	0	396\\
11.9994	16.6002	0	397\\
11.9994	16.6002	0	398\\
nan	nan	0	399\\
9.0006	16.6002	0	400\\
9.0006	16.6002	0	401\\
9.5994	16.6002	0	402\\
9.5994	16.6002	0	403\\
nan	nan	0	404\\
9.6006	16.6002	0	405\\
9.6006	16.6002	0	406\\
10.1994	16.6002	0	407\\
10.1994	16.6002	0	408\\
nan	nan	0	409\\
10.2006	16.6002	0	410\\
10.2006	16.6002	0	411\\
10.7994	16.6002	0	412\\
10.7994	16.6002	0	413\\
nan	nan	0	414\\
10.8006	16.6002	0	415\\
10.8006	16.6002	0	416\\
11.3994	16.6002	0	417\\
11.3994	16.6002	0	418\\
nan	nan	0	419\\
11.4006	16.6002	0	420\\
11.4006	16.6002	0	421\\
11.9994	16.6002	0	422\\
11.9994	16.6002	0	423\\
nan	nan	0	424\\
9.0006	16.7998	0	425\\
9.0006	16.7998	0	426\\
9.5994	16.7998	0	427\\
9.5994	16.7998	0	428\\
nan	nan	0	429\\
9.6006	16.7998	0	430\\
9.6006	16.7998	0	431\\
10.1994	16.7998	0	432\\
10.1994	16.7998	0	433\\
nan	nan	0	434\\
10.2006	16.7998	0	435\\
10.2006	16.7998	0	436\\
10.7994	16.7998	0	437\\
10.7994	16.7998	0	438\\
nan	nan	0	439\\
10.8006	16.7998	0	440\\
10.8006	16.7998	0	441\\
11.3994	16.7998	0	442\\
11.3994	16.7998	0	443\\
nan	nan	0	444\\
11.4006	16.7998	0	445\\
11.4006	16.7998	0	446\\
11.9994	16.7998	0	447\\
11.9994	16.7998	0	448\\
nan	nan	0	449\\
9.0006	16.7998	0	450\\
9.0006	16.7998	0	451\\
9.5994	16.7998	0	452\\
9.5994	16.7998	0	453\\
nan	nan	0	454\\
9.6006	16.7998	0	455\\
9.6006	16.7998	0	456\\
10.1994	16.7998	0	457\\
10.1994	16.7998	0	458\\
nan	nan	0	459\\
10.2006	16.7998	0	460\\
10.2006	16.7998	0	461\\
10.7994	16.7998	0	462\\
10.7994	16.7998	0	463\\
nan	nan	0	464\\
10.8006	16.7998	0	465\\
10.8006	16.7998	0	466\\
11.3994	16.7998	0	467\\
11.3994	16.7998	0	468\\
nan	nan	0	469\\
11.4006	16.7998	0	470\\
11.4006	16.7998	0	471\\
11.9994	16.7998	0	472\\
11.9994	16.7998	0	473\\
nan	nan	0	474\\
nan	nan	0	475\\
nan	nan	0	476\\
nan	nan	0	477\\
nan	nan	0	478\\
nan	nan	0	479\\
nan	nan	0	480\\
nan	nan	0	481\\
nan	nan	0	482\\
nan	nan	0	483\\
nan	nan	0	484\\
nan	nan	0	485\\
nan	nan	0	486\\
nan	nan	0	487\\
nan	nan	0	488\\
nan	nan	0	489\\
nan	nan	0	490\\
nan	nan	0	491\\
nan	nan	0	492\\
nan	nan	0	493\\
nan	nan	0	494\\
nan	nan	0	495\\
nan	nan	0	496\\
nan	nan	0	497\\
nan	nan	0	498\\
nan	nan	0	499\\
9.0006	16.8002	0	500\\
9.0006	16.8002	0	501\\
9.5994	16.8002	0	502\\
9.5994	16.8002	0	503\\
nan	nan	0	504\\
9.6006	16.8002	0	505\\
9.6006	16.8002	0	506\\
10.1994	16.8002	0	507\\
10.1994	16.8002	0	508\\
nan	nan	0	509\\
10.2006	16.8002	0	510\\
10.2006	16.8002	0	511\\
10.7994	16.8002	0	512\\
10.7994	16.8002	0	513\\
nan	nan	0	514\\
10.8006	16.8002	0	515\\
10.8006	16.8002	0	516\\
11.3994	16.8002	0	517\\
11.3994	16.8002	0	518\\
nan	nan	0	519\\
11.4006	16.8002	0	520\\
11.4006	16.8002	0	521\\
11.9994	16.8002	0	522\\
11.9994	16.8002	0	523\\
nan	nan	0	524\\
9.0006	16.8002	0	525\\
9.0006	16.8002	148	526\\
9.5994	16.8002	148	527\\
9.5994	16.8002	0	528\\
nan	nan	0	529\\
9.6006	16.8002	0	530\\
9.6006	16.8002	705	531\\
10.1994	16.8002	705	532\\
10.1994	16.8002	0	533\\
nan	nan	0	534\\
10.2006	16.8002	0	535\\
10.2006	16.8002	0	536\\
10.7994	16.8002	0	537\\
10.7994	16.8002	0	538\\
nan	nan	0	539\\
10.8006	16.8002	0	540\\
10.8006	16.8002	1281	541\\
11.3994	16.8002	1281	542\\
11.3994	16.8002	0	543\\
nan	nan	0	544\\
11.4006	16.8002	0	545\\
11.4006	16.8002	359	546\\
11.9994	16.8002	359	547\\
11.9994	16.8002	0	548\\
nan	nan	0	549\\
9.0006	16.9998	0	550\\
9.0006	16.9998	148	551\\
9.5994	16.9998	148	552\\
9.5994	16.9998	0	553\\
nan	nan	0	554\\
9.6006	16.9998	0	555\\
9.6006	16.9998	705	556\\
10.1994	16.9998	705	557\\
10.1994	16.9998	0	558\\
nan	nan	0	559\\
10.2006	16.9998	0	560\\
10.2006	16.9998	0	561\\
10.7994	16.9998	0	562\\
10.7994	16.9998	0	563\\
nan	nan	0	564\\
10.8006	16.9998	0	565\\
10.8006	16.9998	1281	566\\
11.3994	16.9998	1281	567\\
11.3994	16.9998	0	568\\
nan	nan	0	569\\
11.4006	16.9998	0	570\\
11.4006	16.9998	359	571\\
11.9994	16.9998	359	572\\
11.9994	16.9998	0	573\\
nan	nan	0	574\\
9.0006	16.9998	0	575\\
9.0006	16.9998	0	576\\
9.5994	16.9998	0	577\\
9.5994	16.9998	0	578\\
nan	nan	0	579\\
9.6006	16.9998	0	580\\
9.6006	16.9998	0	581\\
10.1994	16.9998	0	582\\
10.1994	16.9998	0	583\\
nan	nan	0	584\\
10.2006	16.9998	0	585\\
10.2006	16.9998	0	586\\
10.7994	16.9998	0	587\\
10.7994	16.9998	0	588\\
nan	nan	0	589\\
10.8006	16.9998	0	590\\
10.8006	16.9998	0	591\\
11.3994	16.9998	0	592\\
11.3994	16.9998	0	593\\
nan	nan	0	594\\
11.4006	16.9998	0	595\\
11.4006	16.9998	0	596\\
11.9994	16.9998	0	597\\
11.9994	16.9998	0	598\\
nan	nan	0	599\\
nan	nan	0	600\\
nan	nan	0	601\\
nan	nan	0	602\\
nan	nan	0	603\\
nan	nan	0	604\\
nan	nan	0	605\\
nan	nan	0	606\\
nan	nan	0	607\\
nan	nan	0	608\\
nan	nan	0	609\\
nan	nan	0	610\\
nan	nan	0	611\\
nan	nan	0	612\\
nan	nan	0	613\\
nan	nan	0	614\\
nan	nan	0	615\\
nan	nan	0	616\\
nan	nan	0	617\\
nan	nan	0	618\\
nan	nan	0	619\\
nan	nan	0	620\\
nan	nan	0	621\\
nan	nan	0	622\\
nan	nan	0	623\\
nan	nan	0	624\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
\end{axis}
\end{tikzpicture}%

==> plots/Best_Card_Set_delta_d_4_SNR_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(624pt)=(0.75,0.85,0.95)},
xmin=10.95,
xmax=12.05,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=14.25,
ymax=19.75,
ytick={15, 16, 17, 18, 19},
ylabel style={font=\color{white!15!black}},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=2500,
zlabel style={font=\color{white!15!black}},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta D=\:$4, $\mathsf{SNR}=\:$30 dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=25]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
11.0002	14.501	0	0\\
11.0002	14.501	0	1\\
11.1998	14.501	0	2\\
11.1998	14.501	0	3\\
nan	nan	0	4\\
11.2002	14.501	0	5\\
11.2002	14.501	0	6\\
11.3998	14.501	0	7\\
11.3998	14.501	0	8\\
nan	nan	0	9\\
11.4002	14.501	0	10\\
11.4002	14.501	0	11\\
11.5998	14.501	0	12\\
11.5998	14.501	0	13\\
nan	nan	0	14\\
11.6002	14.501	0	15\\
11.6002	14.501	0	16\\
11.7998	14.501	0	17\\
11.7998	14.501	0	18\\
nan	nan	0	19\\
11.8002	14.501	0	20\\
11.8002	14.501	0	21\\
11.9998	14.501	0	22\\
11.9998	14.501	0	23\\
nan	nan	0	24\\
11.0002	14.501	0	25\\
11.0002	14.501	0	26\\
11.1998	14.501	0	27\\
11.1998	14.501	0	28\\
nan	nan	0	29\\
11.2002	14.501	0	30\\
11.2002	14.501	0	31\\
11.3998	14.501	0	32\\
11.3998	14.501	0	33\\
nan	nan	0	34\\
11.4002	14.501	0	35\\
11.4002	14.501	0	36\\
11.5998	14.501	0	37\\
11.5998	14.501	0	38\\
nan	nan	0	39\\
11.6002	14.501	0	40\\
11.6002	14.501	0	41\\
11.7998	14.501	0	42\\
11.7998	14.501	0	43\\
nan	nan	0	44\\
11.8002	14.501	0	45\\
11.8002	14.501	0	46\\
11.9998	14.501	0	47\\
11.9998	14.501	0	48\\
nan	nan	0	49\\
11.0002	15.499	0	50\\
11.0002	15.499	0	51\\
11.1998	15.499	0	52\\
11.1998	15.499	0	53\\
nan	nan	0	54\\
11.2002	15.499	0	55\\
11.2002	15.499	0	56\\
11.3998	15.499	0	57\\
11.3998	15.499	0	58\\
nan	nan	0	59\\
11.4002	15.499	0	60\\
11.4002	15.499	0	61\\
11.5998	15.499	0	62\\
11.5998	15.499	0	63\\
nan	nan	0	64\\
11.6002	15.499	0	65\\
11.6002	15.499	0	66\\
11.7998	15.499	0	67\\
11.7998	15.499	0	68\\
nan	nan	0	69\\
11.8002	15.499	0	70\\
11.8002	15.499	0	71\\
11.9998	15.499	0	72\\
11.9998	15.499	0	73\\
nan	nan	0	74\\
11.0002	15.499	0	75\\
11.0002	15.499	0	76\\
11.1998	15.499	0	77\\
11.1998	15.499	0	78\\
nan	nan	0	79\\
11.2002	15.499	0	80\\
11.2002	15.499	0	81\\
11.3998	15.499	0	82\\
11.3998	15.499	0	83\\
nan	nan	0	84\\
11.4002	15.499	0	85\\
11.4002	15.499	0	86\\
11.5998	15.499	0	87\\
11.5998	15.499	0	88\\
nan	nan	0	89\\
11.6002	15.499	0	90\\
11.6002	15.499	0	91\\
11.7998	15.499	0	92\\
11.7998	15.499	0	93\\
nan	nan	0	94\\
11.8002	15.499	0	95\\
11.8002	15.499	0	96\\
11.9998	15.499	0	97\\
11.9998	15.499	0	98\\
nan	nan	0	99\\
nan	nan	0	100\\
nan	nan	0	101\\
nan	nan	0	102\\
nan	nan	0	103\\
nan	nan	0	104\\
nan	nan	0	105\\
nan	nan	0	106\\
nan	nan	0	107\\
nan	nan	0	108\\
nan	nan	0	109\\
nan	nan	0	110\\
nan	nan	0	111\\
nan	nan	0	112\\
nan	nan	0	113\\
nan	nan	0	114\\
nan	nan	0	115\\
nan	nan	0	116\\
nan	nan	0	117\\
nan	nan	0	118\\
nan	nan	0	119\\
nan	nan	0	120\\
nan	nan	0	121\\
nan	nan	0	122\\
nan	nan	0	123\\
nan	nan	0	124\\
11.0002	15.501	0	125\\
11.0002	15.501	0	126\\
11.1998	15.501	0	127\\
11.1998	15.501	0	128\\
nan	nan	0	129\\
11.2002	15.501	0	130\\
11.2002	15.501	0	131\\
11.3998	15.501	0	132\\
11.3998	15.501	0	133\\
nan	nan	0	134\\
11.4002	15.501	0	135\\
11.4002	15.501	0	136\\
11.5998	15.501	0	137\\
11.5998	15.501	0	138\\
nan	nan	0	139\\
11.6002	15.501	0	140\\
11.6002	15.501	0	141\\
11.7998	15.501	0	142\\
11.7998	15.501	0	143\\
nan	nan	0	144\\
11.8002	15.501	0	145\\
11.8002	15.501	0	146\\
11.9998	15.501	0	147\\
11.9998	15.501	0	148\\
nan	nan	0	149\\
11.0002	15.501	0	150\\
11.0002	15.501	0	151\\
11.1998	15.501	0	152\\
11.1998	15.501	0	153\\
nan	nan	0	154\\
11.2002	15.501	0	155\\
11.2002	15.501	0	156\\
11.3998	15.501	0	157\\
11.3998	15.501	0	158\\
nan	nan	0	159\\
11.4002	15.501	0	160\\
11.4002	15.501	0	161\\
11.5998	15.501	0	162\\
11.5998	15.501	0	163\\
nan	nan	0	164\\
11.6002	15.501	0	165\\
11.6002	15.501	0	166\\
11.7998	15.501	0	167\\
11.7998	15.501	0	168\\
nan	nan	0	169\\
11.8002	15.501	0	170\\
11.8002	15.501	0	171\\
11.9998	15.501	0	172\\
11.9998	15.501	0	173\\
nan	nan	0	174\\
11.0002	16.499	0	175\\
11.0002	16.499	0	176\\
11.1998	16.499	0	177\\
11.1998	16.499	0	178\\
nan	nan	0	179\\
11.2002	16.499	0	180\\
11.2002	16.499	0	181\\
11.3998	16.499	0	182\\
11.3998	16.499	0	183\\
nan	nan	0	184\\
11.4002	16.499	0	185\\
11.4002	16.499	0	186\\
11.5998	16.499	0	187\\
11.5998	16.499	0	188\\
nan	nan	0	189\\
11.6002	16.499	0	190\\
11.6002	16.499	0	191\\
11.7998	16.499	0	192\\
11.7998	16.499	0	193\\
nan	nan	0	194\\
11.8002	16.499	0	195\\
11.8002	16.499	0	196\\
11.9998	16.499	0	197\\
11.9998	16.499	0	198\\
nan	nan	0	199\\
11.0002	16.499	0	200\\
11.0002	16.499	0	201\\
11.1998	16.499	0	202\\
11.1998	16.499	0	203\\
nan	nan	0	204\\
11.2002	16.499	0	205\\
11.2002	16.499	0	206\\
11.3998	16.499	0	207\\
11.3998	16.499	0	208\\
nan	nan	0	209\\
11.4002	16.499	0	210\\
11.4002	16.499	0	211\\
11.5998	16.499	0	212\\
11.5998	16.499	0	213\\
nan	nan	0	214\\
11.6002	16.499	0	215\\
11.6002	16.499	0	216\\
11.7998	16.499	0	217\\
11.7998	16.499	0	218\\
nan	nan	0	219\\
11.8002	16.499	0	220\\
11.8002	16.499	0	221\\
11.9998	16.499	0	222\\
11.9998	16.499	0	223\\
nan	nan	0	224\\
nan	nan	0	225\\
nan	nan	0	226\\
nan	nan	0	227\\
nan	nan	0	228\\
nan	nan	0	229\\
nan	nan	0	230\\
nan	nan	0	231\\
nan	nan	0	232\\
nan	nan	0	233\\
nan	nan	0	234\\
nan	nan	0	235\\
nan	nan	0	236\\
nan	nan	0	237\\
nan	nan	0	238\\
nan	nan	0	239\\
nan	nan	0	240\\
nan	nan	0	241\\
nan	nan	0	242\\
nan	nan	0	243\\
nan	nan	0	244\\
nan	nan	0	245\\
nan	nan	0	246\\
nan	nan	0	247\\
nan	nan	0	248\\
nan	nan	0	249\\
11.0002	16.501	0	250\\
11.0002	16.501	0	251\\
11.1998	16.501	0	252\\
11.1998	16.501	0	253\\
nan	nan	0	254\\
11.2002	16.501	0	255\\
11.2002	16.501	0	256\\
11.3998	16.501	0	257\\
11.3998	16.501	0	258\\
nan	nan	0	259\\
11.4002	16.501	0	260\\
11.4002	16.501	0	261\\
11.5998	16.501	0	262\\
11.5998	16.501	0	263\\
nan	nan	0	264\\
11.6002	16.501	0	265\\
11.6002	16.501	0	266\\
11.7998	16.501	0	267\\
11.7998	16.501	0	268\\
nan	nan	0	269\\
11.8002	16.501	0	270\\
11.8002	16.501	0	271\\
11.9998	16.501	0	272\\
11.9998	16.501	0	273\\
nan	nan	0	274\\
11.0002	16.501	0	275\\
11.0002	16.501	21	276\\
11.1998	16.501	21	277\\
11.1998	16.501	0	278\\
nan	nan	0	279\\
11.2002	16.501	0	280\\
11.2002	16.501	0	281\\
11.3998	16.501	0	282\\
11.3998	16.501	0	283\\
nan	nan	0	284\\
11.4002	16.501	0	285\\
11.4002	16.501	0	286\\
11.5998	16.501	0	287\\
11.5998	16.501	0	288\\
nan	nan	0	289\\
11.6002	16.501	0	290\\
11.6002	16.501	0	291\\
11.7998	16.501	0	292\\
11.7998	16.501	0	293\\
nan	nan	0	294\\
11.8002	16.501	0	295\\
11.8002	16.501	2479	296\\
11.9998	16.501	2479	297\\
11.9998	16.501	0	298\\
nan	nan	0	299\\
11.0002	17.499	0	300\\
11.0002	17.499	21	301\\
11.1998	17.499	21	302\\
11.1998	17.499	0	303\\
nan	nan	0	304\\
11.2002	17.499	0	305\\
11.2002	17.499	0	306\\
11.3998	17.499	0	307\\
11.3998	17.499	0	308\\
nan	nan	0	309\\
11.4002	17.499	0	310\\
11.4002	17.499	0	311\\
11.5998	17.499	0	312\\
11.5998	17.499	0	313\\
nan	nan	0	314\\
11.6002	17.499	0	315\\
11.6002	17.499	0	316\\
11.7998	17.499	0	317\\
11.7998	17.499	0	318\\
nan	nan	0	319\\
11.8002	17.499	0	320\\
11.8002	17.499	2479	321\\
11.9998	17.499	2479	322\\
11.9998	17.499	0	323\\
nan	nan	0	324\\
11.0002	17.499	0	325\\
11.0002	17.499	0	326\\
11.1998	17.499	0	327\\
11.1998	17.499	0	328\\
nan	nan	0	329\\
11.2002	17.499	0	330\\
11.2002	17.499	0	331\\
11.3998	17.499	0	332\\
11.3998	17.499	0	333\\
nan	nan	0	334\\
11.4002	17.499	0	335\\
11.4002	17.499	0	336\\
11.5998	17.499	0	337\\
11.5998	17.499	0	338\\
nan	nan	0	339\\
11.6002	17.499	0	340\\
11.6002	17.499	0	341\\
11.7998	17.499	0	342\\
11.7998	17.499	0	343\\
nan	nan	0	344\\
11.8002	17.499	0	345\\
11.8002	17.499	0	346\\
11.9998	17.499	0	347\\
11.9998	17.499	0	348\\
nan	nan	0	349\\
nan	nan	0	350\\
nan	nan	0	351\\
nan	nan	0	352\\
nan	nan	0	353\\
nan	nan	0	354\\
nan	nan	0	355\\
nan	nan	0	356\\
nan	nan	0	357\\
nan	nan	0	358\\
nan	nan	0	359\\
nan	nan	0	360\\
nan	nan	0	361\\
nan	nan	0	362\\
nan	nan	0	363\\
nan	nan	0	364\\
nan	nan	0	365\\
nan	nan	0	366\\
nan	nan	0	367\\
nan	nan	0	368\\
nan	nan	0	369\\
nan	nan	0	370\\
nan	nan	0	371\\
nan	nan	0	372\\
nan	nan	0	373\\
nan	nan	0	374\\
11.0002	17.501	0	375\\
11.0002	17.501	0	376\\
11.1998	17.501	0	377\\
11.1998	17.501	0	378\\
nan	nan	0	379\\
11.2002	17.501	0	380\\
11.2002	17.501	0	381\\
11.3998	17.501	0	382\\
11.3998	17.501	0	383\\
nan	nan	0	384\\
11.4002	17.501	0	385\\
11.4002	17.501	0	386\\
11.5998	17.501	0	387\\
11.5998	17.501	0	388\\
nan	nan	0	389\\
11.6002	17.501	0	390\\
11.6002	17.501	0	391\\
11.7998	17.501	0	392\\
11.7998	17.501	0	393\\
nan	nan	0	394\\
11.8002	17.501	0	395\\
11.8002	17.501	0	396\\
11.9998	17.501	0	397\\
11.9998	17.501	0	398\\
nan	nan	0	399\\
11.0002	17.501	0	400\\
11.0002	17.501	0	401\\
11.1998	17.501	0	402\\
11.1998	17.501	0	403\\
nan	nan	0	404\\
11.2002	17.501	0	405\\
11.2002	17.501	0	406\\
11.3998	17.501	0	407\\
11.3998	17.501	0	408\\
nan	nan	0	409\\
11.4002	17.501	0	410\\
11.4002	17.501	0	411\\
11.5998	17.501	0	412\\
11.5998	17.501	0	413\\
nan	nan	0	414\\
11.6002	17.501	0	415\\
11.6002	17.501	0	416\\
11.7998	17.501	0	417\\
11.7998	17.501	0	418\\
nan	nan	0	419\\
11.8002	17.501	0	420\\
11.8002	17.501	0	421\\
11.9998	17.501	0	422\\
11.9998	17.501	0	423\\
nan	nan	0	424\\
11.0002	18.499	0	425\\
11.0002	18.499	0	426\\
11.1998	18.499	0	427\\
11.1998	18.499	0	428\\
nan	nan	0	429\\
11.2002	18.499	0	430\\
11.2002	18.499	0	431\\
11.3998	18.499	0	432\\
11.3998	18.499	0	433\\
nan	nan	0	434\\
11.4002	18.499	0	435\\
11.4002	18.499	0	436\\
11.5998	18.499	0	437\\
11.5998	18.499	0	438\\
nan	nan	0	439\\
11.6002	18.499	0	440\\
11.6002	18.499	0	441\\
11.7998	18.499	0	442\\
11.7998	18.499	0	443\\
nan	nan	0	444\\
11.8002	18.499	0	445\\
11.8002	18.499	0	446\\
11.9998	18.499	0	447\\
11.9998	18.499	0	448\\
nan	nan	0	449\\
11.0002	18.499	0	450\\
11.0002	18.499	0	451\\
11.1998	18.499	0	452\\
11.1998	18.499	0	453\\
nan	nan	0	454\\
11.2002	18.499	0	455\\
11.2002	18.499	0	456\\
11.3998	18.499	0	457\\
11.3998	18.499	0	458\\
nan	nan	0	459\\
11.4002	18.499	0	460\\
11.4002	18.499	0	461\\
11.5998	18.499	0	462\\
11.5998	18.499	0	463\\
nan	nan	0	464\\
11.6002	18.499	0	465\\
11.6002	18.499	0	466\\
11.7998	18.499	0	467\\
11.7998	18.499	0	468\\
nan	nan	0	469\\
11.8002	18.499	0	470\\
11.8002	18.499	0	471\\
11.9998	18.499	0	472\\
11.9998	18.499	0	473\\
nan	nan	0	474\\
nan	nan	0	475\\
nan	nan	0	476\\
nan	nan	0	477\\
nan	nan	0	478\\
nan	nan	0	479\\
nan	nan	0	480\\
nan	nan	0	481\\
nan	nan	0	482\\
nan	nan	0	483\\
nan	nan	0	484\\
nan	nan	0	485\\
nan	nan	0	486\\
nan	nan	0	487\\
nan	nan	0	488\\
nan	nan	0	489\\
nan	nan	0	490\\
nan	nan	0	491\\
nan	nan	0	492\\
nan	nan	0	493\\
nan	nan	0	494\\
nan	nan	0	495\\
nan	nan	0	496\\
nan	nan	0	497\\
nan	nan	0	498\\
nan	nan	0	499\\
11.0002	18.501	0	500\\
11.0002	18.501	0	501\\
11.1998	18.501	0	502\\
11.1998	18.501	0	503\\
nan	nan	0	504\\
11.2002	18.501	0	505\\
11.2002	18.501	0	506\\
11.3998	18.501	0	507\\
11.3998	18.501	0	508\\
nan	nan	0	509\\
11.4002	18.501	0	510\\
11.4002	18.501	0	511\\
11.5998	18.501	0	512\\
11.5998	18.501	0	513\\
nan	nan	0	514\\
11.6002	18.501	0	515\\
11.6002	18.501	0	516\\
11.7998	18.501	0	517\\
11.7998	18.501	0	518\\
nan	nan	0	519\\
11.8002	18.501	0	520\\
11.8002	18.501	0	521\\
11.9998	18.501	0	522\\
11.9998	18.501	0	523\\
nan	nan	0	524\\
11.0002	18.501	0	525\\
11.0002	18.501	0	526\\
11.1998	18.501	0	527\\
11.1998	18.501	0	528\\
nan	nan	0	529\\
11.2002	18.501	0	530\\
11.2002	18.501	0	531\\
11.3998	18.501	0	532\\
11.3998	18.501	0	533\\
nan	nan	0	534\\
11.4002	18.501	0	535\\
11.4002	18.501	0	536\\
11.5998	18.501	0	537\\
11.5998	18.501	0	538\\
nan	nan	0	539\\
11.6002	18.501	0	540\\
11.6002	18.501	0	541\\
11.7998	18.501	0	542\\
11.7998	18.501	0	543\\
nan	nan	0	544\\
11.8002	18.501	0	545\\
11.8002	18.501	0	546\\
11.9998	18.501	0	547\\
11.9998	18.501	0	548\\
nan	nan	0	549\\
11.0002	19.499	0	550\\
11.0002	19.499	0	551\\
11.1998	19.499	0	552\\
11.1998	19.499	0	553\\
nan	nan	0	554\\
11.2002	19.499	0	555\\
11.2002	19.499	0	556\\
11.3998	19.499	0	557\\
11.3998	19.499	0	558\\
nan	nan	0	559\\
11.4002	19.499	0	560\\
11.4002	19.499	0	561\\
11.5998	19.499	0	562\\
11.5998	19.499	0	563\\
nan	nan	0	564\\
11.6002	19.499	0	565\\
11.6002	19.499	0	566\\
11.7998	19.499	0	567\\
11.7998	19.499	0	568\\
nan	nan	0	569\\
11.8002	19.499	0	570\\
11.8002	19.499	0	571\\
11.9998	19.499	0	572\\
11.9998	19.499	0	573\\
nan	nan	0	574\\
11.0002	19.499	0	575\\
11.0002	19.499	0	576\\
11.1998	19.499	0	577\\
11.1998	19.499	0	578\\
nan	nan	0	579\\
11.2002	19.499	0	580\\
11.2002	19.499	0	581\\
11.3998	19.499	0	582\\
11.3998	19.499	0	583\\
nan	nan	0	584\\
11.4002	19.499	0	585\\
11.4002	19.499	0	586\\
11.5998	19.499	0	587\\
11.5998	19.499	0	588\\
nan	nan	0	589\\
11.6002	19.499	0	590\\
11.6002	19.499	0	591\\
11.7998	19.499	0	592\\
11.7998	19.499	0	593\\
nan	nan	0	594\\
11.8002	19.499	0	595\\
11.8002	19.499	0	596\\
11.9998	19.499	0	597\\
11.9998	19.499	0	598\\
nan	nan	0	599\\
nan	nan	0	600\\
nan	nan	0	601\\
nan	nan	0	602\\
nan	nan	0	603\\
nan	nan	0	604\\
nan	nan	0	605\\
nan	nan	0	606\\
nan	nan	0	607\\
nan	nan	0	608\\
nan	nan	0	609\\
nan	nan	0	610\\
nan	nan	0	611\\
nan	nan	0	612\\
nan	nan	0	613\\
nan	nan	0	614\\
nan	nan	0	615\\
nan	nan	0	616\\
nan	nan	0	617\\
nan	nan	0	618\\
nan	nan	0	619\\
nan	nan	0	620\\
nan	nan	0	621\\
nan	nan	0	622\\
nan	nan	0	623\\
nan	nan	0	624\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
\end{axis}
\end{tikzpicture}%

==> plots/Best_Card_Set_delta_d_4_SNR_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(624pt)=(0.75,0.85,0.95)},
xmin=9.25,
xmax=14.75,
xtick={10, 11, 12, 13, 14},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=14.25,
ymax=19.75,
ytick={15, 16, 17, 18, 19},
ylabel style={font=\color{white!15!black}},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=2500,
zlabel style={font=\color{white!15!black}},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\Delta D=\:$4, $\mathsf{SNR}=\:$50 dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=25]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
%
x	y	z	c\\
9.501	14.501	0	0\\
9.501	14.501	0	1\\
10.499	14.501	0	2\\
10.499	14.501	0	3\\
nan	nan	0	4\\
10.501	14.501	0	5\\
10.501	14.501	0	6\\
11.499	14.501	0	7\\
11.499	14.501	0	8\\
nan	nan	0	9\\
11.501	14.501	0	10\\
11.501	14.501	0	11\\
12.499	14.501	0	12\\
12.499	14.501	0	13\\
nan	nan	0	14\\
12.501	14.501	0	15\\
12.501	14.501	0	16\\
13.499	14.501	0	17\\
13.499	14.501	0	18\\
nan	nan	0	19\\
13.501	14.501	0	20\\
13.501	14.501	0	21\\
14.499	14.501	0	22\\
14.499	14.501	0	23\\
nan	nan	0	24\\
9.501	14.501	0	25\\
9.501	14.501	0	26\\
10.499	14.501	0	27\\
10.499	14.501	0	28\\
nan	nan	0	29\\
10.501	14.501	0	30\\
10.501	14.501	0	31\\
11.499	14.501	0	32\\
11.499	14.501	0	33\\
nan	nan	0	34\\
11.501	14.501	0	35\\
11.501	14.501	0	36\\
12.499	14.501	0	37\\
12.499	14.501	0	38\\
nan	nan	0	39\\
12.501	14.501	0	40\\
12.501	14.501	0	41\\
13.499	14.501	0	42\\
13.499	14.501	0	43\\
nan	nan	0	44\\
13.501	14.501	0	45\\
13.501	14.501	0	46\\
14.499	14.501	0	47\\
14.499	14.501	0	48\\
nan	nan	0	49\\
9.501	15.499	0	50\\
9.501	15.499	0	51\\
10.499	15.499	0	52\\
10.499	15.499	0	53\\
nan	nan	0	54\\
10.501	15.499	0	55\\
10.501	15.499	0	56\\
11.499	15.499	0	57\\
11.499	15.499	0	58\\
nan	nan	0	59\\
11.501	15.499	0	60\\
11.501	15.499	0	61\\
12.499	15.499	0	62\\
12.499	15.499	0	63\\
nan	nan	0	64\\
12.501	15.499	0	65\\
12.501	15.499	0	66\\
13.499	15.499	0	67\\
13.499	15.499	0	68\\
nan	nan	0	69\\
13.501	15.499	0	70\\
13.501	15.499	0	71\\
14.499	15.499	0	72\\
14.499	15.499	0	73\\
nan	nan	0	74\\
9.501	15.499	0	75\\
9.501	15.499	0	76\\
10.499	15.499	0	77\\
10.499	15.499	0	78\\
nan	nan	0	79\\
10.501	15.499	0	80\\
10.501	15.499	0	81\\
11.499	15.499	0	82\\
11.499	15.499	0	83\\
nan	nan	0	84\\
11.501	15.499	0	85\\
11.501	15.499	0	86\\
12.499	15.499	0	87\\
12.499	15.499	0	88\\
nan	nan	0	89\\
12.501	15.499	0	90\\
12.501	15.499	0	91\\
13.499	15.499	0	92\\
13.499	15.499	0	93\\
nan	nan	0	94\\
13.501	15.499	0	95\\
13.501	15.499	0	96\\
14.499	15.499	0	97\\
14.499	15.499	0	98\\
nan	nan	0	99\\
nan	nan	0	100\\
nan	nan	0	101\\
nan	nan	0	102\\
nan	nan	0	103\\
nan	nan	0	104\\
nan	nan	0	105\\
nan	nan	0	106\\
nan	nan	0	107\\
nan	nan	0	108\\
nan	nan	0	109\\
nan	nan	0	110\\
nan	nan	0	111\\
nan	nan	0	112\\
nan	nan	0	113\\
nan	nan	0	114\\
nan	nan	0	115\\
nan	nan	0	116\\
nan	nan	0	117\\
nan	nan	0	118\\
nan	nan	0	119\\
nan	nan	0	120\\
nan	nan	0	121\\
nan	nan	0	122\\
nan	nan	0	123\\
nan	nan	0	124\\
9.501	15.501	0	125\\
9.501	15.501	0	126\\
10.499	15.501	0	127\\
10.499	15.501	0	128\\
nan	nan	0	129\\
10.501	15.501	0	130\\
10.501	15.501	0	131\\
11.499	15.501	0	132\\
11.499	15.501	0	133\\
nan	nan	0	134\\
11.501	15.501	0	135\\
11.501	15.501	0	136\\
12.499	15.501	0	137\\
12.499	15.501	0	138\\
nan	nan	0	139\\
12.501	15.501	0	140\\
12.501	15.501	0	141\\
13.499	15.501	0	142\\
13.499	15.501	0	143\\
nan	nan	0	144\\
13.501	15.501	0	145\\
13.501	15.501	0	146\\
14.499	15.501	0	147\\
14.499	15.501	0	148\\
nan	nan	0	149\\
9.501	15.501	0	150\\
9.501	15.501	0	151\\
10.499	15.501	0	152\\
10.499	15.501	0	153\\
nan	nan	0	154\\
10.501	15.501	0	155\\
10.501	15.501	0	156\\
11.499	15.501	0	157\\
11.499	15.501	0	158\\
nan	nan	0	159\\
11.501	15.501	0	160\\
11.501	15.501	0	161\\
12.499	15.501	0	162\\
12.499	15.501	0	163\\
nan	nan	0	164\\
12.501	15.501	0	165\\
12.501	15.501	0	166\\
13.499	15.501	0	167\\
13.499	15.501	0	168\\
nan	nan	0	169\\
13.501	15.501	0	170\\
13.501	15.501	0	171\\
14.499	15.501	0	172\\
14.499	15.501	0	173\\
nan	nan	0	174\\
9.501	16.499	0	175\\
9.501	16.499	0	176\\
10.499	16.499	0	177\\
10.499	16.499	0	178\\
nan	nan	0	179\\
10.501	16.499	0	180\\
10.501	16.499	0	181\\
11.499	16.499	0	182\\
11.499	16.499	0	183\\
nan	nan	0	184\\
11.501	16.499	0	185\\
11.501	16.499	0	186\\
12.499	16.499	0	187\\
12.499	16.499	0	188\\
nan	nan	0	189\\
12.501	16.499	0	190\\
12.501	16.499	0	191\\
13.499	16.499	0	192\\
13.499	16.499	0	193\\
nan	nan	0	194\\
13.501	16.499	0	195\\
13.501	16.499	0	196\\
14.499	16.499	0	197\\
14.499	16.499	0	198\\
nan	nan	0	199\\
9.501	16.499	0	200\\
9.501	16.499	0	201\\
10.499	16.499	0	202\\
10.499	16.499	0	203\\
nan	nan	0	204\\
10.501	16.499	0	205\\
10.501	16.499	0	206\\
11.499	16.499	0	207\\
11.499	16.499	0	208\\
nan	nan	0	209\\
11.501	16.499	0	210\\
11.501	16.499	0	211\\
12.499	16.499	0	212\\
12.499	16.499	0	213\\
nan	nan	0	214\\
12.501	16.499	0	215\\
12.501	16.499	0	216\\
13.499	16.499	0	217\\
13.499	16.499	0	218\\
nan	nan	0	219\\
13.501	16.499	0	220\\
13.501	16.499	0	221\\
14.499	16.499	0	222\\
14.499	16.499	0	223\\
nan	nan	0	224\\
nan	nan	0	225\\
nan	nan	0	226\\
nan	nan	0	227\\
nan	nan	0	228\\
nan	nan	0	229\\
nan	nan	0	230\\
nan	nan	0	231\\
nan	nan	0	232\\
nan	nan	0	233\\
nan	nan	0	234\\
nan	nan	0	235\\
nan	nan	0	236\\
nan	nan	0	237\\
nan	nan	0	238\\
nan	nan	0	239\\
nan	nan	0	240\\
nan	nan	0	241\\
nan	nan	0	242\\
nan	nan	0	243\\
nan	nan	0	244\\
nan	nan	0	245\\
nan	nan	0	246\\
nan	nan	0	247\\
nan	nan	0	248\\
nan	nan	0	249\\
9.501	16.501	0	250\\
9.501	16.501	0	251\\
10.499	16.501	0	252\\
10.499	16.501	0	253\\
nan	nan	0	254\\
10.501	16.501	0	255\\
10.501	16.501	0	256\\
11.499	16.501	0	257\\
11.499	16.501	0	258\\
nan	nan	0	259\\
11.501	16.501	0	260\\
11.501	16.501	0	261\\
12.499	16.501	0	262\\
12.499	16.501	0	263\\
nan	nan	0	264\\
12.501	16.501	0	265\\
12.501	16.501	0	266\\
13.499	16.501	0	267\\
13.499	16.501	0	268\\
nan	nan	0	269\\
13.501	16.501	0	270\\
13.501	16.501	0	271\\
14.499	16.501	0	272\\
14.499	16.501	0	273\\
nan	nan	0	274\\
9.501	16.501	0	275\\
9.501	16.501	0	276\\
10.499	16.501	0	277\\
10.499	16.501	0	278\\
nan	nan	0	279\\
10.501	16.501	0	280\\
10.501	16.501	0	281\\
11.499	16.501	0	282\\
11.499	16.501	0	283\\
nan	nan	0	284\\
11.501	16.501	0	285\\
11.501	16.501	2500	286\\
12.499	16.501	2500	287\\
12.499	16.501	0	288\\
nan	nan	0	289\\
12.501	16.501	0	290\\
12.501	16.501	0	291\\
13.499	16.501	0	292\\
13.499	16.501	0	293\\
nan	nan	0	294\\
13.501	16.501	0	295\\
13.501	16.501	0	296\\
14.499	16.501	0	297\\
14.499	16.501	0	298\\
nan	nan	0	299\\
9.501	17.499	0	300\\
9.501	17.499	0	301\\
10.499	17.499	0	302\\
10.499	17.499	0	303\\
nan	nan	0	304\\
10.501	17.499	0	305\\
10.501	17.499	0	306\\
11.499	17.499	0	307\\
11.499	17.499	0	308\\
nan	nan	0	309\\
11.501	17.499	0	310\\
11.501	17.499	2500	311\\
12.499	17.499	2500	312\\
12.499	17.499	0	313\\
nan	nan	0	314\\
12.501	17.499	0	315\\
12.501	17.499	0	316\\
13.499	17.499	0	317\\
13.499	17.499	0	318\\
nan	nan	0	319\\
13.501	17.499	0	320\\
13.501	17.499	0	321\\
14.499	17.499	0	322\\
14.499	17.499	0	323\\
nan	nan	0	324\\
9.501	17.499	0	325\\
9.501	17.499	0	326\\
10.499	17.499	0	327\\
10.499	17.499	0	328\\
nan	nan	0	329\\
10.501	17.499	0	330\\
10.501	17.499	0	331\\
11.499	17.499	0	332\\
11.499	17.499	0	333\\
nan	nan	0	334\\
11.501	17.499	0	335\\
11.501	17.499	0	336\\
12.499	17.499	0	337\\
12.499	17.499	0	338\\
nan	nan	0	339\\
12.501	17.499	0	340\\
12.501	17.499	0	341\\
13.499	17.499	0	342\\
13.499	17.499	0	343\\
nan	nan	0	344\\
13.501	17.499	0	345\\
13.501	17.499	0	346\\
14.499	17.499	0	347\\
14.499	17.499	0	348\\
nan	nan	0	349\\
nan	nan	0	350\\
nan	nan	0	351\\
nan	nan	0	352\\
nan	nan	0	353\\
nan	nan	0	354\\
nan	nan	0	355\\
nan	nan	0	356\\
nan	nan	0	357\\
nan	nan	0	358\\
nan	nan	0	359\\
nan	nan	0	360\\
nan	nan	0	361\\
nan	nan	0	362\\
nan	nan	0	363\\
nan	nan	0	364\\
nan	nan	0	365\\
nan	nan	0	366\\
nan	nan	0	367\\
nan	nan	0	368\\
nan	nan	0	369\\
nan	nan	0	370\\
nan	nan	0	371\\
nan	nan	0	372\\
nan	nan	0	373\\
nan	nan	0	374\\
9.501	17.501	0	375\\
9.501	17.501	0	376\\
10.499	17.501	0	377\\
10.499	17.501	0	378\\
nan	nan	0	379\\
10.501	17.501	0	380\\
10.501	17.501	0	381\\
11.499	17.501	0	382\\
11.499	17.501	0	383\\
nan	nan	0	384\\
11.501	17.501	0	385\\
11.501	17.501	0	386\\
12.499	17.501	0	387\\
12.499	17.501	0	388\\
nan	nan	0	389\\
12.501	17.501	0	390\\
12.501	17.501	0	391\\
13.499	17.501	0	392\\
13.499	17.501	0	393\\
nan	nan	0	394\\
13.501	17.501	0	395\\
13.501	17.501	0	396\\
14.499	17.501	0	397\\
14.499	17.501	0	398\\
nan	nan	0	399\\
9.501	17.501	0	400\\
9.501	17.501	0	401\\
10.499	17.501	0	402\\
10.499	17.501	0	403\\
nan	nan	0	404\\
10.501	17.501	0	405\\
10.501	17.501	0	406\\
11.499	17.501	0	407\\
11.499	17.501	0	408\\
nan	nan	0	409\\
11.501	17.501	0	410\\
11.501	17.501	0	411\\
12.499	17.501	0	412\\
12.499	17.501	0	413\\
nan	nan	0	414\\
12.501	17.501	0	415\\
12.501	17.501	0	416\\
13.499	17.501	0	417\\
13.499	17.501	0	418\\
nan	nan	0	419\\
13.501	17.501	0	420\\
13.501	17.501	0	421\\
14.499	17.501	0	422\\
14.499	17.501	0	423\\
nan	nan	0	424\\
9.501	18.499	0	425\\
9.501	18.499	0	426\\
10.499	18.499	0	427\\
10.499	18.499	0	428\\
nan	nan	0	429\\
10.501	18.499	0	430\\
10.501	18.499	0	431\\
11.499	18.499	0	432\\
11.499	18.499	0	433\\
nan	nan	0	434\\
11.501	18.499	0	435\\
11.501	18.499	0	436\\
12.499	18.499	0	437\\
12.499	18.499	0	438\\
nan	nan	0	439\\
12.501	18.499	0	440\\
12.501	18.499	0	441\\
13.499	18.499	0	442\\
13.499	18.499	0	443\\
nan	nan	0	444\\
13.501	18.499	0	445\\
13.501	18.499	0	446\\
14.499	18.499	0	447\\
14.499	18.499	0	448\\
nan	nan	0	449\\
9.501	18.499	0	450\\
9.501	18.499	0	451\\
10.499	18.499	0	452\\
10.499	18.499	0	453\\
nan	nan	0	454\\
10.501	18.499	0	455\\
10.501	18.499	0	456\\
11.499	18.499	0	457\\
11.499	18.499	0	458\\
nan	nan	0	459\\
11.501	18.499	0	460\\
11.501	18.499	0	461\\
12.499	18.499	0	462\\
12.499	18.499	0	463\\
nan	nan	0	464\\
12.501	18.499	0	465\\
12.501	18.499	0	466\\
13.499	18.499	0	467\\
13.499	18.499	0	468\\
nan	nan	0	469\\
13.501	18.499	0	470\\
13.501	18.499	0	471\\
14.499	18.499	0	472\\
14.499	18.499	0	473\\
nan	nan	0	474\\
nan	nan	0	475\\
nan	nan	0	476\\
nan	nan	0	477\\
nan	nan	0	478\\
nan	nan	0	479\\
nan	nan	0	480\\
nan	nan	0	481\\
nan	nan	0	482\\
nan	nan	0	483\\
nan	nan	0	484\\
nan	nan	0	485\\
nan	nan	0	486\\
nan	nan	0	487\\
nan	nan	0	488\\
nan	nan	0	489\\
nan	nan	0	490\\
nan	nan	0	491\\
nan	nan	0	492\\
nan	nan	0	493\\
nan	nan	0	494\\
nan	nan	0	495\\
nan	nan	0	496\\
nan	nan	0	497\\
nan	nan	0	498\\
nan	nan	0	499\\
9.501	18.501	0	500\\
9.501	18.501	0	501\\
10.499	18.501	0	502\\
10.499	18.501	0	503\\
nan	nan	0	504\\
10.501	18.501	0	505\\
10.501	18.501	0	506\\
11.499	18.501	0	507\\
11.499	18.501	0	508\\
nan	nan	0	509\\
11.501	18.501	0	510\\
11.501	18.501	0	511\\
12.499	18.501	0	512\\
12.499	18.501	0	513\\
nan	nan	0	514\\
12.501	18.501	0	515\\
12.501	18.501	0	516\\
13.499	18.501	0	517\\
13.499	18.501	0	518\\
nan	nan	0	519\\
13.501	18.501	0	520\\
13.501	18.501	0	521\\
14.499	18.501	0	522\\
14.499	18.501	0	523\\
nan	nan	0	524\\
9.501	18.501	0	525\\
9.501	18.501	0	526\\
10.499	18.501	0	527\\
10.499	18.501	0	528\\
nan	nan	0	529\\
10.501	18.501	0	530\\
10.501	18.501	0	531\\
11.499	18.501	0	532\\
11.499	18.501	0	533\\
nan	nan	0	534\\
11.501	18.501	0	535\\
11.501	18.501	0	536\\
12.499	18.501	0	537\\
12.499	18.501	0	538\\
nan	nan	0	539\\
12.501	18.501	0	540\\
12.501	18.501	0	541\\
13.499	18.501	0	542\\
13.499	18.501	0	543\\
nan	nan	0	544\\
13.501	18.501	0	545\\
13.501	18.501	0	546\\
14.499	18.501	0	547\\
14.499	18.501	0	548\\
nan	nan	0	549\\
9.501	19.499	0	550\\
9.501	19.499	0	551\\
10.499	19.499	0	552\\
10.499	19.499	0	553\\
nan	nan	0	554\\
10.501	19.499	0	555\\
10.501	19.499	0	556\\
11.499	19.499	0	557\\
11.499	19.499	0	558\\
nan	nan	0	559\\
11.501	19.499	0	560\\
11.501	19.499	0	561\\
12.499	19.499	0	562\\
12.499	19.499	0	563\\
nan	nan	0	564\\
12.501	19.499	0	565\\
12.501	19.499	0	566\\
13.499	19.499	0	567\\
13.499	19.499	0	568\\
nan	nan	0	569\\
13.501	19.499	0	570\\
13.501	19.499	0	571\\
14.499	19.499	0	572\\
14.499	19.499	0	573\\
nan	nan	0	574\\
9.501	19.499	0	575\\
9.501	19.499	0	576\\
10.499	19.499	0	577\\
10.499	19.499	0	578\\
nan	nan	0	579\\
10.501	19.499	0	580\\
10.501	19.499	0	581\\
11.499	19.499	0	582\\
11.499	19.499	0	583\\
nan	nan	0	584\\
11.501	19.499	0	585\\
11.501	19.499	0	586\\
12.499	19.499	0	587\\
12.499	19.499	0	588\\
nan	nan	0	589\\
12.501	19.499	0	590\\
12.501	19.499	0	591\\
13.499	19.499	0	592\\
13.499	19.499	0	593\\
nan	nan	0	594\\
13.501	19.499	0	595\\
13.501	19.499	0	596\\
14.499	19.499	0	597\\
14.499	19.499	0	598\\
nan	nan	0	599\\
nan	nan	0	600\\
nan	nan	0	601\\
nan	nan	0	602\\
nan	nan	0	603\\
nan	nan	0	604\\
nan	nan	0	605\\
nan	nan	0	606\\
nan	nan	0	607\\
nan	nan	0	608\\
nan	nan	0	609\\
nan	nan	0	610\\
nan	nan	0	611\\
nan	nan	0	612\\
nan	nan	0	613\\
nan	nan	0	614\\
nan	nan	0	615\\
nan	nan	0	616\\
nan	nan	0	617\\
nan	nan	0	618\\
nan	nan	0	619\\
nan	nan	0	620\\
nan	nan	0	621\\
nan	nan	0	622\\
nan	nan	0	623\\
nan	nan	0	624\\
};
\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\node[below right, align=left, draw=black]
at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
\end{axis}
\end{tikzpicture}%

==> plots/Feas_Anal_Channel_Stat_Impact_Plot.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.50000}%	
	\begin{tikzpicture}
	\begin{axis}[scale=0.875,
	ybar,
	bar shift auto,
	height=6cm,
	width=9cm,
	tick align=inside,
	tick style={draw=none},
	ymajorgrids,
	major grid style={draw=white},
	xtick={1,2,3,4},
	xticklabels={{$\left(\frac{1}{\sqrt{3}},\frac{1}{3}\right)$}, {$\left(1,1\right)$},{$\left(\sqrt{3},3\right)$},{$\left(3,9\right)$}},
	xlabel={$\left(\sqrt{\frac{4-\pi}{\pi}}\mu_h,\sigma^{2}_{h}\right)$},
	xticklabel style = {font=\footnotesize},
	xlabel style = {font=\small},
	yticklabel style = {font=\footnotesize},
	ylabel style = {font=\small},	
	ymin=-150,
	ymax=8500,
	ytick={0,1000,2000,3000,4000,5000,6000,7000},
	ylabel={Frequency},
	legend style={legend cell align=left, align=left, draw=white!15!black}, legend pos=outer north east,
	]                     
	\addplot[fill=red,draw=black] coordinates{
		(1, 7494)
		(2,4763)
		(3,422)
		(4, 9)}; \addlegendentry[text width=45pt, text depth=]{\footnotesize{infeasible}}
	\addplot[fill=mycolor1, draw=black,] coordinates {
		(1, 6)
		(2, 2737)
		(3, 7078)
		(4, 7491)}; \addlegendentry[text width=65pt, text depth=]{\footnotesize{feasible}}
	\node[above, align=center]
	at (axis cs:0.92,7494) {\footnotesize$7494$};		
	\node[above, align=center]
	at (axis cs:1.87,4763) {\footnotesize$4763$};
	\node[above, align=center]
	at (axis cs:2.87,422) {\footnotesize$422$};
	\node[above, align=center]
	at (axis cs:3.90,9) {\footnotesize$9$};
	\node[above, align=center]
	at (axis cs:1.12,6) {\footnotesize$6$};	
	\node[above, align=center]
	at (axis cs:2.18,2737) {\footnotesize$2737$};
	\node[above, align=center]
	at (axis cs:3.11,7078) {\footnotesize$7078$};
	\node[above, align=center]
	at (axis cs:4.07,7491) {\footnotesize$7491$};
	\end{axis} 
	\end{tikzpicture}

==> plots/Feas_Anal_SNR_Impact_Plot.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.50000}%	
	\begin{tikzpicture}
	\begin{axis}[scale=0.875,
	ybar,
	bar shift auto,
	height=6cm,
	width=9cm,
	tick align=inside,
	tick style={draw=none},
	ymajorgrids,
	major grid style={draw=white},
	xtick={1,2,3},
	xticklabels={$-5$, $0$,$5$},
	xticklabel style = {font=\footnotesize},
	xlabel style = {font=\small},
	yticklabel style = {font=\footnotesize},
	ylabel style = {font=\small},	
	ymin=-150,
	ymax=8500,
	ytick={0,1000,2000,3000,4000,5000,6000,7000},
	ylabel={Frequency},
	xlabel={$\mathsf{SNR}$ [dB]},
	legend style={
		at={(.09,-0.15)},
		anchor=north west,
		legend columns=-1,
		/tikz/every even column/.append style={column sep=1.0cm}
	},
	] 
	                      
	\addplot[fill=red,draw=black] coordinates{
		(1,4763)
		(2,353)
		(3, 3)}; %\addlegendentry[text width=45pt, text depth=]{infeasible}
	\addplot[fill=mycolor1, draw=black,] coordinates {
		(1, 2737)
		(2, 7147)
		(3, 7497)}; %\addlegendentry[text width=65pt, text depth=]{feasible}
	
	\node[above, align=center]
	at (axis cs:0.93,4763) {\footnotesize$4763$};
	\node[above, align=center]
	at (axis cs:1.91,353) {\footnotesize$353$};
	\node[above, align=center]
	at (axis cs:2.93,3) {\footnotesize$3$};
	\node[above, align=center]
	at (axis cs:1.12,2737) {\footnotesize$2737$};
	\node[above, align=center]
	at (axis cs:2.07,7147) {\footnotesize$7147$};
	\node[above, align=center]
	at (axis cs:3.06,7497) {\footnotesize$7497$};
	\end{axis} 
	\end{tikzpicture}

==> plots/Feas_Anal_Set_Card_Impact_Plot.tex <==
\definecolor{mycolor1}{rgb}{0.20000,0.60000,0.50000}%	
	\begin{tikzpicture}
	\begin{axis}[scale=0.875,
	ybar,
	bar shift auto,
	height=6cm,
	width=9.0cm,
	tick align=inside,
	tick style={draw=none},
	ymajorgrids,
	major grid style={draw=white},
	xtick={1,2,3},
	xticklabels={{$(27,3)$},{$(26,4)$},{$(25,5)$}},
	xticklabel style = {font=\footnotesize},
	xlabel style = {font=\small},
	yticklabel style = {font=\footnotesize},
	ylabel style = {font=\small},	
	ymin=-150,
	ymax=8500,
	ytick={0,1000,2000,3000,4000,5000,6000,7000},
	ylabel={Frequency},
	xlabel={$\left(|\mathcal{D}_1|,|\mathcal{D}_2|\right)$},
	legend style={
		at={(.09,-0.15)},
		anchor=north west,
		legend columns=-1,
		/tikz/every even column/.append style={column sep=1.0cm}
	},
	]                         
	\addplot[fill=red,draw=black] coordinates{
		(1,4763)
		(2,1284)
		(3, 136)}; %\addlegendentry[text width=45pt, text depth=]{infeasible}
	\addplot[fill=mycolor1, draw=black,] coordinates {
		(1, 2737)
		(2, 6216)
		(3, 7364)}; %\addlegendentry[text width=65pt, text depth=]{feasible}
	
	\node[above, align=center]
	at (axis cs:0.94,4763) {\footnotesize$4763$};
	\node[above, align=center]
	at (axis cs:1.87,1284) {\footnotesize$1284$};
	\node[above, align=center]
	at (axis cs:2.90,136) {\footnotesize$136$};
	\node[above, align=center]
	at (axis cs:1.12,2737) {\footnotesize$2737$};
	\node[above, align=center]
	at (axis cs:2.08,6216) {\footnotesize$6216$};
	\node[above, align=center]
	at (axis cs:3.07,7364) {\footnotesize$7364$};
	\end{axis} 
	\end{tikzpicture}

==> plots/MSE_over_SNR_Plot.tex <==
% MSE over SNR Plot without Benchmark Schemes

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.4, width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$\mathsf{SNR}$ [dB]},
ymin=0.1,
ymax=0.605,
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$\frac{\mathbb{E}_{\bm h}[\mathsf{MSE}^{\star}]}{\max(|\mathcal{D}_{1}|,|\mathcal{D}_{2}|)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}, legend pos=outer north east,
]
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-5	0.147884515274042\\
	0	0.14181659763462\\
	5	0.138280123743333\\
	10	0.13607419219587\\
	15	0.134789295019997\\
	20	0.134022173913227\\
	25	0.133656985519676\\
	30	0.133464074086683\\
	35	0.133385622260073\\
	40	0.133350698040762\\
	45	0.1333419518638\\
	50	0.133335107077591\\
};
\addlegendentry{\footnotesize$\Delta D=22$}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-5	0.22634986335996\\
	0	0.214193812298008\\
	5	0.207715141321848\\
	10	0.204102927386462\\
	15	0.202142249903405\\
	20	0.201033569063855\\
	25	0.20043965878195\\
	30	0.200197985542683\\
	35	0.200070829040199\\
	40	0.200034247321115\\
	45	0.200009010764026\\
	50	0.200003425839541\\
};
\addlegendentry{\footnotesize$\Delta D=18$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	-5	0.335684200023787\\
	0	0.31994903801064\\
	5	0.310948912627472\\
	10	0.306112755282314\\
	15	0.303200869612389\\
	20	0.301565289689849\\
	25	0.300713366720983\\
	30	0.300281643285347\\
	35	0.300121683122029\\
	40	0.300048285119685\\
	45	0.300015520097381\\
	50	0.300005018443501\\
};
\addlegendentry{\footnotesize$\Delta D=12$}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	-5	0.558753411414074\\
	0	0.533301913292541\\
	5	0.518410600495214\\
	10	0.510156205729324\\
	15	0.505249510628226\\
	20	0.502671096170617\\
	25	0.501179001531728\\
	30	0.500484522418179\\
	35	0.500206231700909\\
	40	0.500079660105068\\
	45	0.500033209889604\\
	50	0.50001389302895\\
};
\addlegendentry{\footnotesize$\Delta D=0$}

\addplot [color=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
table[row sep=crcr]{%
	-5	0.446567341568818\\
	0	0.42676074207723\\
	5	0.414781081302843\\
	10	0.40794438400176\\
	15	0.404223530892248\\
	20	0.402069176956456\\
	25	0.400892744862772\\
	30	0.400332029229104\\
	35	0.400162149176969\\
	40	0.400049729276801\\
	45	0.400021017333733\\
	50	0.400007026216704\\
};
\addlegendentry{\footnotesize$\Delta D=-6$}

\addplot [color=mycolor6, line width=1.5pt, mark=square, mark options={solid, mycolor6}]
table[row sep=crcr]{%
	-5	0.371662924289133\\
	0	0.355356988486409\\
	5	0.345847863104528\\
	10	0.340129961208034\\
	15	0.336869839396955\\
	20	0.334985533284551\\
	25	0.334092870049338\\
	30	0.333666023969565\\
	35	0.333480105690031\\
	40	0.333386238788148\\
	45	0.333355057668396\\
	50	0.333339989624415\\
};
\addlegendentry{\footnotesize$\Delta D=-10$}

\end{axis}
\end{tikzpicture}%

==> plots/MSE_over_SNR_Plot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathsf{SNR}$ [dB]},
ymin=0.1,
ymax=0.605,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{E[\mathsf{MSE}^{\star}]}{\max(|\mathcal{D}_{1}|,|\mathcal{D}_{2}|)}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-5	0.147884515274042\\
0	0.14181659763462\\
5	0.138280123743333\\
10	0.13607419219587\\
15	0.134789295019997\\
20	0.134022173913227\\
25	0.133656985519676\\
30	0.133464074086683\\
35	0.133385622260073\\
40	0.133350698040762\\
45	0.1333419518638\\
50	0.133335107077591\\
};
\addlegendentry{$\Delta\text{ D=22}$}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.22634986335996\\
0	0.214193812298008\\
5	0.207715141321848\\
10	0.204102927386462\\
15	0.202142249903405\\
20	0.201033569063855\\
25	0.20043965878195\\
30	0.200197985542683\\
35	0.200070829040199\\
40	0.200034247321115\\
45	0.200009010764026\\
50	0.200003425839541\\
};
\addlegendentry{$\Delta\text{ D=18}$}

\addplot [color=mycolor3, line width=1.5pt, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
-5	0.335684200023787\\
0	0.31994903801064\\
5	0.310948912627472\\
10	0.306112755282314\\
15	0.303200869612389\\
20	0.301565289689849\\
25	0.300713366720983\\
30	0.300281643285347\\
35	0.300121683122029\\
40	0.300048285119685\\
45	0.300015520097381\\
50	0.300005018443501\\
};
\addlegendentry{$\Delta\text{ D=12}$}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
-5	0.558753411414074\\
0	0.533301913292541\\
5	0.518410600495214\\
10	0.510156205729324\\
15	0.505249510628226\\
20	0.502671096170617\\
25	0.501179001531728\\
30	0.500484522418179\\
35	0.500206231700909\\
40	0.500079660105068\\
45	0.500033209889604\\
50	0.50001389302895\\
};
\addlegendentry{$\Delta\text{ D=0}$}

\addplot [color=mycolor5, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
-5	0.446567341568818\\
0	0.42676074207723\\
5	0.414781081302843\\
10	0.40794438400176\\
15	0.404223530892248\\
20	0.402069176956456\\
25	0.400892744862772\\
30	0.400332029229104\\
35	0.400162149176969\\
40	0.400049729276801\\
45	0.400021017333733\\
50	0.400007026216704\\
};
\addlegendentry{$\Delta\text{ D=-6}$}

\addplot [color=mycolor6, line width=1.5pt, mark=square, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
-5	0.371662924289133\\
0	0.355356988486409\\
5	0.345847863104528\\
10	0.340129961208034\\
15	0.336869839396955\\
20	0.334985533284551\\
25	0.334092870049338\\
30	0.333666023969565\\
35	0.333480105690031\\
40	0.333386238788148\\
45	0.333355057668396\\
50	0.333339989624415\\
};
\addlegendentry{$\Delta\text{ D=-10}$}

\end{axis}
\end{tikzpicture}%

==> plots/MSE_over_SNR_Plot_with_Benchmark_Comp.tex <==
% MSE over SNR Plot with Benchmark Schemes

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\hspace{0.75cm}
\begin{axis}[%
scale=0.4,width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-6,
xmax=51,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$\mathsf{SNR}$ [dB]},
ymin=0.25,
ymax=0.5,
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$\frac{\mathbb{E}_{\bm h}[\max(\mathsf{MSE}_{1},\mathsf{MSE}_{2})]}{\max(|\mathcal{D}_{1}|,|\mathcal{D}_{2}|)}$},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},  legend pos=outer north east,
]
\addplot [color=mycolor1, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
table[row sep=crcr]{%
	-5	0.476737769336917\\
	0	0.468172848828791\\
	5	0.465844419425617\\
	10	0.46460991719383\\
	15	0.464035624475693\\
	20	0.464524842530489\\
	25	0.464032006863969\\
	30	0.463296121313369\\
	35	0.46425713349179\\
	40	0.463878406768426\\
	45	0.463661068175248\\
	50	0.464345977292549\\
};
\addlegendentry{\footnotesize$\text{Full-Pwr, }\Delta D=10$}

\addplot [color=mycolor2, line width=1.5pt, mark=square, mark options={solid, mycolor2}]
table[row sep=crcr]{%
	-5	0.372713134128393\\
	0	0.355338312431071\\
	5	0.345604193424703\\
	10	0.340082438942197\\
	15	0.336835128098411\\
	20	0.335099099612538\\
	25	0.334194453076007\\
	30	0.333638370731413\\
	35	0.333457387372862\\
	40	0.333385005222976\\
	45	0.333346782446102\\
	50	0.333343093600627\\
};
\addlegendentry{\footnotesize$\text{Robust, }\Delta D=10$}

\addplot [color=mycolor3, line width=1.5pt, mark=o, mark options={solid, mycolor3}]
table[row sep=crcr]{%
	-5	0.483888247453659\\
	0	0.476764289852006\\
	5	0.474068153674864\\
	10	0.475050890964088\\
	15	0.473366307944338\\
	20	0.472203004861213\\
	25	0.473336267983588\\
	30	0.472923960077658\\
	35	0.473197329183692\\
	40	0.472314511288577\\
	45	0.472644936469709\\
	50	0.473486256922309\\
};
\addlegendentry{\footnotesize$\text{Full-Pwr, }\Delta D=-14$}

\addplot [color=mycolor4, line width=1.5pt, mark=square, mark options={solid, mycolor4}]
table[row sep=crcr]{%
	-5	0.299561961734914\\
	0	0.284646116617976\\
	5	0.276613674573752\\
	10	0.272157870326156\\
	15	0.269571434983394\\
	20	0.268019316888667\\
	25	0.267302425349906\\
	30	0.266920363636994\\
	35	0.266762941922031\\
	40	0.266700366672213\\
	45	0.266678326857914\\
	50	0.26667372063769\\
};
\addlegendentry{\footnotesize$\text{Robust, }\Delta D=-14$}

\end{axis}
\end{tikzpicture}%

==> plots/Revised_Best_Card_Set_delta_d_-14_SNR_-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6, width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=16.2,
xmax=22.8,
xtick={17, 18, 19, 20, 21, 22},
xticklabel style = {font=\footnotesize},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=2.2,
ymax=8.8,
ytick={3, 4, 5, 6, 7, 8},
yticklabel style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=2200,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\Delta D=-14$, $\mathsf{SNR}=-5$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	16.501	2.501	0	0\\
	16.501	2.501	0	1\\
	17.499	2.501	0	2\\
	17.499	2.501	0	3\\
	nan	nan	0	4\\
	17.501	2.501	0	5\\
	17.501	2.501	0	6\\
	18.499	2.501	0	7\\
	18.499	2.501	0	8\\
	nan	nan	0	9\\
	18.501	2.501	0	10\\
	18.501	2.501	0	11\\
	19.499	2.501	0	12\\
	19.499	2.501	0	13\\
	nan	nan	0	14\\
	19.501	2.501	0	15\\
	19.501	2.501	0	16\\
	20.499	2.501	0	17\\
	20.499	2.501	0	18\\
	nan	nan	0	19\\
	20.501	2.501	0	20\\
	20.501	2.501	0	21\\
	21.499	2.501	0	22\\
	21.499	2.501	0	23\\
	nan	nan	0	24\\
	21.501	2.501	0	25\\
	21.501	2.501	0	26\\
	22.499	2.501	0	27\\
	22.499	2.501	0	28\\
	nan	nan	0	29\\
	16.501	2.501	0	30\\
	16.501	2.501	232	31\\
	17.499	2.501	232	32\\
	17.499	2.501	0	33\\
	nan	nan	0	34\\
	17.501	2.501	0	35\\
	17.501	2.501	63	36\\
	18.499	2.501	63	37\\
	18.499	2.501	0	38\\
	nan	nan	0	39\\
	18.501	2.501	0	40\\
	18.501	2.501	46	41\\
	19.499	2.501	46	42\\
	19.499	2.501	0	43\\
	nan	nan	0	44\\
	19.501	2.501	0	45\\
	19.501	2.501	10	46\\
	20.499	2.501	10	47\\
	20.499	2.501	0	48\\
	nan	nan	0	49\\
	20.501	2.501	0	50\\
	20.501	2.501	7	51\\
	21.499	2.501	7	52\\
	21.499	2.501	0	53\\
	nan	nan	0	54\\
	21.501	2.501	0	55\\
	21.501	2.501	0	56\\
	22.499	2.501	0	57\\
	22.499	2.501	0	58\\
	nan	nan	0	59\\
	16.501	3.499	0	60\\
	16.501	3.499	232	61\\
	17.499	3.499	232	62\\
	17.499	3.499	0	63\\
	nan	nan	0	64\\
	17.501	3.499	0	65\\
	17.501	3.499	63	66\\
	18.499	3.499	63	67\\
	18.499	3.499	0	68\\
	nan	nan	0	69\\
	18.501	3.499	0	70\\
	18.501	3.499	46	71\\
	19.499	3.499	46	72\\
	19.499	3.499	0	73\\
	nan	nan	0	74\\
	19.501	3.499	0	75\\
	19.501	3.499	10	76\\
	20.499	3.499	10	77\\
	20.499	3.499	0	78\\
	nan	nan	0	79\\
	20.501	3.499	0	80\\
	20.501	3.499	7	81\\
	21.499	3.499	7	82\\
	21.499	3.499	0	83\\
	nan	nan	0	84\\
	21.501	3.499	0	85\\
	21.501	3.499	0	86\\
	22.499	3.499	0	87\\
	22.499	3.499	0	88\\
	nan	nan	0	89\\
	16.501	3.499	0	90\\
	16.501	3.499	0	91\\
	17.499	3.499	0	92\\
	17.499	3.499	0	93\\
	nan	nan	0	94\\
	17.501	3.499	0	95\\
	17.501	3.499	0	96\\
	18.499	3.499	0	97\\
	18.499	3.499	0	98\\
	nan	nan	0	99\\
	18.501	3.499	0	100\\
	18.501	3.499	0	101\\
	19.499	3.499	0	102\\
	19.499	3.499	0	103\\
	nan	nan	0	104\\
	19.501	3.499	0	105\\
	19.501	3.499	0	106\\
	20.499	3.499	0	107\\
	20.499	3.499	0	108\\
	nan	nan	0	109\\
	20.501	3.499	0	110\\
	20.501	3.499	0	111\\
	21.499	3.499	0	112\\
	21.499	3.499	0	113\\
	nan	nan	0	114\\
	21.501	3.499	0	115\\
	21.501	3.499	0	116\\
	22.499	3.499	0	117\\
	22.499	3.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	16.501	3.501	0	150\\
	16.501	3.501	0	151\\
	17.499	3.501	0	152\\
	17.499	3.501	0	153\\
	nan	nan	0	154\\
	17.501	3.501	0	155\\
	17.501	3.501	0	156\\
	18.499	3.501	0	157\\
	18.499	3.501	0	158\\
	nan	nan	0	159\\
	18.501	3.501	0	160\\
	18.501	3.501	0	161\\
	19.499	3.501	0	162\\
	19.499	3.501	0	163\\
	nan	nan	0	164\\
	19.501	3.501	0	165\\
	19.501	3.501	0	166\\
	20.499	3.501	0	167\\
	20.499	3.501	0	168\\
	nan	nan	0	169\\
	20.501	3.501	0	170\\
	20.501	3.501	0	171\\
	21.499	3.501	0	172\\
	21.499	3.501	0	173\\
	nan	nan	0	174\\
	21.501	3.501	0	175\\
	21.501	3.501	0	176\\
	22.499	3.501	0	177\\
	22.499	3.501	0	178\\
	nan	nan	0	179\\
	16.501	3.501	0	180\\
	16.501	3.501	675	181\\
	17.499	3.501	675	182\\
	17.499	3.501	0	183\\
	nan	nan	0	184\\
	17.501	3.501	0	185\\
	17.501	3.501	57	186\\
	18.499	3.501	57	187\\
	18.499	3.501	0	188\\
	nan	nan	0	189\\
	18.501	3.501	0	190\\
	18.501	3.501	15	191\\
	19.499	3.501	15	192\\
	19.499	3.501	0	193\\
	nan	nan	0	194\\
	19.501	3.501	0	195\\
	19.501	3.501	1	196\\
	20.499	3.501	1	197\\
	20.499	3.501	0	198\\
	nan	nan	0	199\\
	20.501	3.501	0	200\\
	20.501	3.501	0	201\\
	21.499	3.501	0	202\\
	21.499	3.501	0	203\\
	nan	nan	0	204\\
	21.501	3.501	0	205\\
	21.501	3.501	0	206\\
	22.499	3.501	0	207\\
	22.499	3.501	0	208\\
	nan	nan	0	209\\
	16.501	4.499	0	210\\
	16.501	4.499	675	211\\
	17.499	4.499	675	212\\
	17.499	4.499	0	213\\
	nan	nan	0	214\\
	17.501	4.499	0	215\\
	17.501	4.499	57	216\\
	18.499	4.499	57	217\\
	18.499	4.499	0	218\\
	nan	nan	0	219\\
	18.501	4.499	0	220\\
	18.501	4.499	15	221\\
	19.499	4.499	15	222\\
	19.499	4.499	0	223\\
	nan	nan	0	224\\
	19.501	4.499	0	225\\
	19.501	4.499	1	226\\
	20.499	4.499	1	227\\
	20.499	4.499	0	228\\
	nan	nan	0	229\\
	20.501	4.499	0	230\\
	20.501	4.499	0	231\\
	21.499	4.499	0	232\\
	21.499	4.499	0	233\\
	nan	nan	0	234\\
	21.501	4.499	0	235\\
	21.501	4.499	0	236\\
	22.499	4.499	0	237\\
	22.499	4.499	0	238\\
	nan	nan	0	239\\
	16.501	4.499	0	240\\
	16.501	4.499	0	241\\
	17.499	4.499	0	242\\
	17.499	4.499	0	243\\
	nan	nan	0	244\\
	17.501	4.499	0	245\\
	17.501	4.499	0	246\\
	18.499	4.499	0	247\\
	18.499	4.499	0	248\\
	nan	nan	0	249\\
	18.501	4.499	0	250\\
	18.501	4.499	0	251\\
	19.499	4.499	0	252\\
	19.499	4.499	0	253\\
	nan	nan	0	254\\
	19.501	4.499	0	255\\
	19.501	4.499	0	256\\
	20.499	4.499	0	257\\
	20.499	4.499	0	258\\
	nan	nan	0	259\\
	20.501	4.499	0	260\\
	20.501	4.499	0	261\\
	21.499	4.499	0	262\\
	21.499	4.499	0	263\\
	nan	nan	0	264\\
	21.501	4.499	0	265\\
	21.501	4.499	0	266\\
	22.499	4.499	0	267\\
	22.499	4.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	16.501	4.501	0	300\\
	16.501	4.501	0	301\\
	17.499	4.501	0	302\\
	17.499	4.501	0	303\\
	nan	nan	0	304\\
	17.501	4.501	0	305\\
	17.501	4.501	0	306\\
	18.499	4.501	0	307\\
	18.499	4.501	0	308\\
	nan	nan	0	309\\
	18.501	4.501	0	310\\
	18.501	4.501	0	311\\
	19.499	4.501	0	312\\
	19.499	4.501	0	313\\
	nan	nan	0	314\\
	19.501	4.501	0	315\\
	19.501	4.501	0	316\\
	20.499	4.501	0	317\\
	20.499	4.501	0	318\\
	nan	nan	0	319\\
	20.501	4.501	0	320\\
	20.501	4.501	0	321\\
	21.499	4.501	0	322\\
	21.499	4.501	0	323\\
	nan	nan	0	324\\
	21.501	4.501	0	325\\
	21.501	4.501	0	326\\
	22.499	4.501	0	327\\
	22.499	4.501	0	328\\
	nan	nan	0	329\\
	16.501	4.501	0	330\\
	16.501	4.501	1359	331\\
	17.499	4.501	1359	332\\
	17.499	4.501	0	333\\
	nan	nan	0	334\\
	17.501	4.501	0	335\\
	17.501	4.501	24	336\\
	18.499	4.501	24	337\\
	18.499	4.501	0	338\\
	nan	nan	0	339\\
	18.501	4.501	0	340\\
	18.501	4.501	5	341\\
	19.499	4.501	5	342\\
	19.499	4.501	0	343\\
	nan	nan	0	344\\
	19.501	4.501	0	345\\
	19.501	4.501	0	346\\
	20.499	4.501	0	347\\
	20.499	4.501	0	348\\
	nan	nan	0	349\\
	20.501	4.501	0	350\\
	20.501	4.501	0	351\\
	21.499	4.501	0	352\\
	21.499	4.501	0	353\\
	nan	nan	0	354\\
	21.501	4.501	0	355\\
	21.501	4.501	0	356\\
	22.499	4.501	0	357\\
	22.499	4.501	0	358\\
	nan	nan	0	359\\
	16.501	5.499	0	360\\
	16.501	5.499	1359	361\\
	17.499	5.499	1359	362\\
	17.499	5.499	0	363\\
	nan	nan	0	364\\
	17.501	5.499	0	365\\
	17.501	5.499	24	366\\
	18.499	5.499	24	367\\
	18.499	5.499	0	368\\
	nan	nan	0	369\\
	18.501	5.499	0	370\\
	18.501	5.499	5	371\\
	19.499	5.499	5	372\\
	19.499	5.499	0	373\\
	nan	nan	0	374\\
	19.501	5.499	0	375\\
	19.501	5.499	0	376\\
	20.499	5.499	0	377\\
	20.499	5.499	0	378\\
	nan	nan	0	379\\
	20.501	5.499	0	380\\
	20.501	5.499	0	381\\
	21.499	5.499	0	382\\
	21.499	5.499	0	383\\
	nan	nan	0	384\\
	21.501	5.499	0	385\\
	21.501	5.499	0	386\\
	22.499	5.499	0	387\\
	22.499	5.499	0	388\\
	nan	nan	0	389\\
	16.501	5.499	0	390\\
	16.501	5.499	0	391\\
	17.499	5.499	0	392\\
	17.499	5.499	0	393\\
	nan	nan	0	394\\
	17.501	5.499	0	395\\
	17.501	5.499	0	396\\
	18.499	5.499	0	397\\
	18.499	5.499	0	398\\
	nan	nan	0	399\\
	18.501	5.499	0	400\\
	18.501	5.499	0	401\\
	19.499	5.499	0	402\\
	19.499	5.499	0	403\\
	nan	nan	0	404\\
	19.501	5.499	0	405\\
	19.501	5.499	0	406\\
	20.499	5.499	0	407\\
	20.499	5.499	0	408\\
	nan	nan	0	409\\
	20.501	5.499	0	410\\
	20.501	5.499	0	411\\
	21.499	5.499	0	412\\
	21.499	5.499	0	413\\
	nan	nan	0	414\\
	21.501	5.499	0	415\\
	21.501	5.499	0	416\\
	22.499	5.499	0	417\\
	22.499	5.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	16.501	5.501	0	450\\
	16.501	5.501	0	451\\
	17.499	5.501	0	452\\
	17.499	5.501	0	453\\
	nan	nan	0	454\\
	17.501	5.501	0	455\\
	17.501	5.501	0	456\\
	18.499	5.501	0	457\\
	18.499	5.501	0	458\\
	nan	nan	0	459\\
	18.501	5.501	0	460\\
	18.501	5.501	0	461\\
	19.499	5.501	0	462\\
	19.499	5.501	0	463\\
	nan	nan	0	464\\
	19.501	5.501	0	465\\
	19.501	5.501	0	466\\
	20.499	5.501	0	467\\
	20.499	5.501	0	468\\
	nan	nan	0	469\\
	20.501	5.501	0	470\\
	20.501	5.501	0	471\\
	21.499	5.501	0	472\\
	21.499	5.501	0	473\\
	nan	nan	0	474\\
	21.501	5.501	0	475\\
	21.501	5.501	0	476\\
	22.499	5.501	0	477\\
	22.499	5.501	0	478\\
	nan	nan	0	479\\
	16.501	5.501	0	480\\
	16.501	5.501	1944	481\\
	17.499	5.501	1944	482\\
	17.499	5.501	0	483\\
	nan	nan	0	484\\
	17.501	5.501	0	485\\
	17.501	5.501	12	486\\
	18.499	5.501	12	487\\
	18.499	5.501	0	488\\
	nan	nan	0	489\\
	18.501	5.501	0	490\\
	18.501	5.501	0	491\\
	19.499	5.501	0	492\\
	19.499	5.501	0	493\\
	nan	nan	0	494\\
	19.501	5.501	0	495\\
	19.501	5.501	0	496\\
	20.499	5.501	0	497\\
	20.499	5.501	0	498\\
	nan	nan	0	499\\
	20.501	5.501	0	500\\
	20.501	5.501	0	501\\
	21.499	5.501	0	502\\
	21.499	5.501	0	503\\
	nan	nan	0	504\\
	21.501	5.501	0	505\\
	21.501	5.501	0	506\\
	22.499	5.501	0	507\\
	22.499	5.501	0	508\\
	nan	nan	0	509\\
	16.501	6.499	0	510\\
	16.501	6.499	1944	511\\
	17.499	6.499	1944	512\\
	17.499	6.499	0	513\\
	nan	nan	0	514\\
	17.501	6.499	0	515\\
	17.501	6.499	12	516\\
	18.499	6.499	12	517\\
	18.499	6.499	0	518\\
	nan	nan	0	519\\
	18.501	6.499	0	520\\
	18.501	6.499	0	521\\
	19.499	6.499	0	522\\
	19.499	6.499	0	523\\
	nan	nan	0	524\\
	19.501	6.499	0	525\\
	19.501	6.499	0	526\\
	20.499	6.499	0	527\\
	20.499	6.499	0	528\\
	nan	nan	0	529\\
	20.501	6.499	0	530\\
	20.501	6.499	0	531\\
	21.499	6.499	0	532\\
	21.499	6.499	0	533\\
	nan	nan	0	534\\
	21.501	6.499	0	535\\
	21.501	6.499	0	536\\
	22.499	6.499	0	537\\
	22.499	6.499	0	538\\
	nan	nan	0	539\\
	16.501	6.499	0	540\\
	16.501	6.499	0	541\\
	17.499	6.499	0	542\\
	17.499	6.499	0	543\\
	nan	nan	0	544\\
	17.501	6.499	0	545\\
	17.501	6.499	0	546\\
	18.499	6.499	0	547\\
	18.499	6.499	0	548\\
	nan	nan	0	549\\
	18.501	6.499	0	550\\
	18.501	6.499	0	551\\
	19.499	6.499	0	552\\
	19.499	6.499	0	553\\
	nan	nan	0	554\\
	19.501	6.499	0	555\\
	19.501	6.499	0	556\\
	20.499	6.499	0	557\\
	20.499	6.499	0	558\\
	nan	nan	0	559\\
	20.501	6.499	0	560\\
	20.501	6.499	0	561\\
	21.499	6.499	0	562\\
	21.499	6.499	0	563\\
	nan	nan	0	564\\
	21.501	6.499	0	565\\
	21.501	6.499	0	566\\
	22.499	6.499	0	567\\
	22.499	6.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	16.501	6.501	0	600\\
	16.501	6.501	0	601\\
	17.499	6.501	0	602\\
	17.499	6.501	0	603\\
	nan	nan	0	604\\
	17.501	6.501	0	605\\
	17.501	6.501	0	606\\
	18.499	6.501	0	607\\
	18.499	6.501	0	608\\
	nan	nan	0	609\\
	18.501	6.501	0	610\\
	18.501	6.501	0	611\\
	19.499	6.501	0	612\\
	19.499	6.501	0	613\\
	nan	nan	0	614\\
	19.501	6.501	0	615\\
	19.501	6.501	0	616\\
	20.499	6.501	0	617\\
	20.499	6.501	0	618\\
	nan	nan	0	619\\
	20.501	6.501	0	620\\
	20.501	6.501	0	621\\
	21.499	6.501	0	622\\
	21.499	6.501	0	623\\
	nan	nan	0	624\\
	21.501	6.501	0	625\\
	21.501	6.501	0	626\\
	22.499	6.501	0	627\\
	22.499	6.501	0	628\\
	nan	nan	0	629\\
	16.501	6.501	0	630\\
	16.501	6.501	1962	631\\
	17.499	6.501	1962	632\\
	17.499	6.501	0	633\\
	nan	nan	0	634\\
	17.501	6.501	0	635\\
	17.501	6.501	0	636\\
	18.499	6.501	0	637\\
	18.499	6.501	0	638\\
	nan	nan	0	639\\
	18.501	6.501	0	640\\
	18.501	6.501	0	641\\
	19.499	6.501	0	642\\
	19.499	6.501	0	643\\
	nan	nan	0	644\\
	19.501	6.501	0	645\\
	19.501	6.501	0	646\\
	20.499	6.501	0	647\\
	20.499	6.501	0	648\\
	nan	nan	0	649\\
	20.501	6.501	0	650\\
	20.501	6.501	0	651\\
	21.499	6.501	0	652\\
	21.499	6.501	0	653\\
	nan	nan	0	654\\
	21.501	6.501	0	655\\
	21.501	6.501	0	656\\
	22.499	6.501	0	657\\
	22.499	6.501	0	658\\
	nan	nan	0	659\\
	16.501	7.499	0	660\\
	16.501	7.499	1962	661\\
	17.499	7.499	1962	662\\
	17.499	7.499	0	663\\
	nan	nan	0	664\\
	17.501	7.499	0	665\\
	17.501	7.499	0	666\\
	18.499	7.499	0	667\\
	18.499	7.499	0	668\\
	nan	nan	0	669\\
	18.501	7.499	0	670\\
	18.501	7.499	0	671\\
	19.499	7.499	0	672\\
	19.499	7.499	0	673\\
	nan	nan	0	674\\
	19.501	7.499	0	675\\
	19.501	7.499	0	676\\
	20.499	7.499	0	677\\
	20.499	7.499	0	678\\
	nan	nan	0	679\\
	20.501	7.499	0	680\\
	20.501	7.499	0	681\\
	21.499	7.499	0	682\\
	21.499	7.499	0	683\\
	nan	nan	0	684\\
	21.501	7.499	0	685\\
	21.501	7.499	0	686\\
	22.499	7.499	0	687\\
	22.499	7.499	0	688\\
	nan	nan	0	689\\
	16.501	7.499	0	690\\
	16.501	7.499	0	691\\
	17.499	7.499	0	692\\
	17.499	7.499	0	693\\
	nan	nan	0	694\\
	17.501	7.499	0	695\\
	17.501	7.499	0	696\\
	18.499	7.499	0	697\\
	18.499	7.499	0	698\\
	nan	nan	0	699\\
	18.501	7.499	0	700\\
	18.501	7.499	0	701\\
	19.499	7.499	0	702\\
	19.499	7.499	0	703\\
	nan	nan	0	704\\
	19.501	7.499	0	705\\
	19.501	7.499	0	706\\
	20.499	7.499	0	707\\
	20.499	7.499	0	708\\
	nan	nan	0	709\\
	20.501	7.499	0	710\\
	20.501	7.499	0	711\\
	21.499	7.499	0	712\\
	21.499	7.499	0	713\\
	nan	nan	0	714\\
	21.501	7.499	0	715\\
	21.501	7.499	0	716\\
	22.499	7.499	0	717\\
	22.499	7.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	16.501	7.501	0	750\\
	16.501	7.501	0	751\\
	17.499	7.501	0	752\\
	17.499	7.501	0	753\\
	nan	nan	0	754\\
	17.501	7.501	0	755\\
	17.501	7.501	0	756\\
	18.499	7.501	0	757\\
	18.499	7.501	0	758\\
	nan	nan	0	759\\
	18.501	7.501	0	760\\
	18.501	7.501	0	761\\
	19.499	7.501	0	762\\
	19.499	7.501	0	763\\
	nan	nan	0	764\\
	19.501	7.501	0	765\\
	19.501	7.501	0	766\\
	20.499	7.501	0	767\\
	20.499	7.501	0	768\\
	nan	nan	0	769\\
	20.501	7.501	0	770\\
	20.501	7.501	0	771\\
	21.499	7.501	0	772\\
	21.499	7.501	0	773\\
	nan	nan	0	774\\
	21.501	7.501	0	775\\
	21.501	7.501	0	776\\
	22.499	7.501	0	777\\
	22.499	7.501	0	778\\
	nan	nan	0	779\\
	16.501	7.501	0	780\\
	16.501	7.501	1088	781\\
	17.499	7.501	1088	782\\
	17.499	7.501	0	783\\
	nan	nan	0	784\\
	17.501	7.501	0	785\\
	17.501	7.501	0	786\\
	18.499	7.501	0	787\\
	18.499	7.501	0	788\\
	nan	nan	0	789\\
	18.501	7.501	0	790\\
	18.501	7.501	0	791\\
	19.499	7.501	0	792\\
	19.499	7.501	0	793\\
	nan	nan	0	794\\
	19.501	7.501	0	795\\
	19.501	7.501	0	796\\
	20.499	7.501	0	797\\
	20.499	7.501	0	798\\
	nan	nan	0	799\\
	20.501	7.501	0	800\\
	20.501	7.501	0	801\\
	21.499	7.501	0	802\\
	21.499	7.501	0	803\\
	nan	nan	0	804\\
	21.501	7.501	0	805\\
	21.501	7.501	0	806\\
	22.499	7.501	0	807\\
	22.499	7.501	0	808\\
	nan	nan	0	809\\
	16.501	8.499	0	810\\
	16.501	8.499	1088	811\\
	17.499	8.499	1088	812\\
	17.499	8.499	0	813\\
	nan	nan	0	814\\
	17.501	8.499	0	815\\
	17.501	8.499	0	816\\
	18.499	8.499	0	817\\
	18.499	8.499	0	818\\
	nan	nan	0	819\\
	18.501	8.499	0	820\\
	18.501	8.499	0	821\\
	19.499	8.499	0	822\\
	19.499	8.499	0	823\\
	nan	nan	0	824\\
	19.501	8.499	0	825\\
	19.501	8.499	0	826\\
	20.499	8.499	0	827\\
	20.499	8.499	0	828\\
	nan	nan	0	829\\
	20.501	8.499	0	830\\
	20.501	8.499	0	831\\
	21.499	8.499	0	832\\
	21.499	8.499	0	833\\
	nan	nan	0	834\\
	21.501	8.499	0	835\\
	21.501	8.499	0	836\\
	22.499	8.499	0	837\\
	22.499	8.499	0	838\\
	nan	nan	0	839\\
	16.501	8.499	0	840\\
	16.501	8.499	0	841\\
	17.499	8.499	0	842\\
	17.499	8.499	0	843\\
	nan	nan	0	844\\
	17.501	8.499	0	845\\
	17.501	8.499	0	846\\
	18.499	8.499	0	847\\
	18.499	8.499	0	848\\
	nan	nan	0	849\\
	18.501	8.499	0	850\\
	18.501	8.499	0	851\\
	19.499	8.499	0	852\\
	19.499	8.499	0	853\\
	nan	nan	0	854\\
	19.501	8.499	0	855\\
	19.501	8.499	0	856\\
	20.499	8.499	0	857\\
	20.499	8.499	0	858\\
	nan	nan	0	859\\
	20.501	8.499	0	860\\
	20.501	8.499	0	861\\
	21.499	8.499	0	862\\
	21.499	8.499	0	863\\
	nan	nan	0	864\\
	21.501	8.499	0	865\\
	21.501	8.499	0	866\\
	22.499	8.499	0	867\\
	22.499	8.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$22, $|\mathcal{D}_{2}|=\:$8};
%\end{axis}
\end{tikzpicture}%

==> plots/Revised_Best_Card_Set_delta_d_-14_SNR_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6, width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=16.2,
xmax=22.8,
xtick={17, 18, 19, 20, 21, 22},
xticklabel style = {font=\footnotesize},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=2.2,
ymax=8.8,
ytick={3, 4, 5, 6, 7, 8},
yticklabel style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=2200,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\Delta D=-14$, $\mathsf{SNR}=10$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	16.501	2.501	0	0\\
	16.501	2.501	0	1\\
	17.499	2.501	0	2\\
	17.499	2.501	0	3\\
	nan	nan	0	4\\
	17.501	2.501	0	5\\
	17.501	2.501	0	6\\
	18.499	2.501	0	7\\
	18.499	2.501	0	8\\
	nan	nan	0	9\\
	18.501	2.501	0	10\\
	18.501	2.501	0	11\\
	19.499	2.501	0	12\\
	19.499	2.501	0	13\\
	nan	nan	0	14\\
	19.501	2.501	0	15\\
	19.501	2.501	0	16\\
	20.499	2.501	0	17\\
	20.499	2.501	0	18\\
	nan	nan	0	19\\
	20.501	2.501	0	20\\
	20.501	2.501	0	21\\
	21.499	2.501	0	22\\
	21.499	2.501	0	23\\
	nan	nan	0	24\\
	21.501	2.501	0	25\\
	21.501	2.501	0	26\\
	22.499	2.501	0	27\\
	22.499	2.501	0	28\\
	nan	nan	0	29\\
	16.501	2.501	0	30\\
	16.501	2.501	0	31\\
	17.499	2.501	0	32\\
	17.499	2.501	0	33\\
	nan	nan	0	34\\
	17.501	2.501	0	35\\
	17.501	2.501	0	36\\
	18.499	2.501	0	37\\
	18.499	2.501	0	38\\
	nan	nan	0	39\\
	18.501	2.501	0	40\\
	18.501	2.501	0	41\\
	19.499	2.501	0	42\\
	19.499	2.501	0	43\\
	nan	nan	0	44\\
	19.501	2.501	0	45\\
	19.501	2.501	0	46\\
	20.499	2.501	0	47\\
	20.499	2.501	0	48\\
	nan	nan	0	49\\
	20.501	2.501	0	50\\
	20.501	2.501	0	51\\
	21.499	2.501	0	52\\
	21.499	2.501	0	53\\
	nan	nan	0	54\\
	21.501	2.501	0	55\\
	21.501	2.501	0	56\\
	22.499	2.501	0	57\\
	22.499	2.501	0	58\\
	nan	nan	0	59\\
	16.501	3.499	0	60\\
	16.501	3.499	0	61\\
	17.499	3.499	0	62\\
	17.499	3.499	0	63\\
	nan	nan	0	64\\
	17.501	3.499	0	65\\
	17.501	3.499	0	66\\
	18.499	3.499	0	67\\
	18.499	3.499	0	68\\
	nan	nan	0	69\\
	18.501	3.499	0	70\\
	18.501	3.499	0	71\\
	19.499	3.499	0	72\\
	19.499	3.499	0	73\\
	nan	nan	0	74\\
	19.501	3.499	0	75\\
	19.501	3.499	0	76\\
	20.499	3.499	0	77\\
	20.499	3.499	0	78\\
	nan	nan	0	79\\
	20.501	3.499	0	80\\
	20.501	3.499	0	81\\
	21.499	3.499	0	82\\
	21.499	3.499	0	83\\
	nan	nan	0	84\\
	21.501	3.499	0	85\\
	21.501	3.499	0	86\\
	22.499	3.499	0	87\\
	22.499	3.499	0	88\\
	nan	nan	0	89\\
	16.501	3.499	0	90\\
	16.501	3.499	0	91\\
	17.499	3.499	0	92\\
	17.499	3.499	0	93\\
	nan	nan	0	94\\
	17.501	3.499	0	95\\
	17.501	3.499	0	96\\
	18.499	3.499	0	97\\
	18.499	3.499	0	98\\
	nan	nan	0	99\\
	18.501	3.499	0	100\\
	18.501	3.499	0	101\\
	19.499	3.499	0	102\\
	19.499	3.499	0	103\\
	nan	nan	0	104\\
	19.501	3.499	0	105\\
	19.501	3.499	0	106\\
	20.499	3.499	0	107\\
	20.499	3.499	0	108\\
	nan	nan	0	109\\
	20.501	3.499	0	110\\
	20.501	3.499	0	111\\
	21.499	3.499	0	112\\
	21.499	3.499	0	113\\
	nan	nan	0	114\\
	21.501	3.499	0	115\\
	21.501	3.499	0	116\\
	22.499	3.499	0	117\\
	22.499	3.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	16.501	3.501	0	150\\
	16.501	3.501	0	151\\
	17.499	3.501	0	152\\
	17.499	3.501	0	153\\
	nan	nan	0	154\\
	17.501	3.501	0	155\\
	17.501	3.501	0	156\\
	18.499	3.501	0	157\\
	18.499	3.501	0	158\\
	nan	nan	0	159\\
	18.501	3.501	0	160\\
	18.501	3.501	0	161\\
	19.499	3.501	0	162\\
	19.499	3.501	0	163\\
	nan	nan	0	164\\
	19.501	3.501	0	165\\
	19.501	3.501	0	166\\
	20.499	3.501	0	167\\
	20.499	3.501	0	168\\
	nan	nan	0	169\\
	20.501	3.501	0	170\\
	20.501	3.501	0	171\\
	21.499	3.501	0	172\\
	21.499	3.501	0	173\\
	nan	nan	0	174\\
	21.501	3.501	0	175\\
	21.501	3.501	0	176\\
	22.499	3.501	0	177\\
	22.499	3.501	0	178\\
	nan	nan	0	179\\
	16.501	3.501	0	180\\
	16.501	3.501	0	181\\
	17.499	3.501	0	182\\
	17.499	3.501	0	183\\
	nan	nan	0	184\\
	17.501	3.501	0	185\\
	17.501	3.501	0	186\\
	18.499	3.501	0	187\\
	18.499	3.501	0	188\\
	nan	nan	0	189\\
	18.501	3.501	0	190\\
	18.501	3.501	0	191\\
	19.499	3.501	0	192\\
	19.499	3.501	0	193\\
	nan	nan	0	194\\
	19.501	3.501	0	195\\
	19.501	3.501	0	196\\
	20.499	3.501	0	197\\
	20.499	3.501	0	198\\
	nan	nan	0	199\\
	20.501	3.501	0	200\\
	20.501	3.501	2	201\\
	21.499	3.501	2	202\\
	21.499	3.501	0	203\\
	nan	nan	0	204\\
	21.501	3.501	0	205\\
	21.501	3.501	2	206\\
	22.499	3.501	2	207\\
	22.499	3.501	0	208\\
	nan	nan	0	209\\
	16.501	4.499	0	210\\
	16.501	4.499	0	211\\
	17.499	4.499	0	212\\
	17.499	4.499	0	213\\
	nan	nan	0	214\\
	17.501	4.499	0	215\\
	17.501	4.499	0	216\\
	18.499	4.499	0	217\\
	18.499	4.499	0	218\\
	nan	nan	0	219\\
	18.501	4.499	0	220\\
	18.501	4.499	0	221\\
	19.499	4.499	0	222\\
	19.499	4.499	0	223\\
	nan	nan	0	224\\
	19.501	4.499	0	225\\
	19.501	4.499	0	226\\
	20.499	4.499	0	227\\
	20.499	4.499	0	228\\
	nan	nan	0	229\\
	20.501	4.499	0	230\\
	20.501	4.499	2	231\\
	21.499	4.499	2	232\\
	21.499	4.499	0	233\\
	nan	nan	0	234\\
	21.501	4.499	0	235\\
	21.501	4.499	2	236\\
	22.499	4.499	2	237\\
	22.499	4.499	0	238\\
	nan	nan	0	239\\
	16.501	4.499	0	240\\
	16.501	4.499	0	241\\
	17.499	4.499	0	242\\
	17.499	4.499	0	243\\
	nan	nan	0	244\\
	17.501	4.499	0	245\\
	17.501	4.499	0	246\\
	18.499	4.499	0	247\\
	18.499	4.499	0	248\\
	nan	nan	0	249\\
	18.501	4.499	0	250\\
	18.501	4.499	0	251\\
	19.499	4.499	0	252\\
	19.499	4.499	0	253\\
	nan	nan	0	254\\
	19.501	4.499	0	255\\
	19.501	4.499	0	256\\
	20.499	4.499	0	257\\
	20.499	4.499	0	258\\
	nan	nan	0	259\\
	20.501	4.499	0	260\\
	20.501	4.499	0	261\\
	21.499	4.499	0	262\\
	21.499	4.499	0	263\\
	nan	nan	0	264\\
	21.501	4.499	0	265\\
	21.501	4.499	0	266\\
	22.499	4.499	0	267\\
	22.499	4.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	16.501	4.501	0	300\\
	16.501	4.501	0	301\\
	17.499	4.501	0	302\\
	17.499	4.501	0	303\\
	nan	nan	0	304\\
	17.501	4.501	0	305\\
	17.501	4.501	0	306\\
	18.499	4.501	0	307\\
	18.499	4.501	0	308\\
	nan	nan	0	309\\
	18.501	4.501	0	310\\
	18.501	4.501	0	311\\
	19.499	4.501	0	312\\
	19.499	4.501	0	313\\
	nan	nan	0	314\\
	19.501	4.501	0	315\\
	19.501	4.501	0	316\\
	20.499	4.501	0	317\\
	20.499	4.501	0	318\\
	nan	nan	0	319\\
	20.501	4.501	0	320\\
	20.501	4.501	0	321\\
	21.499	4.501	0	322\\
	21.499	4.501	0	323\\
	nan	nan	0	324\\
	21.501	4.501	0	325\\
	21.501	4.501	0	326\\
	22.499	4.501	0	327\\
	22.499	4.501	0	328\\
	nan	nan	0	329\\
	16.501	4.501	0	330\\
	16.501	4.501	0	331\\
	17.499	4.501	0	332\\
	17.499	4.501	0	333\\
	nan	nan	0	334\\
	17.501	4.501	0	335\\
	17.501	4.501	0	336\\
	18.499	4.501	0	337\\
	18.499	4.501	0	338\\
	nan	nan	0	339\\
	18.501	4.501	0	340\\
	18.501	4.501	0	341\\
	19.499	4.501	0	342\\
	19.499	4.501	0	343\\
	nan	nan	0	344\\
	19.501	4.501	0	345\\
	19.501	4.501	2	346\\
	20.499	4.501	2	347\\
	20.499	4.501	0	348\\
	nan	nan	0	349\\
	20.501	4.501	0	350\\
	20.501	4.501	16	351\\
	21.499	4.501	16	352\\
	21.499	4.501	0	353\\
	nan	nan	0	354\\
	21.501	4.501	0	355\\
	21.501	4.501	28	356\\
	22.499	4.501	28	357\\
	22.499	4.501	0	358\\
	nan	nan	0	359\\
	16.501	5.499	0	360\\
	16.501	5.499	0	361\\
	17.499	5.499	0	362\\
	17.499	5.499	0	363\\
	nan	nan	0	364\\
	17.501	5.499	0	365\\
	17.501	5.499	0	366\\
	18.499	5.499	0	367\\
	18.499	5.499	0	368\\
	nan	nan	0	369\\
	18.501	5.499	0	370\\
	18.501	5.499	0	371\\
	19.499	5.499	0	372\\
	19.499	5.499	0	373\\
	nan	nan	0	374\\
	19.501	5.499	0	375\\
	19.501	5.499	2	376\\
	20.499	5.499	2	377\\
	20.499	5.499	0	378\\
	nan	nan	0	379\\
	20.501	5.499	0	380\\
	20.501	5.499	16	381\\
	21.499	5.499	16	382\\
	21.499	5.499	0	383\\
	nan	nan	0	384\\
	21.501	5.499	0	385\\
	21.501	5.499	28	386\\
	22.499	5.499	28	387\\
	22.499	5.499	0	388\\
	nan	nan	0	389\\
	16.501	5.499	0	390\\
	16.501	5.499	0	391\\
	17.499	5.499	0	392\\
	17.499	5.499	0	393\\
	nan	nan	0	394\\
	17.501	5.499	0	395\\
	17.501	5.499	0	396\\
	18.499	5.499	0	397\\
	18.499	5.499	0	398\\
	nan	nan	0	399\\
	18.501	5.499	0	400\\
	18.501	5.499	0	401\\
	19.499	5.499	0	402\\
	19.499	5.499	0	403\\
	nan	nan	0	404\\
	19.501	5.499	0	405\\
	19.501	5.499	0	406\\
	20.499	5.499	0	407\\
	20.499	5.499	0	408\\
	nan	nan	0	409\\
	20.501	5.499	0	410\\
	20.501	5.499	0	411\\
	21.499	5.499	0	412\\
	21.499	5.499	0	413\\
	nan	nan	0	414\\
	21.501	5.499	0	415\\
	21.501	5.499	0	416\\
	22.499	5.499	0	417\\
	22.499	5.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	16.501	5.501	0	450\\
	16.501	5.501	0	451\\
	17.499	5.501	0	452\\
	17.499	5.501	0	453\\
	nan	nan	0	454\\
	17.501	5.501	0	455\\
	17.501	5.501	0	456\\
	18.499	5.501	0	457\\
	18.499	5.501	0	458\\
	nan	nan	0	459\\
	18.501	5.501	0	460\\
	18.501	5.501	0	461\\
	19.499	5.501	0	462\\
	19.499	5.501	0	463\\
	nan	nan	0	464\\
	19.501	5.501	0	465\\
	19.501	5.501	0	466\\
	20.499	5.501	0	467\\
	20.499	5.501	0	468\\
	nan	nan	0	469\\
	20.501	5.501	0	470\\
	20.501	5.501	0	471\\
	21.499	5.501	0	472\\
	21.499	5.501	0	473\\
	nan	nan	0	474\\
	21.501	5.501	0	475\\
	21.501	5.501	0	476\\
	22.499	5.501	0	477\\
	22.499	5.501	0	478\\
	nan	nan	0	479\\
	16.501	5.501	0	480\\
	16.501	5.501	0	481\\
	17.499	5.501	0	482\\
	17.499	5.501	0	483\\
	nan	nan	0	484\\
	17.501	5.501	0	485\\
	17.501	5.501	1	486\\
	18.499	5.501	1	487\\
	18.499	5.501	0	488\\
	nan	nan	0	489\\
	18.501	5.501	0	490\\
	18.501	5.501	8	491\\
	19.499	5.501	8	492\\
	19.499	5.501	0	493\\
	nan	nan	0	494\\
	19.501	5.501	0	495\\
	19.501	5.501	79	496\\
	20.499	5.501	79	497\\
	20.499	5.501	0	498\\
	nan	nan	0	499\\
	20.501	5.501	0	500\\
	20.501	5.501	295	501\\
	21.499	5.501	295	502\\
	21.499	5.501	0	503\\
	nan	nan	0	504\\
	21.501	5.501	0	505\\
	21.501	5.501	304	506\\
	22.499	5.501	304	507\\
	22.499	5.501	0	508\\
	nan	nan	0	509\\
	16.501	6.499	0	510\\
	16.501	6.499	0	511\\
	17.499	6.499	0	512\\
	17.499	6.499	0	513\\
	nan	nan	0	514\\
	17.501	6.499	0	515\\
	17.501	6.499	1	516\\
	18.499	6.499	1	517\\
	18.499	6.499	0	518\\
	nan	nan	0	519\\
	18.501	6.499	0	520\\
	18.501	6.499	8	521\\
	19.499	6.499	8	522\\
	19.499	6.499	0	523\\
	nan	nan	0	524\\
	19.501	6.499	0	525\\
	19.501	6.499	79	526\\
	20.499	6.499	79	527\\
	20.499	6.499	0	528\\
	nan	nan	0	529\\
	20.501	6.499	0	530\\
	20.501	6.499	295	531\\
	21.499	6.499	295	532\\
	21.499	6.499	0	533\\
	nan	nan	0	534\\
	21.501	6.499	0	535\\
	21.501	6.499	304	536\\
	22.499	6.499	304	537\\
	22.499	6.499	0	538\\
	nan	nan	0	539\\
	16.501	6.499	0	540\\
	16.501	6.499	0	541\\
	17.499	6.499	0	542\\
	17.499	6.499	0	543\\
	nan	nan	0	544\\
	17.501	6.499	0	545\\
	17.501	6.499	0	546\\
	18.499	6.499	0	547\\
	18.499	6.499	0	548\\
	nan	nan	0	549\\
	18.501	6.499	0	550\\
	18.501	6.499	0	551\\
	19.499	6.499	0	552\\
	19.499	6.499	0	553\\
	nan	nan	0	554\\
	19.501	6.499	0	555\\
	19.501	6.499	0	556\\
	20.499	6.499	0	557\\
	20.499	6.499	0	558\\
	nan	nan	0	559\\
	20.501	6.499	0	560\\
	20.501	6.499	0	561\\
	21.499	6.499	0	562\\
	21.499	6.499	0	563\\
	nan	nan	0	564\\
	21.501	6.499	0	565\\
	21.501	6.499	0	566\\
	22.499	6.499	0	567\\
	22.499	6.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	16.501	6.501	0	600\\
	16.501	6.501	0	601\\
	17.499	6.501	0	602\\
	17.499	6.501	0	603\\
	nan	nan	0	604\\
	17.501	6.501	0	605\\
	17.501	6.501	0	606\\
	18.499	6.501	0	607\\
	18.499	6.501	0	608\\
	nan	nan	0	609\\
	18.501	6.501	0	610\\
	18.501	6.501	0	611\\
	19.499	6.501	0	612\\
	19.499	6.501	0	613\\
	nan	nan	0	614\\
	19.501	6.501	0	615\\
	19.501	6.501	0	616\\
	20.499	6.501	0	617\\
	20.499	6.501	0	618\\
	nan	nan	0	619\\
	20.501	6.501	0	620\\
	20.501	6.501	0	621\\
	21.499	6.501	0	622\\
	21.499	6.501	0	623\\
	nan	nan	0	624\\
	21.501	6.501	0	625\\
	21.501	6.501	0	626\\
	22.499	6.501	0	627\\
	22.499	6.501	0	628\\
	nan	nan	0	629\\
	16.501	6.501	0	630\\
	16.501	6.501	1	631\\
	17.499	6.501	1	632\\
	17.499	6.501	0	633\\
	nan	nan	0	634\\
	17.501	6.501	0	635\\
	17.501	6.501	10	636\\
	18.499	6.501	10	637\\
	18.499	6.501	0	638\\
	nan	nan	0	639\\
	18.501	6.501	0	640\\
	18.501	6.501	160	641\\
	19.499	6.501	160	642\\
	19.499	6.501	0	643\\
	nan	nan	0	644\\
	19.501	6.501	0	645\\
	19.501	6.501	837	646\\
	20.499	6.501	837	647\\
	20.499	6.501	0	648\\
	nan	nan	0	649\\
	20.501	6.501	0	650\\
	20.501	6.501	1461	651\\
	21.499	6.501	1461	652\\
	21.499	6.501	0	653\\
	nan	nan	0	654\\
	21.501	6.501	0	655\\
	21.501	6.501	311	656\\
	22.499	6.501	311	657\\
	22.499	6.501	0	658\\
	nan	nan	0	659\\
	16.501	7.499	0	660\\
	16.501	7.499	1	661\\
	17.499	7.499	1	662\\
	17.499	7.499	0	663\\
	nan	nan	0	664\\
	17.501	7.499	0	665\\
	17.501	7.499	10	666\\
	18.499	7.499	10	667\\
	18.499	7.499	0	668\\
	nan	nan	0	669\\
	18.501	7.499	0	670\\
	18.501	7.499	160	671\\
	19.499	7.499	160	672\\
	19.499	7.499	0	673\\
	nan	nan	0	674\\
	19.501	7.499	0	675\\
	19.501	7.499	837	676\\
	20.499	7.499	837	677\\
	20.499	7.499	0	678\\
	nan	nan	0	679\\
	20.501	7.499	0	680\\
	20.501	7.499	1461	681\\
	21.499	7.499	1461	682\\
	21.499	7.499	0	683\\
	nan	nan	0	684\\
	21.501	7.499	0	685\\
	21.501	7.499	311	686\\
	22.499	7.499	311	687\\
	22.499	7.499	0	688\\
	nan	nan	0	689\\
	16.501	7.499	0	690\\
	16.501	7.499	0	691\\
	17.499	7.499	0	692\\
	17.499	7.499	0	693\\
	nan	nan	0	694\\
	17.501	7.499	0	695\\
	17.501	7.499	0	696\\
	18.499	7.499	0	697\\
	18.499	7.499	0	698\\
	nan	nan	0	699\\
	18.501	7.499	0	700\\
	18.501	7.499	0	701\\
	19.499	7.499	0	702\\
	19.499	7.499	0	703\\
	nan	nan	0	704\\
	19.501	7.499	0	705\\
	19.501	7.499	0	706\\
	20.499	7.499	0	707\\
	20.499	7.499	0	708\\
	nan	nan	0	709\\
	20.501	7.499	0	710\\
	20.501	7.499	0	711\\
	21.499	7.499	0	712\\
	21.499	7.499	0	713\\
	nan	nan	0	714\\
	21.501	7.499	0	715\\
	21.501	7.499	0	716\\
	22.499	7.499	0	717\\
	22.499	7.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	16.501	7.501	0	750\\
	16.501	7.501	0	751\\
	17.499	7.501	0	752\\
	17.499	7.501	0	753\\
	nan	nan	0	754\\
	17.501	7.501	0	755\\
	17.501	7.501	0	756\\
	18.499	7.501	0	757\\
	18.499	7.501	0	758\\
	nan	nan	0	759\\
	18.501	7.501	0	760\\
	18.501	7.501	0	761\\
	19.499	7.501	0	762\\
	19.499	7.501	0	763\\
	nan	nan	0	764\\
	19.501	7.501	0	765\\
	19.501	7.501	0	766\\
	20.499	7.501	0	767\\
	20.499	7.501	0	768\\
	nan	nan	0	769\\
	20.501	7.501	0	770\\
	20.501	7.501	0	771\\
	21.499	7.501	0	772\\
	21.499	7.501	0	773\\
	nan	nan	0	774\\
	21.501	7.501	0	775\\
	21.501	7.501	0	776\\
	22.499	7.501	0	777\\
	22.499	7.501	0	778\\
	nan	nan	0	779\\
	16.501	7.501	0	780\\
	16.501	7.501	8	781\\
	17.499	7.501	8	782\\
	17.499	7.501	0	783\\
	nan	nan	0	784\\
	17.501	7.501	0	785\\
	17.501	7.501	105	786\\
	18.499	7.501	105	787\\
	18.499	7.501	0	788\\
	nan	nan	0	789\\
	18.501	7.501	0	790\\
	18.501	7.501	843	791\\
	19.499	7.501	843	792\\
	19.499	7.501	0	793\\
	nan	nan	0	794\\
	19.501	7.501	0	795\\
	19.501	7.501	2179	796\\
	20.499	7.501	2179	797\\
	20.499	7.501	0	798\\
	nan	nan	0	799\\
	20.501	7.501	0	800\\
	20.501	7.501	848	801\\
	21.499	7.501	848	802\\
	21.499	7.501	0	803\\
	nan	nan	0	804\\
	21.501	7.501	0	805\\
	21.501	7.501	0	806\\
	22.499	7.501	0	807\\
	22.499	7.501	0	808\\
	nan	nan	0	809\\
	16.501	8.499	0	810\\
	16.501	8.499	8	811\\
	17.499	8.499	8	812\\
	17.499	8.499	0	813\\
	nan	nan	0	814\\
	17.501	8.499	0	815\\
	17.501	8.499	105	816\\
	18.499	8.499	105	817\\
	18.499	8.499	0	818\\
	nan	nan	0	819\\
	18.501	8.499	0	820\\
	18.501	8.499	843	821\\
	19.499	8.499	843	822\\
	19.499	8.499	0	823\\
	nan	nan	0	824\\
	19.501	8.499	0	825\\
	19.501	8.499	2179	826\\
	20.499	8.499	2179	827\\
	20.499	8.499	0	828\\
	nan	nan	0	829\\
	20.501	8.499	0	830\\
	20.501	8.499	848	831\\
	21.499	8.499	848	832\\
	21.499	8.499	0	833\\
	nan	nan	0	834\\
	21.501	8.499	0	835\\
	21.501	8.499	0	836\\
	22.499	8.499	0	837\\
	22.499	8.499	0	838\\
	nan	nan	0	839\\
	16.501	8.499	0	840\\
	16.501	8.499	0	841\\
	17.499	8.499	0	842\\
	17.499	8.499	0	843\\
	nan	nan	0	844\\
	17.501	8.499	0	845\\
	17.501	8.499	0	846\\
	18.499	8.499	0	847\\
	18.499	8.499	0	848\\
	nan	nan	0	849\\
	18.501	8.499	0	850\\
	18.501	8.499	0	851\\
	19.499	8.499	0	852\\
	19.499	8.499	0	853\\
	nan	nan	0	854\\
	19.501	8.499	0	855\\
	19.501	8.499	0	856\\
	20.499	8.499	0	857\\
	20.499	8.499	0	858\\
	nan	nan	0	859\\
	20.501	8.499	0	860\\
	20.501	8.499	0	861\\
	21.499	8.499	0	862\\
	21.499	8.499	0	863\\
	nan	nan	0	864\\
	21.501	8.499	0	865\\
	21.501	8.499	0	866\\
	22.499	8.499	0	867\\
	22.499	8.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$22, $|\mathcal{D}_{2}|=\:$8};
%\end{axis}
\end{tikzpicture}%

==> plots/Revised_Best_Card_Set_delta_d_-14_SNR_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6, width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=16.2,
xmax=22.8,
xtick={17, 18, 19, 20, 21, 22},
xticklabel style = {font=\footnotesize},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=2.2,
ymax=8.8,
ytick={3, 4, 5, 6, 7, 8},
yticklabel style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=6200,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\Delta D=-14$ , $\mathsf{SNR}=30$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	16.501	2.501	0	0\\
	16.501	2.501	0	1\\
	17.499	2.501	0	2\\
	17.499	2.501	0	3\\
	nan	nan	0	4\\
	17.501	2.501	0	5\\
	17.501	2.501	0	6\\
	18.499	2.501	0	7\\
	18.499	2.501	0	8\\
	nan	nan	0	9\\
	18.501	2.501	0	10\\
	18.501	2.501	0	11\\
	19.499	2.501	0	12\\
	19.499	2.501	0	13\\
	nan	nan	0	14\\
	19.501	2.501	0	15\\
	19.501	2.501	0	16\\
	20.499	2.501	0	17\\
	20.499	2.501	0	18\\
	nan	nan	0	19\\
	20.501	2.501	0	20\\
	20.501	2.501	0	21\\
	21.499	2.501	0	22\\
	21.499	2.501	0	23\\
	nan	nan	0	24\\
	21.501	2.501	0	25\\
	21.501	2.501	0	26\\
	22.499	2.501	0	27\\
	22.499	2.501	0	28\\
	nan	nan	0	29\\
	16.501	2.501	0	30\\
	16.501	2.501	0	31\\
	17.499	2.501	0	32\\
	17.499	2.501	0	33\\
	nan	nan	0	34\\
	17.501	2.501	0	35\\
	17.501	2.501	0	36\\
	18.499	2.501	0	37\\
	18.499	2.501	0	38\\
	nan	nan	0	39\\
	18.501	2.501	0	40\\
	18.501	2.501	0	41\\
	19.499	2.501	0	42\\
	19.499	2.501	0	43\\
	nan	nan	0	44\\
	19.501	2.501	0	45\\
	19.501	2.501	0	46\\
	20.499	2.501	0	47\\
	20.499	2.501	0	48\\
	nan	nan	0	49\\
	20.501	2.501	0	50\\
	20.501	2.501	0	51\\
	21.499	2.501	0	52\\
	21.499	2.501	0	53\\
	nan	nan	0	54\\
	21.501	2.501	0	55\\
	21.501	2.501	0	56\\
	22.499	2.501	0	57\\
	22.499	2.501	0	58\\
	nan	nan	0	59\\
	16.501	3.499	0	60\\
	16.501	3.499	0	61\\
	17.499	3.499	0	62\\
	17.499	3.499	0	63\\
	nan	nan	0	64\\
	17.501	3.499	0	65\\
	17.501	3.499	0	66\\
	18.499	3.499	0	67\\
	18.499	3.499	0	68\\
	nan	nan	0	69\\
	18.501	3.499	0	70\\
	18.501	3.499	0	71\\
	19.499	3.499	0	72\\
	19.499	3.499	0	73\\
	nan	nan	0	74\\
	19.501	3.499	0	75\\
	19.501	3.499	0	76\\
	20.499	3.499	0	77\\
	20.499	3.499	0	78\\
	nan	nan	0	79\\
	20.501	3.499	0	80\\
	20.501	3.499	0	81\\
	21.499	3.499	0	82\\
	21.499	3.499	0	83\\
	nan	nan	0	84\\
	21.501	3.499	0	85\\
	21.501	3.499	0	86\\
	22.499	3.499	0	87\\
	22.499	3.499	0	88\\
	nan	nan	0	89\\
	16.501	3.499	0	90\\
	16.501	3.499	0	91\\
	17.499	3.499	0	92\\
	17.499	3.499	0	93\\
	nan	nan	0	94\\
	17.501	3.499	0	95\\
	17.501	3.499	0	96\\
	18.499	3.499	0	97\\
	18.499	3.499	0	98\\
	nan	nan	0	99\\
	18.501	3.499	0	100\\
	18.501	3.499	0	101\\
	19.499	3.499	0	102\\
	19.499	3.499	0	103\\
	nan	nan	0	104\\
	19.501	3.499	0	105\\
	19.501	3.499	0	106\\
	20.499	3.499	0	107\\
	20.499	3.499	0	108\\
	nan	nan	0	109\\
	20.501	3.499	0	110\\
	20.501	3.499	0	111\\
	21.499	3.499	0	112\\
	21.499	3.499	0	113\\
	nan	nan	0	114\\
	21.501	3.499	0	115\\
	21.501	3.499	0	116\\
	22.499	3.499	0	117\\
	22.499	3.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	16.501	3.501	0	150\\
	16.501	3.501	0	151\\
	17.499	3.501	0	152\\
	17.499	3.501	0	153\\
	nan	nan	0	154\\
	17.501	3.501	0	155\\
	17.501	3.501	0	156\\
	18.499	3.501	0	157\\
	18.499	3.501	0	158\\
	nan	nan	0	159\\
	18.501	3.501	0	160\\
	18.501	3.501	0	161\\
	19.499	3.501	0	162\\
	19.499	3.501	0	163\\
	nan	nan	0	164\\
	19.501	3.501	0	165\\
	19.501	3.501	0	166\\
	20.499	3.501	0	167\\
	20.499	3.501	0	168\\
	nan	nan	0	169\\
	20.501	3.501	0	170\\
	20.501	3.501	0	171\\
	21.499	3.501	0	172\\
	21.499	3.501	0	173\\
	nan	nan	0	174\\
	21.501	3.501	0	175\\
	21.501	3.501	0	176\\
	22.499	3.501	0	177\\
	22.499	3.501	0	178\\
	nan	nan	0	179\\
	16.501	3.501	0	180\\
	16.501	3.501	0	181\\
	17.499	3.501	0	182\\
	17.499	3.501	0	183\\
	nan	nan	0	184\\
	17.501	3.501	0	185\\
	17.501	3.501	0	186\\
	18.499	3.501	0	187\\
	18.499	3.501	0	188\\
	nan	nan	0	189\\
	18.501	3.501	0	190\\
	18.501	3.501	0	191\\
	19.499	3.501	0	192\\
	19.499	3.501	0	193\\
	nan	nan	0	194\\
	19.501	3.501	0	195\\
	19.501	3.501	0	196\\
	20.499	3.501	0	197\\
	20.499	3.501	0	198\\
	nan	nan	0	199\\
	20.501	3.501	0	200\\
	20.501	3.501	0	201\\
	21.499	3.501	0	202\\
	21.499	3.501	0	203\\
	nan	nan	0	204\\
	21.501	3.501	0	205\\
	21.501	3.501	0	206\\
	22.499	3.501	0	207\\
	22.499	3.501	0	208\\
	nan	nan	0	209\\
	16.501	4.499	0	210\\
	16.501	4.499	0	211\\
	17.499	4.499	0	212\\
	17.499	4.499	0	213\\
	nan	nan	0	214\\
	17.501	4.499	0	215\\
	17.501	4.499	0	216\\
	18.499	4.499	0	217\\
	18.499	4.499	0	218\\
	nan	nan	0	219\\
	18.501	4.499	0	220\\
	18.501	4.499	0	221\\
	19.499	4.499	0	222\\
	19.499	4.499	0	223\\
	nan	nan	0	224\\
	19.501	4.499	0	225\\
	19.501	4.499	0	226\\
	20.499	4.499	0	227\\
	20.499	4.499	0	228\\
	nan	nan	0	229\\
	20.501	4.499	0	230\\
	20.501	4.499	0	231\\
	21.499	4.499	0	232\\
	21.499	4.499	0	233\\
	nan	nan	0	234\\
	21.501	4.499	0	235\\
	21.501	4.499	0	236\\
	22.499	4.499	0	237\\
	22.499	4.499	0	238\\
	nan	nan	0	239\\
	16.501	4.499	0	240\\
	16.501	4.499	0	241\\
	17.499	4.499	0	242\\
	17.499	4.499	0	243\\
	nan	nan	0	244\\
	17.501	4.499	0	245\\
	17.501	4.499	0	246\\
	18.499	4.499	0	247\\
	18.499	4.499	0	248\\
	nan	nan	0	249\\
	18.501	4.499	0	250\\
	18.501	4.499	0	251\\
	19.499	4.499	0	252\\
	19.499	4.499	0	253\\
	nan	nan	0	254\\
	19.501	4.499	0	255\\
	19.501	4.499	0	256\\
	20.499	4.499	0	257\\
	20.499	4.499	0	258\\
	nan	nan	0	259\\
	20.501	4.499	0	260\\
	20.501	4.499	0	261\\
	21.499	4.499	0	262\\
	21.499	4.499	0	263\\
	nan	nan	0	264\\
	21.501	4.499	0	265\\
	21.501	4.499	0	266\\
	22.499	4.499	0	267\\
	22.499	4.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	16.501	4.501	0	300\\
	16.501	4.501	0	301\\
	17.499	4.501	0	302\\
	17.499	4.501	0	303\\
	nan	nan	0	304\\
	17.501	4.501	0	305\\
	17.501	4.501	0	306\\
	18.499	4.501	0	307\\
	18.499	4.501	0	308\\
	nan	nan	0	309\\
	18.501	4.501	0	310\\
	18.501	4.501	0	311\\
	19.499	4.501	0	312\\
	19.499	4.501	0	313\\
	nan	nan	0	314\\
	19.501	4.501	0	315\\
	19.501	4.501	0	316\\
	20.499	4.501	0	317\\
	20.499	4.501	0	318\\
	nan	nan	0	319\\
	20.501	4.501	0	320\\
	20.501	4.501	0	321\\
	21.499	4.501	0	322\\
	21.499	4.501	0	323\\
	nan	nan	0	324\\
	21.501	4.501	0	325\\
	21.501	4.501	0	326\\
	22.499	4.501	0	327\\
	22.499	4.501	0	328\\
	nan	nan	0	329\\
	16.501	4.501	0	330\\
	16.501	4.501	0	331\\
	17.499	4.501	0	332\\
	17.499	4.501	0	333\\
	nan	nan	0	334\\
	17.501	4.501	0	335\\
	17.501	4.501	0	336\\
	18.499	4.501	0	337\\
	18.499	4.501	0	338\\
	nan	nan	0	339\\
	18.501	4.501	0	340\\
	18.501	4.501	0	341\\
	19.499	4.501	0	342\\
	19.499	4.501	0	343\\
	nan	nan	0	344\\
	19.501	4.501	0	345\\
	19.501	4.501	0	346\\
	20.499	4.501	0	347\\
	20.499	4.501	0	348\\
	nan	nan	0	349\\
	20.501	4.501	0	350\\
	20.501	4.501	0	351\\
	21.499	4.501	0	352\\
	21.499	4.501	0	353\\
	nan	nan	0	354\\
	21.501	4.501	0	355\\
	21.501	4.501	0	356\\
	22.499	4.501	0	357\\
	22.499	4.501	0	358\\
	nan	nan	0	359\\
	16.501	5.499	0	360\\
	16.501	5.499	0	361\\
	17.499	5.499	0	362\\
	17.499	5.499	0	363\\
	nan	nan	0	364\\
	17.501	5.499	0	365\\
	17.501	5.499	0	366\\
	18.499	5.499	0	367\\
	18.499	5.499	0	368\\
	nan	nan	0	369\\
	18.501	5.499	0	370\\
	18.501	5.499	0	371\\
	19.499	5.499	0	372\\
	19.499	5.499	0	373\\
	nan	nan	0	374\\
	19.501	5.499	0	375\\
	19.501	5.499	0	376\\
	20.499	5.499	0	377\\
	20.499	5.499	0	378\\
	nan	nan	0	379\\
	20.501	5.499	0	380\\
	20.501	5.499	0	381\\
	21.499	5.499	0	382\\
	21.499	5.499	0	383\\
	nan	nan	0	384\\
	21.501	5.499	0	385\\
	21.501	5.499	0	386\\
	22.499	5.499	0	387\\
	22.499	5.499	0	388\\
	nan	nan	0	389\\
	16.501	5.499	0	390\\
	16.501	5.499	0	391\\
	17.499	5.499	0	392\\
	17.499	5.499	0	393\\
	nan	nan	0	394\\
	17.501	5.499	0	395\\
	17.501	5.499	0	396\\
	18.499	5.499	0	397\\
	18.499	5.499	0	398\\
	nan	nan	0	399\\
	18.501	5.499	0	400\\
	18.501	5.499	0	401\\
	19.499	5.499	0	402\\
	19.499	5.499	0	403\\
	nan	nan	0	404\\
	19.501	5.499	0	405\\
	19.501	5.499	0	406\\
	20.499	5.499	0	407\\
	20.499	5.499	0	408\\
	nan	nan	0	409\\
	20.501	5.499	0	410\\
	20.501	5.499	0	411\\
	21.499	5.499	0	412\\
	21.499	5.499	0	413\\
	nan	nan	0	414\\
	21.501	5.499	0	415\\
	21.501	5.499	0	416\\
	22.499	5.499	0	417\\
	22.499	5.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	16.501	5.501	0	450\\
	16.501	5.501	0	451\\
	17.499	5.501	0	452\\
	17.499	5.501	0	453\\
	nan	nan	0	454\\
	17.501	5.501	0	455\\
	17.501	5.501	0	456\\
	18.499	5.501	0	457\\
	18.499	5.501	0	458\\
	nan	nan	0	459\\
	18.501	5.501	0	460\\
	18.501	5.501	0	461\\
	19.499	5.501	0	462\\
	19.499	5.501	0	463\\
	nan	nan	0	464\\
	19.501	5.501	0	465\\
	19.501	5.501	0	466\\
	20.499	5.501	0	467\\
	20.499	5.501	0	468\\
	nan	nan	0	469\\
	20.501	5.501	0	470\\
	20.501	5.501	0	471\\
	21.499	5.501	0	472\\
	21.499	5.501	0	473\\
	nan	nan	0	474\\
	21.501	5.501	0	475\\
	21.501	5.501	0	476\\
	22.499	5.501	0	477\\
	22.499	5.501	0	478\\
	nan	nan	0	479\\
	16.501	5.501	0	480\\
	16.501	5.501	0	481\\
	17.499	5.501	0	482\\
	17.499	5.501	0	483\\
	nan	nan	0	484\\
	17.501	5.501	0	485\\
	17.501	5.501	0	486\\
	18.499	5.501	0	487\\
	18.499	5.501	0	488\\
	nan	nan	0	489\\
	18.501	5.501	0	490\\
	18.501	5.501	0	491\\
	19.499	5.501	0	492\\
	19.499	5.501	0	493\\
	nan	nan	0	494\\
	19.501	5.501	0	495\\
	19.501	5.501	0	496\\
	20.499	5.501	0	497\\
	20.499	5.501	0	498\\
	nan	nan	0	499\\
	20.501	5.501	0	500\\
	20.501	5.501	0	501\\
	21.499	5.501	0	502\\
	21.499	5.501	0	503\\
	nan	nan	0	504\\
	21.501	5.501	0	505\\
	21.501	5.501	5	506\\
	22.499	5.501	5	507\\
	22.499	5.501	0	508\\
	nan	nan	0	509\\
	16.501	6.499	0	510\\
	16.501	6.499	0	511\\
	17.499	6.499	0	512\\
	17.499	6.499	0	513\\
	nan	nan	0	514\\
	17.501	6.499	0	515\\
	17.501	6.499	0	516\\
	18.499	6.499	0	517\\
	18.499	6.499	0	518\\
	nan	nan	0	519\\
	18.501	6.499	0	520\\
	18.501	6.499	0	521\\
	19.499	6.499	0	522\\
	19.499	6.499	0	523\\
	nan	nan	0	524\\
	19.501	6.499	0	525\\
	19.501	6.499	0	526\\
	20.499	6.499	0	527\\
	20.499	6.499	0	528\\
	nan	nan	0	529\\
	20.501	6.499	0	530\\
	20.501	6.499	0	531\\
	21.499	6.499	0	532\\
	21.499	6.499	0	533\\
	nan	nan	0	534\\
	21.501	6.499	0	535\\
	21.501	6.499	5	536\\
	22.499	6.499	5	537\\
	22.499	6.499	0	538\\
	nan	nan	0	539\\
	16.501	6.499	0	540\\
	16.501	6.499	0	541\\
	17.499	6.499	0	542\\
	17.499	6.499	0	543\\
	nan	nan	0	544\\
	17.501	6.499	0	545\\
	17.501	6.499	0	546\\
	18.499	6.499	0	547\\
	18.499	6.499	0	548\\
	nan	nan	0	549\\
	18.501	6.499	0	550\\
	18.501	6.499	0	551\\
	19.499	6.499	0	552\\
	19.499	6.499	0	553\\
	nan	nan	0	554\\
	19.501	6.499	0	555\\
	19.501	6.499	0	556\\
	20.499	6.499	0	557\\
	20.499	6.499	0	558\\
	nan	nan	0	559\\
	20.501	6.499	0	560\\
	20.501	6.499	0	561\\
	21.499	6.499	0	562\\
	21.499	6.499	0	563\\
	nan	nan	0	564\\
	21.501	6.499	0	565\\
	21.501	6.499	0	566\\
	22.499	6.499	0	567\\
	22.499	6.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	16.501	6.501	0	600\\
	16.501	6.501	0	601\\
	17.499	6.501	0	602\\
	17.499	6.501	0	603\\
	nan	nan	0	604\\
	17.501	6.501	0	605\\
	17.501	6.501	0	606\\
	18.499	6.501	0	607\\
	18.499	6.501	0	608\\
	nan	nan	0	609\\
	18.501	6.501	0	610\\
	18.501	6.501	0	611\\
	19.499	6.501	0	612\\
	19.499	6.501	0	613\\
	nan	nan	0	614\\
	19.501	6.501	0	615\\
	19.501	6.501	0	616\\
	20.499	6.501	0	617\\
	20.499	6.501	0	618\\
	nan	nan	0	619\\
	20.501	6.501	0	620\\
	20.501	6.501	0	621\\
	21.499	6.501	0	622\\
	21.499	6.501	0	623\\
	nan	nan	0	624\\
	21.501	6.501	0	625\\
	21.501	6.501	0	626\\
	22.499	6.501	0	627\\
	22.499	6.501	0	628\\
	nan	nan	0	629\\
	16.501	6.501	0	630\\
	16.501	6.501	0	631\\
	17.499	6.501	0	632\\
	17.499	6.501	0	633\\
	nan	nan	0	634\\
	17.501	6.501	0	635\\
	17.501	6.501	0	636\\
	18.499	6.501	0	637\\
	18.499	6.501	0	638\\
	nan	nan	0	639\\
	18.501	6.501	0	640\\
	18.501	6.501	0	641\\
	19.499	6.501	0	642\\
	19.499	6.501	0	643\\
	nan	nan	0	644\\
	19.501	6.501	0	645\\
	19.501	6.501	0	646\\
	20.499	6.501	0	647\\
	20.499	6.501	0	648\\
	nan	nan	0	649\\
	20.501	6.501	0	650\\
	20.501	6.501	34	651\\
	21.499	6.501	34	652\\
	21.499	6.501	0	653\\
	nan	nan	0	654\\
	21.501	6.501	0	655\\
	21.501	6.501	1991	656\\
	22.499	6.501	1991	657\\
	22.499	6.501	0	658\\
	nan	nan	0	659\\
	16.501	7.499	0	660\\
	16.501	7.499	0	661\\
	17.499	7.499	0	662\\
	17.499	7.499	0	663\\
	nan	nan	0	664\\
	17.501	7.499	0	665\\
	17.501	7.499	0	666\\
	18.499	7.499	0	667\\
	18.499	7.499	0	668\\
	nan	nan	0	669\\
	18.501	7.499	0	670\\
	18.501	7.499	0	671\\
	19.499	7.499	0	672\\
	19.499	7.499	0	673\\
	nan	nan	0	674\\
	19.501	7.499	0	675\\
	19.501	7.499	0	676\\
	20.499	7.499	0	677\\
	20.499	7.499	0	678\\
	nan	nan	0	679\\
	20.501	7.499	0	680\\
	20.501	7.499	34	681\\
	21.499	7.499	34	682\\
	21.499	7.499	0	683\\
	nan	nan	0	684\\
	21.501	7.499	0	685\\
	21.501	7.499	1991	686\\
	22.499	7.499	1991	687\\
	22.499	7.499	0	688\\
	nan	nan	0	689\\
	16.501	7.499	0	690\\
	16.501	7.499	0	691\\
	17.499	7.499	0	692\\
	17.499	7.499	0	693\\
	nan	nan	0	694\\
	17.501	7.499	0	695\\
	17.501	7.499	0	696\\
	18.499	7.499	0	697\\
	18.499	7.499	0	698\\
	nan	nan	0	699\\
	18.501	7.499	0	700\\
	18.501	7.499	0	701\\
	19.499	7.499	0	702\\
	19.499	7.499	0	703\\
	nan	nan	0	704\\
	19.501	7.499	0	705\\
	19.501	7.499	0	706\\
	20.499	7.499	0	707\\
	20.499	7.499	0	708\\
	nan	nan	0	709\\
	20.501	7.499	0	710\\
	20.501	7.499	0	711\\
	21.499	7.499	0	712\\
	21.499	7.499	0	713\\
	nan	nan	0	714\\
	21.501	7.499	0	715\\
	21.501	7.499	0	716\\
	22.499	7.499	0	717\\
	22.499	7.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	16.501	7.501	0	750\\
	16.501	7.501	0	751\\
	17.499	7.501	0	752\\
	17.499	7.501	0	753\\
	nan	nan	0	754\\
	17.501	7.501	0	755\\
	17.501	7.501	0	756\\
	18.499	7.501	0	757\\
	18.499	7.501	0	758\\
	nan	nan	0	759\\
	18.501	7.501	0	760\\
	18.501	7.501	0	761\\
	19.499	7.501	0	762\\
	19.499	7.501	0	763\\
	nan	nan	0	764\\
	19.501	7.501	0	765\\
	19.501	7.501	0	766\\
	20.499	7.501	0	767\\
	20.499	7.501	0	768\\
	nan	nan	0	769\\
	20.501	7.501	0	770\\
	20.501	7.501	0	771\\
	21.499	7.501	0	772\\
	21.499	7.501	0	773\\
	nan	nan	0	774\\
	21.501	7.501	0	775\\
	21.501	7.501	0	776\\
	22.499	7.501	0	777\\
	22.499	7.501	0	778\\
	nan	nan	0	779\\
	16.501	7.501	0	780\\
	16.501	7.501	0	781\\
	17.499	7.501	0	782\\
	17.499	7.501	0	783\\
	nan	nan	0	784\\
	17.501	7.501	0	785\\
	17.501	7.501	0	786\\
	18.499	7.501	0	787\\
	18.499	7.501	0	788\\
	nan	nan	0	789\\
	18.501	7.501	0	790\\
	18.501	7.501	0	791\\
	19.499	7.501	0	792\\
	19.499	7.501	0	793\\
	nan	nan	0	794\\
	19.501	7.501	0	795\\
	19.501	7.501	60	796\\
	20.499	7.501	60	797\\
	20.499	7.501	0	798\\
	nan	nan	0	799\\
	20.501	7.501	0	800\\
	20.501	7.501	5410	801\\
	21.499	7.501	5410	802\\
	21.499	7.501	0	803\\
	nan	nan	0	804\\
	21.501	7.501	0	805\\
	21.501	7.501	0	806\\
	22.499	7.501	0	807\\
	22.499	7.501	0	808\\
	nan	nan	0	809\\
	16.501	8.499	0	810\\
	16.501	8.499	0	811\\
	17.499	8.499	0	812\\
	17.499	8.499	0	813\\
	nan	nan	0	814\\
	17.501	8.499	0	815\\
	17.501	8.499	0	816\\
	18.499	8.499	0	817\\
	18.499	8.499	0	818\\
	nan	nan	0	819\\
	18.501	8.499	0	820\\
	18.501	8.499	0	821\\
	19.499	8.499	0	822\\
	19.499	8.499	0	823\\
	nan	nan	0	824\\
	19.501	8.499	0	825\\
	19.501	8.499	60	826\\
	20.499	8.499	60	827\\
	20.499	8.499	0	828\\
	nan	nan	0	829\\
	20.501	8.499	0	830\\
	20.501	8.499	5410	831\\
	21.499	8.499	5410	832\\
	21.499	8.499	0	833\\
	nan	nan	0	834\\
	21.501	8.499	0	835\\
	21.501	8.499	0	836\\
	22.499	8.499	0	837\\
	22.499	8.499	0	838\\
	nan	nan	0	839\\
	16.501	8.499	0	840\\
	16.501	8.499	0	841\\
	17.499	8.499	0	842\\
	17.499	8.499	0	843\\
	nan	nan	0	844\\
	17.501	8.499	0	845\\
	17.501	8.499	0	846\\
	18.499	8.499	0	847\\
	18.499	8.499	0	848\\
	nan	nan	0	849\\
	18.501	8.499	0	850\\
	18.501	8.499	0	851\\
	19.499	8.499	0	852\\
	19.499	8.499	0	853\\
	nan	nan	0	854\\
	19.501	8.499	0	855\\
	19.501	8.499	0	856\\
	20.499	8.499	0	857\\
	20.499	8.499	0	858\\
	nan	nan	0	859\\
	20.501	8.499	0	860\\
	20.501	8.499	0	861\\
	21.499	8.499	0	862\\
	21.499	8.499	0	863\\
	nan	nan	0	864\\
	21.501	8.499	0	865\\
	21.501	8.499	0	866\\
	22.499	8.499	0	867\\
	22.499	8.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$22, $|\mathcal{D}_{2}|=\:$8};
%\end{axis}
\end{tikzpicture}%

==> plots/Revised_Best_Card_Set_delta_d_-14_SNR_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6, width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=16.2,
xmax=22.8,
xtick={17, 18, 19, 20, 21, 22},
xticklabel style = {font=\footnotesize},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=2.2,
ymax=8.8,
ytick={3, 4, 5, 6, 7, 8},
yticklabel style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=6200,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Delta D=-14$, $\mathsf{SNR}=50$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	16.501	2.501	0	0\\
	16.501	2.501	0	1\\
	17.499	2.501	0	2\\
	17.499	2.501	0	3\\
	nan	nan	0	4\\
	17.501	2.501	0	5\\
	17.501	2.501	0	6\\
	18.499	2.501	0	7\\
	18.499	2.501	0	8\\
	nan	nan	0	9\\
	18.501	2.501	0	10\\
	18.501	2.501	0	11\\
	19.499	2.501	0	12\\
	19.499	2.501	0	13\\
	nan	nan	0	14\\
	19.501	2.501	0	15\\
	19.501	2.501	0	16\\
	20.499	2.501	0	17\\
	20.499	2.501	0	18\\
	nan	nan	0	19\\
	20.501	2.501	0	20\\
	20.501	2.501	0	21\\
	21.499	2.501	0	22\\
	21.499	2.501	0	23\\
	nan	nan	0	24\\
	21.501	2.501	0	25\\
	21.501	2.501	0	26\\
	22.499	2.501	0	27\\
	22.499	2.501	0	28\\
	nan	nan	0	29\\
	16.501	2.501	0	30\\
	16.501	2.501	0	31\\
	17.499	2.501	0	32\\
	17.499	2.501	0	33\\
	nan	nan	0	34\\
	17.501	2.501	0	35\\
	17.501	2.501	0	36\\
	18.499	2.501	0	37\\
	18.499	2.501	0	38\\
	nan	nan	0	39\\
	18.501	2.501	0	40\\
	18.501	2.501	0	41\\
	19.499	2.501	0	42\\
	19.499	2.501	0	43\\
	nan	nan	0	44\\
	19.501	2.501	0	45\\
	19.501	2.501	0	46\\
	20.499	2.501	0	47\\
	20.499	2.501	0	48\\
	nan	nan	0	49\\
	20.501	2.501	0	50\\
	20.501	2.501	0	51\\
	21.499	2.501	0	52\\
	21.499	2.501	0	53\\
	nan	nan	0	54\\
	21.501	2.501	0	55\\
	21.501	2.501	0	56\\
	22.499	2.501	0	57\\
	22.499	2.501	0	58\\
	nan	nan	0	59\\
	16.501	3.499	0	60\\
	16.501	3.499	0	61\\
	17.499	3.499	0	62\\
	17.499	3.499	0	63\\
	nan	nan	0	64\\
	17.501	3.499	0	65\\
	17.501	3.499	0	66\\
	18.499	3.499	0	67\\
	18.499	3.499	0	68\\
	nan	nan	0	69\\
	18.501	3.499	0	70\\
	18.501	3.499	0	71\\
	19.499	3.499	0	72\\
	19.499	3.499	0	73\\
	nan	nan	0	74\\
	19.501	3.499	0	75\\
	19.501	3.499	0	76\\
	20.499	3.499	0	77\\
	20.499	3.499	0	78\\
	nan	nan	0	79\\
	20.501	3.499	0	80\\
	20.501	3.499	0	81\\
	21.499	3.499	0	82\\
	21.499	3.499	0	83\\
	nan	nan	0	84\\
	21.501	3.499	0	85\\
	21.501	3.499	0	86\\
	22.499	3.499	0	87\\
	22.499	3.499	0	88\\
	nan	nan	0	89\\
	16.501	3.499	0	90\\
	16.501	3.499	0	91\\
	17.499	3.499	0	92\\
	17.499	3.499	0	93\\
	nan	nan	0	94\\
	17.501	3.499	0	95\\
	17.501	3.499	0	96\\
	18.499	3.499	0	97\\
	18.499	3.499	0	98\\
	nan	nan	0	99\\
	18.501	3.499	0	100\\
	18.501	3.499	0	101\\
	19.499	3.499	0	102\\
	19.499	3.499	0	103\\
	nan	nan	0	104\\
	19.501	3.499	0	105\\
	19.501	3.499	0	106\\
	20.499	3.499	0	107\\
	20.499	3.499	0	108\\
	nan	nan	0	109\\
	20.501	3.499	0	110\\
	20.501	3.499	0	111\\
	21.499	3.499	0	112\\
	21.499	3.499	0	113\\
	nan	nan	0	114\\
	21.501	3.499	0	115\\
	21.501	3.499	0	116\\
	22.499	3.499	0	117\\
	22.499	3.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	16.501	3.501	0	150\\
	16.501	3.501	0	151\\
	17.499	3.501	0	152\\
	17.499	3.501	0	153\\
	nan	nan	0	154\\
	17.501	3.501	0	155\\
	17.501	3.501	0	156\\
	18.499	3.501	0	157\\
	18.499	3.501	0	158\\
	nan	nan	0	159\\
	18.501	3.501	0	160\\
	18.501	3.501	0	161\\
	19.499	3.501	0	162\\
	19.499	3.501	0	163\\
	nan	nan	0	164\\
	19.501	3.501	0	165\\
	19.501	3.501	0	166\\
	20.499	3.501	0	167\\
	20.499	3.501	0	168\\
	nan	nan	0	169\\
	20.501	3.501	0	170\\
	20.501	3.501	0	171\\
	21.499	3.501	0	172\\
	21.499	3.501	0	173\\
	nan	nan	0	174\\
	21.501	3.501	0	175\\
	21.501	3.501	0	176\\
	22.499	3.501	0	177\\
	22.499	3.501	0	178\\
	nan	nan	0	179\\
	16.501	3.501	0	180\\
	16.501	3.501	0	181\\
	17.499	3.501	0	182\\
	17.499	3.501	0	183\\
	nan	nan	0	184\\
	17.501	3.501	0	185\\
	17.501	3.501	0	186\\
	18.499	3.501	0	187\\
	18.499	3.501	0	188\\
	nan	nan	0	189\\
	18.501	3.501	0	190\\
	18.501	3.501	0	191\\
	19.499	3.501	0	192\\
	19.499	3.501	0	193\\
	nan	nan	0	194\\
	19.501	3.501	0	195\\
	19.501	3.501	0	196\\
	20.499	3.501	0	197\\
	20.499	3.501	0	198\\
	nan	nan	0	199\\
	20.501	3.501	0	200\\
	20.501	3.501	0	201\\
	21.499	3.501	0	202\\
	21.499	3.501	0	203\\
	nan	nan	0	204\\
	21.501	3.501	0	205\\
	21.501	3.501	0	206\\
	22.499	3.501	0	207\\
	22.499	3.501	0	208\\
	nan	nan	0	209\\
	16.501	4.499	0	210\\
	16.501	4.499	0	211\\
	17.499	4.499	0	212\\
	17.499	4.499	0	213\\
	nan	nan	0	214\\
	17.501	4.499	0	215\\
	17.501	4.499	0	216\\
	18.499	4.499	0	217\\
	18.499	4.499	0	218\\
	nan	nan	0	219\\
	18.501	4.499	0	220\\
	18.501	4.499	0	221\\
	19.499	4.499	0	222\\
	19.499	4.499	0	223\\
	nan	nan	0	224\\
	19.501	4.499	0	225\\
	19.501	4.499	0	226\\
	20.499	4.499	0	227\\
	20.499	4.499	0	228\\
	nan	nan	0	229\\
	20.501	4.499	0	230\\
	20.501	4.499	0	231\\
	21.499	4.499	0	232\\
	21.499	4.499	0	233\\
	nan	nan	0	234\\
	21.501	4.499	0	235\\
	21.501	4.499	0	236\\
	22.499	4.499	0	237\\
	22.499	4.499	0	238\\
	nan	nan	0	239\\
	16.501	4.499	0	240\\
	16.501	4.499	0	241\\
	17.499	4.499	0	242\\
	17.499	4.499	0	243\\
	nan	nan	0	244\\
	17.501	4.499	0	245\\
	17.501	4.499	0	246\\
	18.499	4.499	0	247\\
	18.499	4.499	0	248\\
	nan	nan	0	249\\
	18.501	4.499	0	250\\
	18.501	4.499	0	251\\
	19.499	4.499	0	252\\
	19.499	4.499	0	253\\
	nan	nan	0	254\\
	19.501	4.499	0	255\\
	19.501	4.499	0	256\\
	20.499	4.499	0	257\\
	20.499	4.499	0	258\\
	nan	nan	0	259\\
	20.501	4.499	0	260\\
	20.501	4.499	0	261\\
	21.499	4.499	0	262\\
	21.499	4.499	0	263\\
	nan	nan	0	264\\
	21.501	4.499	0	265\\
	21.501	4.499	0	266\\
	22.499	4.499	0	267\\
	22.499	4.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	16.501	4.501	0	300\\
	16.501	4.501	0	301\\
	17.499	4.501	0	302\\
	17.499	4.501	0	303\\
	nan	nan	0	304\\
	17.501	4.501	0	305\\
	17.501	4.501	0	306\\
	18.499	4.501	0	307\\
	18.499	4.501	0	308\\
	nan	nan	0	309\\
	18.501	4.501	0	310\\
	18.501	4.501	0	311\\
	19.499	4.501	0	312\\
	19.499	4.501	0	313\\
	nan	nan	0	314\\
	19.501	4.501	0	315\\
	19.501	4.501	0	316\\
	20.499	4.501	0	317\\
	20.499	4.501	0	318\\
	nan	nan	0	319\\
	20.501	4.501	0	320\\
	20.501	4.501	0	321\\
	21.499	4.501	0	322\\
	21.499	4.501	0	323\\
	nan	nan	0	324\\
	21.501	4.501	0	325\\
	21.501	4.501	0	326\\
	22.499	4.501	0	327\\
	22.499	4.501	0	328\\
	nan	nan	0	329\\
	16.501	4.501	0	330\\
	16.501	4.501	0	331\\
	17.499	4.501	0	332\\
	17.499	4.501	0	333\\
	nan	nan	0	334\\
	17.501	4.501	0	335\\
	17.501	4.501	0	336\\
	18.499	4.501	0	337\\
	18.499	4.501	0	338\\
	nan	nan	0	339\\
	18.501	4.501	0	340\\
	18.501	4.501	0	341\\
	19.499	4.501	0	342\\
	19.499	4.501	0	343\\
	nan	nan	0	344\\
	19.501	4.501	0	345\\
	19.501	4.501	0	346\\
	20.499	4.501	0	347\\
	20.499	4.501	0	348\\
	nan	nan	0	349\\
	20.501	4.501	0	350\\
	20.501	4.501	0	351\\
	21.499	4.501	0	352\\
	21.499	4.501	0	353\\
	nan	nan	0	354\\
	21.501	4.501	0	355\\
	21.501	4.501	0	356\\
	22.499	4.501	0	357\\
	22.499	4.501	0	358\\
	nan	nan	0	359\\
	16.501	5.499	0	360\\
	16.501	5.499	0	361\\
	17.499	5.499	0	362\\
	17.499	5.499	0	363\\
	nan	nan	0	364\\
	17.501	5.499	0	365\\
	17.501	5.499	0	366\\
	18.499	5.499	0	367\\
	18.499	5.499	0	368\\
	nan	nan	0	369\\
	18.501	5.499	0	370\\
	18.501	5.499	0	371\\
	19.499	5.499	0	372\\
	19.499	5.499	0	373\\
	nan	nan	0	374\\
	19.501	5.499	0	375\\
	19.501	5.499	0	376\\
	20.499	5.499	0	377\\
	20.499	5.499	0	378\\
	nan	nan	0	379\\
	20.501	5.499	0	380\\
	20.501	5.499	0	381\\
	21.499	5.499	0	382\\
	21.499	5.499	0	383\\
	nan	nan	0	384\\
	21.501	5.499	0	385\\
	21.501	5.499	0	386\\
	22.499	5.499	0	387\\
	22.499	5.499	0	388\\
	nan	nan	0	389\\
	16.501	5.499	0	390\\
	16.501	5.499	0	391\\
	17.499	5.499	0	392\\
	17.499	5.499	0	393\\
	nan	nan	0	394\\
	17.501	5.499	0	395\\
	17.501	5.499	0	396\\
	18.499	5.499	0	397\\
	18.499	5.499	0	398\\
	nan	nan	0	399\\
	18.501	5.499	0	400\\
	18.501	5.499	0	401\\
	19.499	5.499	0	402\\
	19.499	5.499	0	403\\
	nan	nan	0	404\\
	19.501	5.499	0	405\\
	19.501	5.499	0	406\\
	20.499	5.499	0	407\\
	20.499	5.499	0	408\\
	nan	nan	0	409\\
	20.501	5.499	0	410\\
	20.501	5.499	0	411\\
	21.499	5.499	0	412\\
	21.499	5.499	0	413\\
	nan	nan	0	414\\
	21.501	5.499	0	415\\
	21.501	5.499	0	416\\
	22.499	5.499	0	417\\
	22.499	5.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	16.501	5.501	0	450\\
	16.501	5.501	0	451\\
	17.499	5.501	0	452\\
	17.499	5.501	0	453\\
	nan	nan	0	454\\
	17.501	5.501	0	455\\
	17.501	5.501	0	456\\
	18.499	5.501	0	457\\
	18.499	5.501	0	458\\
	nan	nan	0	459\\
	18.501	5.501	0	460\\
	18.501	5.501	0	461\\
	19.499	5.501	0	462\\
	19.499	5.501	0	463\\
	nan	nan	0	464\\
	19.501	5.501	0	465\\
	19.501	5.501	0	466\\
	20.499	5.501	0	467\\
	20.499	5.501	0	468\\
	nan	nan	0	469\\
	20.501	5.501	0	470\\
	20.501	5.501	0	471\\
	21.499	5.501	0	472\\
	21.499	5.501	0	473\\
	nan	nan	0	474\\
	21.501	5.501	0	475\\
	21.501	5.501	0	476\\
	22.499	5.501	0	477\\
	22.499	5.501	0	478\\
	nan	nan	0	479\\
	16.501	5.501	0	480\\
	16.501	5.501	0	481\\
	17.499	5.501	0	482\\
	17.499	5.501	0	483\\
	nan	nan	0	484\\
	17.501	5.501	0	485\\
	17.501	5.501	0	486\\
	18.499	5.501	0	487\\
	18.499	5.501	0	488\\
	nan	nan	0	489\\
	18.501	5.501	0	490\\
	18.501	5.501	0	491\\
	19.499	5.501	0	492\\
	19.499	5.501	0	493\\
	nan	nan	0	494\\
	19.501	5.501	0	495\\
	19.501	5.501	0	496\\
	20.499	5.501	0	497\\
	20.499	5.501	0	498\\
	nan	nan	0	499\\
	20.501	5.501	0	500\\
	20.501	5.501	0	501\\
	21.499	5.501	0	502\\
	21.499	5.501	0	503\\
	nan	nan	0	504\\
	21.501	5.501	0	505\\
	21.501	5.501	0	506\\
	22.499	5.501	0	507\\
	22.499	5.501	0	508\\
	nan	nan	0	509\\
	16.501	6.499	0	510\\
	16.501	6.499	0	511\\
	17.499	6.499	0	512\\
	17.499	6.499	0	513\\
	nan	nan	0	514\\
	17.501	6.499	0	515\\
	17.501	6.499	0	516\\
	18.499	6.499	0	517\\
	18.499	6.499	0	518\\
	nan	nan	0	519\\
	18.501	6.499	0	520\\
	18.501	6.499	0	521\\
	19.499	6.499	0	522\\
	19.499	6.499	0	523\\
	nan	nan	0	524\\
	19.501	6.499	0	525\\
	19.501	6.499	0	526\\
	20.499	6.499	0	527\\
	20.499	6.499	0	528\\
	nan	nan	0	529\\
	20.501	6.499	0	530\\
	20.501	6.499	0	531\\
	21.499	6.499	0	532\\
	21.499	6.499	0	533\\
	nan	nan	0	534\\
	21.501	6.499	0	535\\
	21.501	6.499	0	536\\
	22.499	6.499	0	537\\
	22.499	6.499	0	538\\
	nan	nan	0	539\\
	16.501	6.499	0	540\\
	16.501	6.499	0	541\\
	17.499	6.499	0	542\\
	17.499	6.499	0	543\\
	nan	nan	0	544\\
	17.501	6.499	0	545\\
	17.501	6.499	0	546\\
	18.499	6.499	0	547\\
	18.499	6.499	0	548\\
	nan	nan	0	549\\
	18.501	6.499	0	550\\
	18.501	6.499	0	551\\
	19.499	6.499	0	552\\
	19.499	6.499	0	553\\
	nan	nan	0	554\\
	19.501	6.499	0	555\\
	19.501	6.499	0	556\\
	20.499	6.499	0	557\\
	20.499	6.499	0	558\\
	nan	nan	0	559\\
	20.501	6.499	0	560\\
	20.501	6.499	0	561\\
	21.499	6.499	0	562\\
	21.499	6.499	0	563\\
	nan	nan	0	564\\
	21.501	6.499	0	565\\
	21.501	6.499	0	566\\
	22.499	6.499	0	567\\
	22.499	6.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	16.501	6.501	0	600\\
	16.501	6.501	0	601\\
	17.499	6.501	0	602\\
	17.499	6.501	0	603\\
	nan	nan	0	604\\
	17.501	6.501	0	605\\
	17.501	6.501	0	606\\
	18.499	6.501	0	607\\
	18.499	6.501	0	608\\
	nan	nan	0	609\\
	18.501	6.501	0	610\\
	18.501	6.501	0	611\\
	19.499	6.501	0	612\\
	19.499	6.501	0	613\\
	nan	nan	0	614\\
	19.501	6.501	0	615\\
	19.501	6.501	0	616\\
	20.499	6.501	0	617\\
	20.499	6.501	0	618\\
	nan	nan	0	619\\
	20.501	6.501	0	620\\
	20.501	6.501	0	621\\
	21.499	6.501	0	622\\
	21.499	6.501	0	623\\
	nan	nan	0	624\\
	21.501	6.501	0	625\\
	21.501	6.501	0	626\\
	22.499	6.501	0	627\\
	22.499	6.501	0	628\\
	nan	nan	0	629\\
	16.501	6.501	0	630\\
	16.501	6.501	0	631\\
	17.499	6.501	0	632\\
	17.499	6.501	0	633\\
	nan	nan	0	634\\
	17.501	6.501	0	635\\
	17.501	6.501	0	636\\
	18.499	6.501	0	637\\
	18.499	6.501	0	638\\
	nan	nan	0	639\\
	18.501	6.501	0	640\\
	18.501	6.501	0	641\\
	19.499	6.501	0	642\\
	19.499	6.501	0	643\\
	nan	nan	0	644\\
	19.501	6.501	0	645\\
	19.501	6.501	0	646\\
	20.499	6.501	0	647\\
	20.499	6.501	0	648\\
	nan	nan	0	649\\
	20.501	6.501	0	650\\
	20.501	6.501	0	651\\
	21.499	6.501	0	652\\
	21.499	6.501	0	653\\
	nan	nan	0	654\\
	21.501	6.501	0	655\\
	21.501	6.501	2053	656\\
	22.499	6.501	2053	657\\
	22.499	6.501	0	658\\
	nan	nan	0	659\\
	16.501	7.499	0	660\\
	16.501	7.499	0	661\\
	17.499	7.499	0	662\\
	17.499	7.499	0	663\\
	nan	nan	0	664\\
	17.501	7.499	0	665\\
	17.501	7.499	0	666\\
	18.499	7.499	0	667\\
	18.499	7.499	0	668\\
	nan	nan	0	669\\
	18.501	7.499	0	670\\
	18.501	7.499	0	671\\
	19.499	7.499	0	672\\
	19.499	7.499	0	673\\
	nan	nan	0	674\\
	19.501	7.499	0	675\\
	19.501	7.499	0	676\\
	20.499	7.499	0	677\\
	20.499	7.499	0	678\\
	nan	nan	0	679\\
	20.501	7.499	0	680\\
	20.501	7.499	0	681\\
	21.499	7.499	0	682\\
	21.499	7.499	0	683\\
	nan	nan	0	684\\
	21.501	7.499	0	685\\
	21.501	7.499	2053	686\\
	22.499	7.499	2053	687\\
	22.499	7.499	0	688\\
	nan	nan	0	689\\
	16.501	7.499	0	690\\
	16.501	7.499	0	691\\
	17.499	7.499	0	692\\
	17.499	7.499	0	693\\
	nan	nan	0	694\\
	17.501	7.499	0	695\\
	17.501	7.499	0	696\\
	18.499	7.499	0	697\\
	18.499	7.499	0	698\\
	nan	nan	0	699\\
	18.501	7.499	0	700\\
	18.501	7.499	0	701\\
	19.499	7.499	0	702\\
	19.499	7.499	0	703\\
	nan	nan	0	704\\
	19.501	7.499	0	705\\
	19.501	7.499	0	706\\
	20.499	7.499	0	707\\
	20.499	7.499	0	708\\
	nan	nan	0	709\\
	20.501	7.499	0	710\\
	20.501	7.499	0	711\\
	21.499	7.499	0	712\\
	21.499	7.499	0	713\\
	nan	nan	0	714\\
	21.501	7.499	0	715\\
	21.501	7.499	0	716\\
	22.499	7.499	0	717\\
	22.499	7.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	16.501	7.501	0	750\\
	16.501	7.501	0	751\\
	17.499	7.501	0	752\\
	17.499	7.501	0	753\\
	nan	nan	0	754\\
	17.501	7.501	0	755\\
	17.501	7.501	0	756\\
	18.499	7.501	0	757\\
	18.499	7.501	0	758\\
	nan	nan	0	759\\
	18.501	7.501	0	760\\
	18.501	7.501	0	761\\
	19.499	7.501	0	762\\
	19.499	7.501	0	763\\
	nan	nan	0	764\\
	19.501	7.501	0	765\\
	19.501	7.501	0	766\\
	20.499	7.501	0	767\\
	20.499	7.501	0	768\\
	nan	nan	0	769\\
	20.501	7.501	0	770\\
	20.501	7.501	0	771\\
	21.499	7.501	0	772\\
	21.499	7.501	0	773\\
	nan	nan	0	774\\
	21.501	7.501	0	775\\
	21.501	7.501	0	776\\
	22.499	7.501	0	777\\
	22.499	7.501	0	778\\
	nan	nan	0	779\\
	16.501	7.501	0	780\\
	16.501	7.501	0	781\\
	17.499	7.501	0	782\\
	17.499	7.501	0	783\\
	nan	nan	0	784\\
	17.501	7.501	0	785\\
	17.501	7.501	0	786\\
	18.499	7.501	0	787\\
	18.499	7.501	0	788\\
	nan	nan	0	789\\
	18.501	7.501	0	790\\
	18.501	7.501	0	791\\
	19.499	7.501	0	792\\
	19.499	7.501	0	793\\
	nan	nan	0	794\\
	19.501	7.501	0	795\\
	19.501	7.501	0	796\\
	20.499	7.501	0	797\\
	20.499	7.501	0	798\\
	nan	nan	0	799\\
	20.501	7.501	0	800\\
	20.501	7.501	5447	801\\
	21.499	7.501	5447	802\\
	21.499	7.501	0	803\\
	nan	nan	0	804\\
	21.501	7.501	0	805\\
	21.501	7.501	0	806\\
	22.499	7.501	0	807\\
	22.499	7.501	0	808\\
	nan	nan	0	809\\
	16.501	8.499	0	810\\
	16.501	8.499	0	811\\
	17.499	8.499	0	812\\
	17.499	8.499	0	813\\
	nan	nan	0	814\\
	17.501	8.499	0	815\\
	17.501	8.499	0	816\\
	18.499	8.499	0	817\\
	18.499	8.499	0	818\\
	nan	nan	0	819\\
	18.501	8.499	0	820\\
	18.501	8.499	0	821\\
	19.499	8.499	0	822\\
	19.499	8.499	0	823\\
	nan	nan	0	824\\
	19.501	8.499	0	825\\
	19.501	8.499	0	826\\
	20.499	8.499	0	827\\
	20.499	8.499	0	828\\
	nan	nan	0	829\\
	20.501	8.499	0	830\\
	20.501	8.499	5447	831\\
	21.499	8.499	5447	832\\
	21.499	8.499	0	833\\
	nan	nan	0	834\\
	21.501	8.499	0	835\\
	21.501	8.499	0	836\\
	22.499	8.499	0	837\\
	22.499	8.499	0	838\\
	nan	nan	0	839\\
	16.501	8.499	0	840\\
	16.501	8.499	0	841\\
	17.499	8.499	0	842\\
	17.499	8.499	0	843\\
	nan	nan	0	844\\
	17.501	8.499	0	845\\
	17.501	8.499	0	846\\
	18.499	8.499	0	847\\
	18.499	8.499	0	848\\
	nan	nan	0	849\\
	18.501	8.499	0	850\\
	18.501	8.499	0	851\\
	19.499	8.499	0	852\\
	19.499	8.499	0	853\\
	nan	nan	0	854\\
	19.501	8.499	0	855\\
	19.501	8.499	0	856\\
	20.499	8.499	0	857\\
	20.499	8.499	0	858\\
	nan	nan	0	859\\
	20.501	8.499	0	860\\
	20.501	8.499	0	861\\
	21.499	8.499	0	862\\
	21.499	8.499	0	863\\
	nan	nan	0	864\\
	21.501	8.499	0	865\\
	21.501	8.499	0	866\\
	22.499	8.499	0	867\\
	22.499	8.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$22, $|\mathcal{D}_{2}|=\:$8};
%\end{axis}
\end{tikzpicture}%

==> plots/Revised_Best_Card_Set_delta_d_4_SNR_-5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6, width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=7.2,
xmax=13.8,
xtick={ 8,  9, 10, 11, 12, 13},
xticklabel style = {font=\footnotesize},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=11.2,
ymax=17.8,
yticklabel style = {font=\footnotesize},
ytick={12, 13, 14, 15, 16, 17},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=1600,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\Delta D=4\:$, $\mathsf{SNR}=-5$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	7.501	11.501	0	0\\
	7.501	11.501	0	1\\
	8.499	11.501	0	2\\
	8.499	11.501	0	3\\
	nan	nan	0	4\\
	8.501	11.501	0	5\\
	8.501	11.501	0	6\\
	9.499	11.501	0	7\\
	9.499	11.501	0	8\\
	nan	nan	0	9\\
	9.501	11.501	0	10\\
	9.501	11.501	0	11\\
	10.499	11.501	0	12\\
	10.499	11.501	0	13\\
	nan	nan	0	14\\
	10.501	11.501	0	15\\
	10.501	11.501	0	16\\
	11.499	11.501	0	17\\
	11.499	11.501	0	18\\
	nan	nan	0	19\\
	11.501	11.501	0	20\\
	11.501	11.501	0	21\\
	12.499	11.501	0	22\\
	12.499	11.501	0	23\\
	nan	nan	0	24\\
	12.501	11.501	0	25\\
	12.501	11.501	0	26\\
	13.499	11.501	0	27\\
	13.499	11.501	0	28\\
	nan	nan	0	29\\
	7.501	11.501	0	30\\
	7.501	11.501	1561	31\\
	8.499	11.501	1561	32\\
	8.499	11.501	0	33\\
	nan	nan	0	34\\
	8.501	11.501	0	35\\
	8.501	11.501	1335	36\\
	9.499	11.501	1335	37\\
	9.499	11.501	0	38\\
	nan	nan	0	39\\
	9.501	11.501	0	40\\
	9.501	11.501	1301	41\\
	10.499	11.501	1301	42\\
	10.499	11.501	0	43\\
	nan	nan	0	44\\
	10.501	11.501	0	45\\
	10.501	11.501	894	46\\
	11.499	11.501	894	47\\
	11.499	11.501	0	48\\
	nan	nan	0	49\\
	11.501	11.501	0	50\\
	11.501	11.501	433	51\\
	12.499	11.501	433	52\\
	12.499	11.501	0	53\\
	nan	nan	0	54\\
	12.501	11.501	0	55\\
	12.501	11.501	110	56\\
	13.499	11.501	110	57\\
	13.499	11.501	0	58\\
	nan	nan	0	59\\
	7.501	12.499	0	60\\
	7.501	12.499	1561	61\\
	8.499	12.499	1561	62\\
	8.499	12.499	0	63\\
	nan	nan	0	64\\
	8.501	12.499	0	65\\
	8.501	12.499	1335	66\\
	9.499	12.499	1335	67\\
	9.499	12.499	0	68\\
	nan	nan	0	69\\
	9.501	12.499	0	70\\
	9.501	12.499	1301	71\\
	10.499	12.499	1301	72\\
	10.499	12.499	0	73\\
	nan	nan	0	74\\
	10.501	12.499	0	75\\
	10.501	12.499	894	76\\
	11.499	12.499	894	77\\
	11.499	12.499	0	78\\
	nan	nan	0	79\\
	11.501	12.499	0	80\\
	11.501	12.499	433	81\\
	12.499	12.499	433	82\\
	12.499	12.499	0	83\\
	nan	nan	0	84\\
	12.501	12.499	0	85\\
	12.501	12.499	110	86\\
	13.499	12.499	110	87\\
	13.499	12.499	0	88\\
	nan	nan	0	89\\
	7.501	12.499	0	90\\
	7.501	12.499	0	91\\
	8.499	12.499	0	92\\
	8.499	12.499	0	93\\
	nan	nan	0	94\\
	8.501	12.499	0	95\\
	8.501	12.499	0	96\\
	9.499	12.499	0	97\\
	9.499	12.499	0	98\\
	nan	nan	0	99\\
	9.501	12.499	0	100\\
	9.501	12.499	0	101\\
	10.499	12.499	0	102\\
	10.499	12.499	0	103\\
	nan	nan	0	104\\
	10.501	12.499	0	105\\
	10.501	12.499	0	106\\
	11.499	12.499	0	107\\
	11.499	12.499	0	108\\
	nan	nan	0	109\\
	11.501	12.499	0	110\\
	11.501	12.499	0	111\\
	12.499	12.499	0	112\\
	12.499	12.499	0	113\\
	nan	nan	0	114\\
	12.501	12.499	0	115\\
	12.501	12.499	0	116\\
	13.499	12.499	0	117\\
	13.499	12.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	7.501	12.501	0	150\\
	7.501	12.501	0	151\\
	8.499	12.501	0	152\\
	8.499	12.501	0	153\\
	nan	nan	0	154\\
	8.501	12.501	0	155\\
	8.501	12.501	0	156\\
	9.499	12.501	0	157\\
	9.499	12.501	0	158\\
	nan	nan	0	159\\
	9.501	12.501	0	160\\
	9.501	12.501	0	161\\
	10.499	12.501	0	162\\
	10.499	12.501	0	163\\
	nan	nan	0	164\\
	10.501	12.501	0	165\\
	10.501	12.501	0	166\\
	11.499	12.501	0	167\\
	11.499	12.501	0	168\\
	nan	nan	0	169\\
	11.501	12.501	0	170\\
	11.501	12.501	0	171\\
	12.499	12.501	0	172\\
	12.499	12.501	0	173\\
	nan	nan	0	174\\
	12.501	12.501	0	175\\
	12.501	12.501	0	176\\
	13.499	12.501	0	177\\
	13.499	12.501	0	178\\
	nan	nan	0	179\\
	7.501	12.501	0	180\\
	7.501	12.501	715	181\\
	8.499	12.501	715	182\\
	8.499	12.501	0	183\\
	nan	nan	0	184\\
	8.501	12.501	0	185\\
	8.501	12.501	193	186\\
	9.499	12.501	193	187\\
	9.499	12.501	0	188\\
	nan	nan	0	189\\
	9.501	12.501	0	190\\
	9.501	12.501	72	191\\
	10.499	12.501	72	192\\
	10.499	12.501	0	193\\
	nan	nan	0	194\\
	10.501	12.501	0	195\\
	10.501	12.501	12	196\\
	11.499	12.501	12	197\\
	11.499	12.501	0	198\\
	nan	nan	0	199\\
	11.501	12.501	0	200\\
	11.501	12.501	1	201\\
	12.499	12.501	1	202\\
	12.499	12.501	0	203\\
	nan	nan	0	204\\
	12.501	12.501	0	205\\
	12.501	12.501	0	206\\
	13.499	12.501	0	207\\
	13.499	12.501	0	208\\
	nan	nan	0	209\\
	7.501	13.499	0	210\\
	7.501	13.499	715	211\\
	8.499	13.499	715	212\\
	8.499	13.499	0	213\\
	nan	nan	0	214\\
	8.501	13.499	0	215\\
	8.501	13.499	193	216\\
	9.499	13.499	193	217\\
	9.499	13.499	0	218\\
	nan	nan	0	219\\
	9.501	13.499	0	220\\
	9.501	13.499	72	221\\
	10.499	13.499	72	222\\
	10.499	13.499	0	223\\
	nan	nan	0	224\\
	10.501	13.499	0	225\\
	10.501	13.499	12	226\\
	11.499	13.499	12	227\\
	11.499	13.499	0	228\\
	nan	nan	0	229\\
	11.501	13.499	0	230\\
	11.501	13.499	1	231\\
	12.499	13.499	1	232\\
	12.499	13.499	0	233\\
	nan	nan	0	234\\
	12.501	13.499	0	235\\
	12.501	13.499	0	236\\
	13.499	13.499	0	237\\
	13.499	13.499	0	238\\
	nan	nan	0	239\\
	7.501	13.499	0	240\\
	7.501	13.499	0	241\\
	8.499	13.499	0	242\\
	8.499	13.499	0	243\\
	nan	nan	0	244\\
	8.501	13.499	0	245\\
	8.501	13.499	0	246\\
	9.499	13.499	0	247\\
	9.499	13.499	0	248\\
	nan	nan	0	249\\
	9.501	13.499	0	250\\
	9.501	13.499	0	251\\
	10.499	13.499	0	252\\
	10.499	13.499	0	253\\
	nan	nan	0	254\\
	10.501	13.499	0	255\\
	10.501	13.499	0	256\\
	11.499	13.499	0	257\\
	11.499	13.499	0	258\\
	nan	nan	0	259\\
	11.501	13.499	0	260\\
	11.501	13.499	0	261\\
	12.499	13.499	0	262\\
	12.499	13.499	0	263\\
	nan	nan	0	264\\
	12.501	13.499	0	265\\
	12.501	13.499	0	266\\
	13.499	13.499	0	267\\
	13.499	13.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	7.501	13.501	0	300\\
	7.501	13.501	0	301\\
	8.499	13.501	0	302\\
	8.499	13.501	0	303\\
	nan	nan	0	304\\
	8.501	13.501	0	305\\
	8.501	13.501	0	306\\
	9.499	13.501	0	307\\
	9.499	13.501	0	308\\
	nan	nan	0	309\\
	9.501	13.501	0	310\\
	9.501	13.501	0	311\\
	10.499	13.501	0	312\\
	10.499	13.501	0	313\\
	nan	nan	0	314\\
	10.501	13.501	0	315\\
	10.501	13.501	0	316\\
	11.499	13.501	0	317\\
	11.499	13.501	0	318\\
	nan	nan	0	319\\
	11.501	13.501	0	320\\
	11.501	13.501	0	321\\
	12.499	13.501	0	322\\
	12.499	13.501	0	323\\
	nan	nan	0	324\\
	12.501	13.501	0	325\\
	12.501	13.501	0	326\\
	13.499	13.501	0	327\\
	13.499	13.501	0	328\\
	nan	nan	0	329\\
	7.501	13.501	0	330\\
	7.501	13.501	475	331\\
	8.499	13.501	475	332\\
	8.499	13.501	0	333\\
	nan	nan	0	334\\
	8.501	13.501	0	335\\
	8.501	13.501	59	336\\
	9.499	13.501	59	337\\
	9.499	13.501	0	338\\
	nan	nan	0	339\\
	9.501	13.501	0	340\\
	9.501	13.501	9	341\\
	10.499	13.501	9	342\\
	10.499	13.501	0	343\\
	nan	nan	0	344\\
	10.501	13.501	0	345\\
	10.501	13.501	2	346\\
	11.499	13.501	2	347\\
	11.499	13.501	0	348\\
	nan	nan	0	349\\
	11.501	13.501	0	350\\
	11.501	13.501	0	351\\
	12.499	13.501	0	352\\
	12.499	13.501	0	353\\
	nan	nan	0	354\\
	12.501	13.501	0	355\\
	12.501	13.501	0	356\\
	13.499	13.501	0	357\\
	13.499	13.501	0	358\\
	nan	nan	0	359\\
	7.501	14.499	0	360\\
	7.501	14.499	475	361\\
	8.499	14.499	475	362\\
	8.499	14.499	0	363\\
	nan	nan	0	364\\
	8.501	14.499	0	365\\
	8.501	14.499	59	366\\
	9.499	14.499	59	367\\
	9.499	14.499	0	368\\
	nan	nan	0	369\\
	9.501	14.499	0	370\\
	9.501	14.499	9	371\\
	10.499	14.499	9	372\\
	10.499	14.499	0	373\\
	nan	nan	0	374\\
	10.501	14.499	0	375\\
	10.501	14.499	2	376\\
	11.499	14.499	2	377\\
	11.499	14.499	0	378\\
	nan	nan	0	379\\
	11.501	14.499	0	380\\
	11.501	14.499	0	381\\
	12.499	14.499	0	382\\
	12.499	14.499	0	383\\
	nan	nan	0	384\\
	12.501	14.499	0	385\\
	12.501	14.499	0	386\\
	13.499	14.499	0	387\\
	13.499	14.499	0	388\\
	nan	nan	0	389\\
	7.501	14.499	0	390\\
	7.501	14.499	0	391\\
	8.499	14.499	0	392\\
	8.499	14.499	0	393\\
	nan	nan	0	394\\
	8.501	14.499	0	395\\
	8.501	14.499	0	396\\
	9.499	14.499	0	397\\
	9.499	14.499	0	398\\
	nan	nan	0	399\\
	9.501	14.499	0	400\\
	9.501	14.499	0	401\\
	10.499	14.499	0	402\\
	10.499	14.499	0	403\\
	nan	nan	0	404\\
	10.501	14.499	0	405\\
	10.501	14.499	0	406\\
	11.499	14.499	0	407\\
	11.499	14.499	0	408\\
	nan	nan	0	409\\
	11.501	14.499	0	410\\
	11.501	14.499	0	411\\
	12.499	14.499	0	412\\
	12.499	14.499	0	413\\
	nan	nan	0	414\\
	12.501	14.499	0	415\\
	12.501	14.499	0	416\\
	13.499	14.499	0	417\\
	13.499	14.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	7.501	14.501	0	450\\
	7.501	14.501	0	451\\
	8.499	14.501	0	452\\
	8.499	14.501	0	453\\
	nan	nan	0	454\\
	8.501	14.501	0	455\\
	8.501	14.501	0	456\\
	9.499	14.501	0	457\\
	9.499	14.501	0	458\\
	nan	nan	0	459\\
	9.501	14.501	0	460\\
	9.501	14.501	0	461\\
	10.499	14.501	0	462\\
	10.499	14.501	0	463\\
	nan	nan	0	464\\
	10.501	14.501	0	465\\
	10.501	14.501	0	466\\
	11.499	14.501	0	467\\
	11.499	14.501	0	468\\
	nan	nan	0	469\\
	11.501	14.501	0	470\\
	11.501	14.501	0	471\\
	12.499	14.501	0	472\\
	12.499	14.501	0	473\\
	nan	nan	0	474\\
	12.501	14.501	0	475\\
	12.501	14.501	0	476\\
	13.499	14.501	0	477\\
	13.499	14.501	0	478\\
	nan	nan	0	479\\
	7.501	14.501	0	480\\
	7.501	14.501	236	481\\
	8.499	14.501	236	482\\
	8.499	14.501	0	483\\
	nan	nan	0	484\\
	8.501	14.501	0	485\\
	8.501	14.501	8	486\\
	9.499	14.501	8	487\\
	9.499	14.501	0	488\\
	nan	nan	0	489\\
	9.501	14.501	0	490\\
	9.501	14.501	0	491\\
	10.499	14.501	0	492\\
	10.499	14.501	0	493\\
	nan	nan	0	494\\
	10.501	14.501	0	495\\
	10.501	14.501	0	496\\
	11.499	14.501	0	497\\
	11.499	14.501	0	498\\
	nan	nan	0	499\\
	11.501	14.501	0	500\\
	11.501	14.501	0	501\\
	12.499	14.501	0	502\\
	12.499	14.501	0	503\\
	nan	nan	0	504\\
	12.501	14.501	0	505\\
	12.501	14.501	0	506\\
	13.499	14.501	0	507\\
	13.499	14.501	0	508\\
	nan	nan	0	509\\
	7.501	15.499	0	510\\
	7.501	15.499	236	511\\
	8.499	15.499	236	512\\
	8.499	15.499	0	513\\
	nan	nan	0	514\\
	8.501	15.499	0	515\\
	8.501	15.499	8	516\\
	9.499	15.499	8	517\\
	9.499	15.499	0	518\\
	nan	nan	0	519\\
	9.501	15.499	0	520\\
	9.501	15.499	0	521\\
	10.499	15.499	0	522\\
	10.499	15.499	0	523\\
	nan	nan	0	524\\
	10.501	15.499	0	525\\
	10.501	15.499	0	526\\
	11.499	15.499	0	527\\
	11.499	15.499	0	528\\
	nan	nan	0	529\\
	11.501	15.499	0	530\\
	11.501	15.499	0	531\\
	12.499	15.499	0	532\\
	12.499	15.499	0	533\\
	nan	nan	0	534\\
	12.501	15.499	0	535\\
	12.501	15.499	0	536\\
	13.499	15.499	0	537\\
	13.499	15.499	0	538\\
	nan	nan	0	539\\
	7.501	15.499	0	540\\
	7.501	15.499	0	541\\
	8.499	15.499	0	542\\
	8.499	15.499	0	543\\
	nan	nan	0	544\\
	8.501	15.499	0	545\\
	8.501	15.499	0	546\\
	9.499	15.499	0	547\\
	9.499	15.499	0	548\\
	nan	nan	0	549\\
	9.501	15.499	0	550\\
	9.501	15.499	0	551\\
	10.499	15.499	0	552\\
	10.499	15.499	0	553\\
	nan	nan	0	554\\
	10.501	15.499	0	555\\
	10.501	15.499	0	556\\
	11.499	15.499	0	557\\
	11.499	15.499	0	558\\
	nan	nan	0	559\\
	11.501	15.499	0	560\\
	11.501	15.499	0	561\\
	12.499	15.499	0	562\\
	12.499	15.499	0	563\\
	nan	nan	0	564\\
	12.501	15.499	0	565\\
	12.501	15.499	0	566\\
	13.499	15.499	0	567\\
	13.499	15.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	7.501	15.501	0	600\\
	7.501	15.501	0	601\\
	8.499	15.501	0	602\\
	8.499	15.501	0	603\\
	nan	nan	0	604\\
	8.501	15.501	0	605\\
	8.501	15.501	0	606\\
	9.499	15.501	0	607\\
	9.499	15.501	0	608\\
	nan	nan	0	609\\
	9.501	15.501	0	610\\
	9.501	15.501	0	611\\
	10.499	15.501	0	612\\
	10.499	15.501	0	613\\
	nan	nan	0	614\\
	10.501	15.501	0	615\\
	10.501	15.501	0	616\\
	11.499	15.501	0	617\\
	11.499	15.501	0	618\\
	nan	nan	0	619\\
	11.501	15.501	0	620\\
	11.501	15.501	0	621\\
	12.499	15.501	0	622\\
	12.499	15.501	0	623\\
	nan	nan	0	624\\
	12.501	15.501	0	625\\
	12.501	15.501	0	626\\
	13.499	15.501	0	627\\
	13.499	15.501	0	628\\
	nan	nan	0	629\\
	7.501	15.501	0	630\\
	7.501	15.501	68	631\\
	8.499	15.501	68	632\\
	8.499	15.501	0	633\\
	nan	nan	0	634\\
	8.501	15.501	0	635\\
	8.501	15.501	0	636\\
	9.499	15.501	0	637\\
	9.499	15.501	0	638\\
	nan	nan	0	639\\
	9.501	15.501	0	640\\
	9.501	15.501	0	641\\
	10.499	15.501	0	642\\
	10.499	15.501	0	643\\
	nan	nan	0	644\\
	10.501	15.501	0	645\\
	10.501	15.501	0	646\\
	11.499	15.501	0	647\\
	11.499	15.501	0	648\\
	nan	nan	0	649\\
	11.501	15.501	0	650\\
	11.501	15.501	0	651\\
	12.499	15.501	0	652\\
	12.499	15.501	0	653\\
	nan	nan	0	654\\
	12.501	15.501	0	655\\
	12.501	15.501	0	656\\
	13.499	15.501	0	657\\
	13.499	15.501	0	658\\
	nan	nan	0	659\\
	7.501	16.499	0	660\\
	7.501	16.499	68	661\\
	8.499	16.499	68	662\\
	8.499	16.499	0	663\\
	nan	nan	0	664\\
	8.501	16.499	0	665\\
	8.501	16.499	0	666\\
	9.499	16.499	0	667\\
	9.499	16.499	0	668\\
	nan	nan	0	669\\
	9.501	16.499	0	670\\
	9.501	16.499	0	671\\
	10.499	16.499	0	672\\
	10.499	16.499	0	673\\
	nan	nan	0	674\\
	10.501	16.499	0	675\\
	10.501	16.499	0	676\\
	11.499	16.499	0	677\\
	11.499	16.499	0	678\\
	nan	nan	0	679\\
	11.501	16.499	0	680\\
	11.501	16.499	0	681\\
	12.499	16.499	0	682\\
	12.499	16.499	0	683\\
	nan	nan	0	684\\
	12.501	16.499	0	685\\
	12.501	16.499	0	686\\
	13.499	16.499	0	687\\
	13.499	16.499	0	688\\
	nan	nan	0	689\\
	7.501	16.499	0	690\\
	7.501	16.499	0	691\\
	8.499	16.499	0	692\\
	8.499	16.499	0	693\\
	nan	nan	0	694\\
	8.501	16.499	0	695\\
	8.501	16.499	0	696\\
	9.499	16.499	0	697\\
	9.499	16.499	0	698\\
	nan	nan	0	699\\
	9.501	16.499	0	700\\
	9.501	16.499	0	701\\
	10.499	16.499	0	702\\
	10.499	16.499	0	703\\
	nan	nan	0	704\\
	10.501	16.499	0	705\\
	10.501	16.499	0	706\\
	11.499	16.499	0	707\\
	11.499	16.499	0	708\\
	nan	nan	0	709\\
	11.501	16.499	0	710\\
	11.501	16.499	0	711\\
	12.499	16.499	0	712\\
	12.499	16.499	0	713\\
	nan	nan	0	714\\
	12.501	16.499	0	715\\
	12.501	16.499	0	716\\
	13.499	16.499	0	717\\
	13.499	16.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	7.501	16.501	0	750\\
	7.501	16.501	0	751\\
	8.499	16.501	0	752\\
	8.499	16.501	0	753\\
	nan	nan	0	754\\
	8.501	16.501	0	755\\
	8.501	16.501	0	756\\
	9.499	16.501	0	757\\
	9.499	16.501	0	758\\
	nan	nan	0	759\\
	9.501	16.501	0	760\\
	9.501	16.501	0	761\\
	10.499	16.501	0	762\\
	10.499	16.501	0	763\\
	nan	nan	0	764\\
	10.501	16.501	0	765\\
	10.501	16.501	0	766\\
	11.499	16.501	0	767\\
	11.499	16.501	0	768\\
	nan	nan	0	769\\
	11.501	16.501	0	770\\
	11.501	16.501	0	771\\
	12.499	16.501	0	772\\
	12.499	16.501	0	773\\
	nan	nan	0	774\\
	12.501	16.501	0	775\\
	12.501	16.501	0	776\\
	13.499	16.501	0	777\\
	13.499	16.501	0	778\\
	nan	nan	0	779\\
	7.501	16.501	0	780\\
	7.501	16.501	16	781\\
	8.499	16.501	16	782\\
	8.499	16.501	0	783\\
	nan	nan	0	784\\
	8.501	16.501	0	785\\
	8.501	16.501	0	786\\
	9.499	16.501	0	787\\
	9.499	16.501	0	788\\
	nan	nan	0	789\\
	9.501	16.501	0	790\\
	9.501	16.501	0	791\\
	10.499	16.501	0	792\\
	10.499	16.501	0	793\\
	nan	nan	0	794\\
	10.501	16.501	0	795\\
	10.501	16.501	0	796\\
	11.499	16.501	0	797\\
	11.499	16.501	0	798\\
	nan	nan	0	799\\
	11.501	16.501	0	800\\
	11.501	16.501	0	801\\
	12.499	16.501	0	802\\
	12.499	16.501	0	803\\
	nan	nan	0	804\\
	12.501	16.501	0	805\\
	12.501	16.501	0	806\\
	13.499	16.501	0	807\\
	13.499	16.501	0	808\\
	nan	nan	0	809\\
	7.501	17.499	0	810\\
	7.501	17.499	16	811\\
	8.499	17.499	16	812\\
	8.499	17.499	0	813\\
	nan	nan	0	814\\
	8.501	17.499	0	815\\
	8.501	17.499	0	816\\
	9.499	17.499	0	817\\
	9.499	17.499	0	818\\
	nan	nan	0	819\\
	9.501	17.499	0	820\\
	9.501	17.499	0	821\\
	10.499	17.499	0	822\\
	10.499	17.499	0	823\\
	nan	nan	0	824\\
	10.501	17.499	0	825\\
	10.501	17.499	0	826\\
	11.499	17.499	0	827\\
	11.499	17.499	0	828\\
	nan	nan	0	829\\
	11.501	17.499	0	830\\
	11.501	17.499	0	831\\
	12.499	17.499	0	832\\
	12.499	17.499	0	833\\
	nan	nan	0	834\\
	12.501	17.499	0	835\\
	12.501	17.499	0	836\\
	13.499	17.499	0	837\\
	13.499	17.499	0	838\\
	nan	nan	0	839\\
	7.501	17.499	0	840\\
	7.501	17.499	0	841\\
	8.499	17.499	0	842\\
	8.499	17.499	0	843\\
	nan	nan	0	844\\
	8.501	17.499	0	845\\
	8.501	17.499	0	846\\
	9.499	17.499	0	847\\
	9.499	17.499	0	848\\
	nan	nan	0	849\\
	9.501	17.499	0	850\\
	9.501	17.499	0	851\\
	10.499	17.499	0	852\\
	10.499	17.499	0	853\\
	nan	nan	0	854\\
	10.501	17.499	0	855\\
	10.501	17.499	0	856\\
	11.499	17.499	0	857\\
	11.499	17.499	0	858\\
	nan	nan	0	859\\
	11.501	17.499	0	860\\
	11.501	17.499	0	861\\
	12.499	17.499	0	862\\
	12.499	17.499	0	863\\
	nan	nan	0	864\\
	12.501	17.499	0	865\\
	12.501	17.499	0	866\\
	13.499	17.499	0	867\\
	13.499	17.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
%\end{axis}
\end{tikzpicture}%


==> plots/Revised_Best_Card_Set_delta_d_4_SNR_10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6,
width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=7.2,
xmax=13.8,
xtick={ 8,  9, 10, 11, 12, 13},
xticklabel style = {font=\footnotesize},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=11.2,
ymax=17.8,
ytick={12, 13, 14, 15, 16, 17},
yticklabel style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=2100,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\Delta D=4$, $\mathsf{SNR}=10$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	7.501	11.501	0	0\\
	7.501	11.501	0	1\\
	8.499	11.501	0	2\\
	8.499	11.501	0	3\\
	nan	nan	0	4\\
	8.501	11.501	0	5\\
	8.501	11.501	0	6\\
	9.499	11.501	0	7\\
	9.499	11.501	0	8\\
	nan	nan	0	9\\
	9.501	11.501	0	10\\
	9.501	11.501	0	11\\
	10.499	11.501	0	12\\
	10.499	11.501	0	13\\
	nan	nan	0	14\\
	10.501	11.501	0	15\\
	10.501	11.501	0	16\\
	11.499	11.501	0	17\\
	11.499	11.501	0	18\\
	nan	nan	0	19\\
	11.501	11.501	0	20\\
	11.501	11.501	0	21\\
	12.499	11.501	0	22\\
	12.499	11.501	0	23\\
	nan	nan	0	24\\
	12.501	11.501	0	25\\
	12.501	11.501	0	26\\
	13.499	11.501	0	27\\
	13.499	11.501	0	28\\
	nan	nan	0	29\\
	7.501	11.501	0	30\\
	7.501	11.501	0	31\\
	8.499	11.501	0	32\\
	8.499	11.501	0	33\\
	nan	nan	0	34\\
	8.501	11.501	0	35\\
	8.501	11.501	0	36\\
	9.499	11.501	0	37\\
	9.499	11.501	0	38\\
	nan	nan	0	39\\
	9.501	11.501	0	40\\
	9.501	11.501	0	41\\
	10.499	11.501	0	42\\
	10.499	11.501	0	43\\
	nan	nan	0	44\\
	10.501	11.501	0	45\\
	10.501	11.501	0	46\\
	11.499	11.501	0	47\\
	11.499	11.501	0	48\\
	nan	nan	0	49\\
	11.501	11.501	0	50\\
	11.501	11.501	0	51\\
	12.499	11.501	0	52\\
	12.499	11.501	0	53\\
	nan	nan	0	54\\
	12.501	11.501	0	55\\
	12.501	11.501	5	56\\
	13.499	11.501	5	57\\
	13.499	11.501	0	58\\
	nan	nan	0	59\\
	7.501	12.499	0	60\\
	7.501	12.499	0	61\\
	8.499	12.499	0	62\\
	8.499	12.499	0	63\\
	nan	nan	0	64\\
	8.501	12.499	0	65\\
	8.501	12.499	0	66\\
	9.499	12.499	0	67\\
	9.499	12.499	0	68\\
	nan	nan	0	69\\
	9.501	12.499	0	70\\
	9.501	12.499	0	71\\
	10.499	12.499	0	72\\
	10.499	12.499	0	73\\
	nan	nan	0	74\\
	10.501	12.499	0	75\\
	10.501	12.499	0	76\\
	11.499	12.499	0	77\\
	11.499	12.499	0	78\\
	nan	nan	0	79\\
	11.501	12.499	0	80\\
	11.501	12.499	0	81\\
	12.499	12.499	0	82\\
	12.499	12.499	0	83\\
	nan	nan	0	84\\
	12.501	12.499	0	85\\
	12.501	12.499	5	86\\
	13.499	12.499	5	87\\
	13.499	12.499	0	88\\
	nan	nan	0	89\\
	7.501	12.499	0	90\\
	7.501	12.499	0	91\\
	8.499	12.499	0	92\\
	8.499	12.499	0	93\\
	nan	nan	0	94\\
	8.501	12.499	0	95\\
	8.501	12.499	0	96\\
	9.499	12.499	0	97\\
	9.499	12.499	0	98\\
	nan	nan	0	99\\
	9.501	12.499	0	100\\
	9.501	12.499	0	101\\
	10.499	12.499	0	102\\
	10.499	12.499	0	103\\
	nan	nan	0	104\\
	10.501	12.499	0	105\\
	10.501	12.499	0	106\\
	11.499	12.499	0	107\\
	11.499	12.499	0	108\\
	nan	nan	0	109\\
	11.501	12.499	0	110\\
	11.501	12.499	0	111\\
	12.499	12.499	0	112\\
	12.499	12.499	0	113\\
	nan	nan	0	114\\
	12.501	12.499	0	115\\
	12.501	12.499	0	116\\
	13.499	12.499	0	117\\
	13.499	12.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	7.501	12.501	0	150\\
	7.501	12.501	0	151\\
	8.499	12.501	0	152\\
	8.499	12.501	0	153\\
	nan	nan	0	154\\
	8.501	12.501	0	155\\
	8.501	12.501	0	156\\
	9.499	12.501	0	157\\
	9.499	12.501	0	158\\
	nan	nan	0	159\\
	9.501	12.501	0	160\\
	9.501	12.501	0	161\\
	10.499	12.501	0	162\\
	10.499	12.501	0	163\\
	nan	nan	0	164\\
	10.501	12.501	0	165\\
	10.501	12.501	0	166\\
	11.499	12.501	0	167\\
	11.499	12.501	0	168\\
	nan	nan	0	169\\
	11.501	12.501	0	170\\
	11.501	12.501	0	171\\
	12.499	12.501	0	172\\
	12.499	12.501	0	173\\
	nan	nan	0	174\\
	12.501	12.501	0	175\\
	12.501	12.501	0	176\\
	13.499	12.501	0	177\\
	13.499	12.501	0	178\\
	nan	nan	0	179\\
	7.501	12.501	0	180\\
	7.501	12.501	0	181\\
	8.499	12.501	0	182\\
	8.499	12.501	0	183\\
	nan	nan	0	184\\
	8.501	12.501	0	185\\
	8.501	12.501	0	186\\
	9.499	12.501	0	187\\
	9.499	12.501	0	188\\
	nan	nan	0	189\\
	9.501	12.501	0	190\\
	9.501	12.501	0	191\\
	10.499	12.501	0	192\\
	10.499	12.501	0	193\\
	nan	nan	0	194\\
	10.501	12.501	0	195\\
	10.501	12.501	1	196\\
	11.499	12.501	1	197\\
	11.499	12.501	0	198\\
	nan	nan	0	199\\
	11.501	12.501	0	200\\
	11.501	12.501	6	201\\
	12.499	12.501	6	202\\
	12.499	12.501	0	203\\
	nan	nan	0	204\\
	12.501	12.501	0	205\\
	12.501	12.501	37	206\\
	13.499	12.501	37	207\\
	13.499	12.501	0	208\\
	nan	nan	0	209\\
	7.501	13.499	0	210\\
	7.501	13.499	0	211\\
	8.499	13.499	0	212\\
	8.499	13.499	0	213\\
	nan	nan	0	214\\
	8.501	13.499	0	215\\
	8.501	13.499	0	216\\
	9.499	13.499	0	217\\
	9.499	13.499	0	218\\
	nan	nan	0	219\\
	9.501	13.499	0	220\\
	9.501	13.499	0	221\\
	10.499	13.499	0	222\\
	10.499	13.499	0	223\\
	nan	nan	0	224\\
	10.501	13.499	0	225\\
	10.501	13.499	1	226\\
	11.499	13.499	1	227\\
	11.499	13.499	0	228\\
	nan	nan	0	229\\
	11.501	13.499	0	230\\
	11.501	13.499	6	231\\
	12.499	13.499	6	232\\
	12.499	13.499	0	233\\
	nan	nan	0	234\\
	12.501	13.499	0	235\\
	12.501	13.499	37	236\\
	13.499	13.499	37	237\\
	13.499	13.499	0	238\\
	nan	nan	0	239\\
	7.501	13.499	0	240\\
	7.501	13.499	0	241\\
	8.499	13.499	0	242\\
	8.499	13.499	0	243\\
	nan	nan	0	244\\
	8.501	13.499	0	245\\
	8.501	13.499	0	246\\
	9.499	13.499	0	247\\
	9.499	13.499	0	248\\
	nan	nan	0	249\\
	9.501	13.499	0	250\\
	9.501	13.499	0	251\\
	10.499	13.499	0	252\\
	10.499	13.499	0	253\\
	nan	nan	0	254\\
	10.501	13.499	0	255\\
	10.501	13.499	0	256\\
	11.499	13.499	0	257\\
	11.499	13.499	0	258\\
	nan	nan	0	259\\
	11.501	13.499	0	260\\
	11.501	13.499	0	261\\
	12.499	13.499	0	262\\
	12.499	13.499	0	263\\
	nan	nan	0	264\\
	12.501	13.499	0	265\\
	12.501	13.499	0	266\\
	13.499	13.499	0	267\\
	13.499	13.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	7.501	13.501	0	300\\
	7.501	13.501	0	301\\
	8.499	13.501	0	302\\
	8.499	13.501	0	303\\
	nan	nan	0	304\\
	8.501	13.501	0	305\\
	8.501	13.501	0	306\\
	9.499	13.501	0	307\\
	9.499	13.501	0	308\\
	nan	nan	0	309\\
	9.501	13.501	0	310\\
	9.501	13.501	0	311\\
	10.499	13.501	0	312\\
	10.499	13.501	0	313\\
	nan	nan	0	314\\
	10.501	13.501	0	315\\
	10.501	13.501	0	316\\
	11.499	13.501	0	317\\
	11.499	13.501	0	318\\
	nan	nan	0	319\\
	11.501	13.501	0	320\\
	11.501	13.501	0	321\\
	12.499	13.501	0	322\\
	12.499	13.501	0	323\\
	nan	nan	0	324\\
	12.501	13.501	0	325\\
	12.501	13.501	0	326\\
	13.499	13.501	0	327\\
	13.499	13.501	0	328\\
	nan	nan	0	329\\
	7.501	13.501	0	330\\
	7.501	13.501	0	331\\
	8.499	13.501	0	332\\
	8.499	13.501	0	333\\
	nan	nan	0	334\\
	8.501	13.501	0	335\\
	8.501	13.501	0	336\\
	9.499	13.501	0	337\\
	9.499	13.501	0	338\\
	nan	nan	0	339\\
	9.501	13.501	0	340\\
	9.501	13.501	1	341\\
	10.499	13.501	1	342\\
	10.499	13.501	0	343\\
	nan	nan	0	344\\
	10.501	13.501	0	345\\
	10.501	13.501	11	346\\
	11.499	13.501	11	347\\
	11.499	13.501	0	348\\
	nan	nan	0	349\\
	11.501	13.501	0	350\\
	11.501	13.501	109	351\\
	12.499	13.501	109	352\\
	12.499	13.501	0	353\\
	nan	nan	0	354\\
	12.501	13.501	0	355\\
	12.501	13.501	377	356\\
	13.499	13.501	377	357\\
	13.499	13.501	0	358\\
	nan	nan	0	359\\
	7.501	14.499	0	360\\
	7.501	14.499	0	361\\
	8.499	14.499	0	362\\
	8.499	14.499	0	363\\
	nan	nan	0	364\\
	8.501	14.499	0	365\\
	8.501	14.499	0	366\\
	9.499	14.499	0	367\\
	9.499	14.499	0	368\\
	nan	nan	0	369\\
	9.501	14.499	0	370\\
	9.501	14.499	1	371\\
	10.499	14.499	1	372\\
	10.499	14.499	0	373\\
	nan	nan	0	374\\
	10.501	14.499	0	375\\
	10.501	14.499	11	376\\
	11.499	14.499	11	377\\
	11.499	14.499	0	378\\
	nan	nan	0	379\\
	11.501	14.499	0	380\\
	11.501	14.499	109	381\\
	12.499	14.499	109	382\\
	12.499	14.499	0	383\\
	nan	nan	0	384\\
	12.501	14.499	0	385\\
	12.501	14.499	377	386\\
	13.499	14.499	377	387\\
	13.499	14.499	0	388\\
	nan	nan	0	389\\
	7.501	14.499	0	390\\
	7.501	14.499	0	391\\
	8.499	14.499	0	392\\
	8.499	14.499	0	393\\
	nan	nan	0	394\\
	8.501	14.499	0	395\\
	8.501	14.499	0	396\\
	9.499	14.499	0	397\\
	9.499	14.499	0	398\\
	nan	nan	0	399\\
	9.501	14.499	0	400\\
	9.501	14.499	0	401\\
	10.499	14.499	0	402\\
	10.499	14.499	0	403\\
	nan	nan	0	404\\
	10.501	14.499	0	405\\
	10.501	14.499	0	406\\
	11.499	14.499	0	407\\
	11.499	14.499	0	408\\
	nan	nan	0	409\\
	11.501	14.499	0	410\\
	11.501	14.499	0	411\\
	12.499	14.499	0	412\\
	12.499	14.499	0	413\\
	nan	nan	0	414\\
	12.501	14.499	0	415\\
	12.501	14.499	0	416\\
	13.499	14.499	0	417\\
	13.499	14.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	7.501	14.501	0	450\\
	7.501	14.501	0	451\\
	8.499	14.501	0	452\\
	8.499	14.501	0	453\\
	nan	nan	0	454\\
	8.501	14.501	0	455\\
	8.501	14.501	0	456\\
	9.499	14.501	0	457\\
	9.499	14.501	0	458\\
	nan	nan	0	459\\
	9.501	14.501	0	460\\
	9.501	14.501	0	461\\
	10.499	14.501	0	462\\
	10.499	14.501	0	463\\
	nan	nan	0	464\\
	10.501	14.501	0	465\\
	10.501	14.501	0	466\\
	11.499	14.501	0	467\\
	11.499	14.501	0	468\\
	nan	nan	0	469\\
	11.501	14.501	0	470\\
	11.501	14.501	0	471\\
	12.499	14.501	0	472\\
	12.499	14.501	0	473\\
	nan	nan	0	474\\
	12.501	14.501	0	475\\
	12.501	14.501	0	476\\
	13.499	14.501	0	477\\
	13.499	14.501	0	478\\
	nan	nan	0	479\\
	7.501	14.501	0	480\\
	7.501	14.501	0	481\\
	8.499	14.501	0	482\\
	8.499	14.501	0	483\\
	nan	nan	0	484\\
	8.501	14.501	0	485\\
	8.501	14.501	0	486\\
	9.499	14.501	0	487\\
	9.499	14.501	0	488\\
	nan	nan	0	489\\
	9.501	14.501	0	490\\
	9.501	14.501	11	491\\
	10.499	14.501	11	492\\
	10.499	14.501	0	493\\
	nan	nan	0	494\\
	10.501	14.501	0	495\\
	10.501	14.501	134	496\\
	11.499	14.501	134	497\\
	11.499	14.501	0	498\\
	nan	nan	0	499\\
	11.501	14.501	0	500\\
	11.501	14.501	858	501\\
	12.499	14.501	858	502\\
	12.499	14.501	0	503\\
	nan	nan	0	504\\
	12.501	14.501	0	505\\
	12.501	14.501	1302	506\\
	13.499	14.501	1302	507\\
	13.499	14.501	0	508\\
	nan	nan	0	509\\
	7.501	15.499	0	510\\
	7.501	15.499	0	511\\
	8.499	15.499	0	512\\
	8.499	15.499	0	513\\
	nan	nan	0	514\\
	8.501	15.499	0	515\\
	8.501	15.499	0	516\\
	9.499	15.499	0	517\\
	9.499	15.499	0	518\\
	nan	nan	0	519\\
	9.501	15.499	0	520\\
	9.501	15.499	11	521\\
	10.499	15.499	11	522\\
	10.499	15.499	0	523\\
	nan	nan	0	524\\
	10.501	15.499	0	525\\
	10.501	15.499	134	526\\
	11.499	15.499	134	527\\
	11.499	15.499	0	528\\
	nan	nan	0	529\\
	11.501	15.499	0	530\\
	11.501	15.499	858	531\\
	12.499	15.499	858	532\\
	12.499	15.499	0	533\\
	nan	nan	0	534\\
	12.501	15.499	0	535\\
	12.501	15.499	1302	536\\
	13.499	15.499	1302	537\\
	13.499	15.499	0	538\\
	nan	nan	0	539\\
	7.501	15.499	0	540\\
	7.501	15.499	0	541\\
	8.499	15.499	0	542\\
	8.499	15.499	0	543\\
	nan	nan	0	544\\
	8.501	15.499	0	545\\
	8.501	15.499	0	546\\
	9.499	15.499	0	547\\
	9.499	15.499	0	548\\
	nan	nan	0	549\\
	9.501	15.499	0	550\\
	9.501	15.499	0	551\\
	10.499	15.499	0	552\\
	10.499	15.499	0	553\\
	nan	nan	0	554\\
	10.501	15.499	0	555\\
	10.501	15.499	0	556\\
	11.499	15.499	0	557\\
	11.499	15.499	0	558\\
	nan	nan	0	559\\
	11.501	15.499	0	560\\
	11.501	15.499	0	561\\
	12.499	15.499	0	562\\
	12.499	15.499	0	563\\
	nan	nan	0	564\\
	12.501	15.499	0	565\\
	12.501	15.499	0	566\\
	13.499	15.499	0	567\\
	13.499	15.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	7.501	15.501	0	600\\
	7.501	15.501	0	601\\
	8.499	15.501	0	602\\
	8.499	15.501	0	603\\
	nan	nan	0	604\\
	8.501	15.501	0	605\\
	8.501	15.501	0	606\\
	9.499	15.501	0	607\\
	9.499	15.501	0	608\\
	nan	nan	0	609\\
	9.501	15.501	0	610\\
	9.501	15.501	0	611\\
	10.499	15.501	0	612\\
	10.499	15.501	0	613\\
	nan	nan	0	614\\
	10.501	15.501	0	615\\
	10.501	15.501	0	616\\
	11.499	15.501	0	617\\
	11.499	15.501	0	618\\
	nan	nan	0	619\\
	11.501	15.501	0	620\\
	11.501	15.501	0	621\\
	12.499	15.501	0	622\\
	12.499	15.501	0	623\\
	nan	nan	0	624\\
	12.501	15.501	0	625\\
	12.501	15.501	0	626\\
	13.499	15.501	0	627\\
	13.499	15.501	0	628\\
	nan	nan	0	629\\
	7.501	15.501	0	630\\
	7.501	15.501	0	631\\
	8.499	15.501	0	632\\
	8.499	15.501	0	633\\
	nan	nan	0	634\\
	8.501	15.501	0	635\\
	8.501	15.501	1	636\\
	9.499	15.501	1	637\\
	9.499	15.501	0	638\\
	nan	nan	0	639\\
	9.501	15.501	0	640\\
	9.501	15.501	55	641\\
	10.499	15.501	55	642\\
	10.499	15.501	0	643\\
	nan	nan	0	644\\
	10.501	15.501	0	645\\
	10.501	15.501	607	646\\
	11.499	15.501	607	647\\
	11.499	15.501	0	648\\
	nan	nan	0	649\\
	11.501	15.501	0	650\\
	11.501	15.501	1910	651\\
	12.499	15.501	1910	652\\
	12.499	15.501	0	653\\
	nan	nan	0	654\\
	12.501	15.501	0	655\\
	12.501	15.501	656	656\\
	13.499	15.501	656	657\\
	13.499	15.501	0	658\\
	nan	nan	0	659\\
	7.501	16.499	0	660\\
	7.501	16.499	0	661\\
	8.499	16.499	0	662\\
	8.499	16.499	0	663\\
	nan	nan	0	664\\
	8.501	16.499	0	665\\
	8.501	16.499	1	666\\
	9.499	16.499	1	667\\
	9.499	16.499	0	668\\
	nan	nan	0	669\\
	9.501	16.499	0	670\\
	9.501	16.499	55	671\\
	10.499	16.499	55	672\\
	10.499	16.499	0	673\\
	nan	nan	0	674\\
	10.501	16.499	0	675\\
	10.501	16.499	607	676\\
	11.499	16.499	607	677\\
	11.499	16.499	0	678\\
	nan	nan	0	679\\
	11.501	16.499	0	680\\
	11.501	16.499	1910	681\\
	12.499	16.499	1910	682\\
	12.499	16.499	0	683\\
	nan	nan	0	684\\
	12.501	16.499	0	685\\
	12.501	16.499	656	686\\
	13.499	16.499	656	687\\
	13.499	16.499	0	688\\
	nan	nan	0	689\\
	7.501	16.499	0	690\\
	7.501	16.499	0	691\\
	8.499	16.499	0	692\\
	8.499	16.499	0	693\\
	nan	nan	0	694\\
	8.501	16.499	0	695\\
	8.501	16.499	0	696\\
	9.499	16.499	0	697\\
	9.499	16.499	0	698\\
	nan	nan	0	699\\
	9.501	16.499	0	700\\
	9.501	16.499	0	701\\
	10.499	16.499	0	702\\
	10.499	16.499	0	703\\
	nan	nan	0	704\\
	10.501	16.499	0	705\\
	10.501	16.499	0	706\\
	11.499	16.499	0	707\\
	11.499	16.499	0	708\\
	nan	nan	0	709\\
	11.501	16.499	0	710\\
	11.501	16.499	0	711\\
	12.499	16.499	0	712\\
	12.499	16.499	0	713\\
	nan	nan	0	714\\
	12.501	16.499	0	715\\
	12.501	16.499	0	716\\
	13.499	16.499	0	717\\
	13.499	16.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	7.501	16.501	0	750\\
	7.501	16.501	0	751\\
	8.499	16.501	0	752\\
	8.499	16.501	0	753\\
	nan	nan	0	754\\
	8.501	16.501	0	755\\
	8.501	16.501	0	756\\
	9.499	16.501	0	757\\
	9.499	16.501	0	758\\
	nan	nan	0	759\\
	9.501	16.501	0	760\\
	9.501	16.501	0	761\\
	10.499	16.501	0	762\\
	10.499	16.501	0	763\\
	nan	nan	0	764\\
	10.501	16.501	0	765\\
	10.501	16.501	0	766\\
	11.499	16.501	0	767\\
	11.499	16.501	0	768\\
	nan	nan	0	769\\
	11.501	16.501	0	770\\
	11.501	16.501	0	771\\
	12.499	16.501	0	772\\
	12.499	16.501	0	773\\
	nan	nan	0	774\\
	12.501	16.501	0	775\\
	12.501	16.501	0	776\\
	13.499	16.501	0	777\\
	13.499	16.501	0	778\\
	nan	nan	0	779\\
	7.501	16.501	0	780\\
	7.501	16.501	1	781\\
	8.499	16.501	1	782\\
	8.499	16.501	0	783\\
	nan	nan	0	784\\
	8.501	16.501	0	785\\
	8.501	16.501	10	786\\
	9.499	16.501	10	787\\
	9.499	16.501	0	788\\
	nan	nan	0	789\\
	9.501	16.501	0	790\\
	9.501	16.501	163	791\\
	10.499	16.501	163	792\\
	10.499	16.501	0	793\\
	nan	nan	0	794\\
	10.501	16.501	0	795\\
	10.501	16.501	723	796\\
	11.499	16.501	723	797\\
	11.499	16.501	0	798\\
	nan	nan	0	799\\
	11.501	16.501	0	800\\
	11.501	16.501	522	801\\
	12.499	16.501	522	802\\
	12.499	16.501	0	803\\
	nan	nan	0	804\\
	12.501	16.501	0	805\\
	12.501	16.501	0	806\\
	13.499	16.501	0	807\\
	13.499	16.501	0	808\\
	nan	nan	0	809\\
	7.501	17.499	0	810\\
	7.501	17.499	1	811\\
	8.499	17.499	1	812\\
	8.499	17.499	0	813\\
	nan	nan	0	814\\
	8.501	17.499	0	815\\
	8.501	17.499	10	816\\
	9.499	17.499	10	817\\
	9.499	17.499	0	818\\
	nan	nan	0	819\\
	9.501	17.499	0	820\\
	9.501	17.499	163	821\\
	10.499	17.499	163	822\\
	10.499	17.499	0	823\\
	nan	nan	0	824\\
	10.501	17.499	0	825\\
	10.501	17.499	723	826\\
	11.499	17.499	723	827\\
	11.499	17.499	0	828\\
	nan	nan	0	829\\
	11.501	17.499	0	830\\
	11.501	17.499	522	831\\
	12.499	17.499	522	832\\
	12.499	17.499	0	833\\
	nan	nan	0	834\\
	12.501	17.499	0	835\\
	12.501	17.499	0	836\\
	13.499	17.499	0	837\\
	13.499	17.499	0	838\\
	nan	nan	0	839\\
	7.501	17.499	0	840\\
	7.501	17.499	0	841\\
	8.499	17.499	0	842\\
	8.499	17.499	0	843\\
	nan	nan	0	844\\
	8.501	17.499	0	845\\
	8.501	17.499	0	846\\
	9.499	17.499	0	847\\
	9.499	17.499	0	848\\
	nan	nan	0	849\\
	9.501	17.499	0	850\\
	9.501	17.499	0	851\\
	10.499	17.499	0	852\\
	10.499	17.499	0	853\\
	nan	nan	0	854\\
	10.501	17.499	0	855\\
	10.501	17.499	0	856\\
	11.499	17.499	0	857\\
	11.499	17.499	0	858\\
	nan	nan	0	859\\
	11.501	17.499	0	860\\
	11.501	17.499	0	861\\
	12.499	17.499	0	862\\
	12.499	17.499	0	863\\
	nan	nan	0	864\\
	12.501	17.499	0	865\\
	12.501	17.499	0	866\\
	13.499	17.499	0	867\\
	13.499	17.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
%\end{axis}
\end{tikzpicture}%

==> plots/Revised_Best_Card_Set_delta_d_4_SNR_30.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6, width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=7.2,
xmax=13.8,
xtick={ 8,  9, 10, 11, 12, 13},
xticklabel style = {font=\footnotesize},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=11.2,
ymax=17.8,
ytick={12, 13, 14, 15, 16, 17},
yticklabel style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=4200,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
% title={$\Delta D=4$, $\mathsf{SNR}=30\:$ dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	7.501	11.501	0	0\\
	7.501	11.501	0	1\\
	8.499	11.501	0	2\\
	8.499	11.501	0	3\\
	nan	nan	0	4\\
	8.501	11.501	0	5\\
	8.501	11.501	0	6\\
	9.499	11.501	0	7\\
	9.499	11.501	0	8\\
	nan	nan	0	9\\
	9.501	11.501	0	10\\
	9.501	11.501	0	11\\
	10.499	11.501	0	12\\
	10.499	11.501	0	13\\
	nan	nan	0	14\\
	10.501	11.501	0	15\\
	10.501	11.501	0	16\\
	11.499	11.501	0	17\\
	11.499	11.501	0	18\\
	nan	nan	0	19\\
	11.501	11.501	0	20\\
	11.501	11.501	0	21\\
	12.499	11.501	0	22\\
	12.499	11.501	0	23\\
	nan	nan	0	24\\
	12.501	11.501	0	25\\
	12.501	11.501	0	26\\
	13.499	11.501	0	27\\
	13.499	11.501	0	28\\
	nan	nan	0	29\\
	7.501	11.501	0	30\\
	7.501	11.501	0	31\\
	8.499	11.501	0	32\\
	8.499	11.501	0	33\\
	nan	nan	0	34\\
	8.501	11.501	0	35\\
	8.501	11.501	0	36\\
	9.499	11.501	0	37\\
	9.499	11.501	0	38\\
	nan	nan	0	39\\
	9.501	11.501	0	40\\
	9.501	11.501	0	41\\
	10.499	11.501	0	42\\
	10.499	11.501	0	43\\
	nan	nan	0	44\\
	10.501	11.501	0	45\\
	10.501	11.501	0	46\\
	11.499	11.501	0	47\\
	11.499	11.501	0	48\\
	nan	nan	0	49\\
	11.501	11.501	0	50\\
	11.501	11.501	0	51\\
	12.499	11.501	0	52\\
	12.499	11.501	0	53\\
	nan	nan	0	54\\
	12.501	11.501	0	55\\
	12.501	11.501	0	56\\
	13.499	11.501	0	57\\
	13.499	11.501	0	58\\
	nan	nan	0	59\\
	7.501	12.499	0	60\\
	7.501	12.499	0	61\\
	8.499	12.499	0	62\\
	8.499	12.499	0	63\\
	nan	nan	0	64\\
	8.501	12.499	0	65\\
	8.501	12.499	0	66\\
	9.499	12.499	0	67\\
	9.499	12.499	0	68\\
	nan	nan	0	69\\
	9.501	12.499	0	70\\
	9.501	12.499	0	71\\
	10.499	12.499	0	72\\
	10.499	12.499	0	73\\
	nan	nan	0	74\\
	10.501	12.499	0	75\\
	10.501	12.499	0	76\\
	11.499	12.499	0	77\\
	11.499	12.499	0	78\\
	nan	nan	0	79\\
	11.501	12.499	0	80\\
	11.501	12.499	0	81\\
	12.499	12.499	0	82\\
	12.499	12.499	0	83\\
	nan	nan	0	84\\
	12.501	12.499	0	85\\
	12.501	12.499	0	86\\
	13.499	12.499	0	87\\
	13.499	12.499	0	88\\
	nan	nan	0	89\\
	7.501	12.499	0	90\\
	7.501	12.499	0	91\\
	8.499	12.499	0	92\\
	8.499	12.499	0	93\\
	nan	nan	0	94\\
	8.501	12.499	0	95\\
	8.501	12.499	0	96\\
	9.499	12.499	0	97\\
	9.499	12.499	0	98\\
	nan	nan	0	99\\
	9.501	12.499	0	100\\
	9.501	12.499	0	101\\
	10.499	12.499	0	102\\
	10.499	12.499	0	103\\
	nan	nan	0	104\\
	10.501	12.499	0	105\\
	10.501	12.499	0	106\\
	11.499	12.499	0	107\\
	11.499	12.499	0	108\\
	nan	nan	0	109\\
	11.501	12.499	0	110\\
	11.501	12.499	0	111\\
	12.499	12.499	0	112\\
	12.499	12.499	0	113\\
	nan	nan	0	114\\
	12.501	12.499	0	115\\
	12.501	12.499	0	116\\
	13.499	12.499	0	117\\
	13.499	12.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	7.501	12.501	0	150\\
	7.501	12.501	0	151\\
	8.499	12.501	0	152\\
	8.499	12.501	0	153\\
	nan	nan	0	154\\
	8.501	12.501	0	155\\
	8.501	12.501	0	156\\
	9.499	12.501	0	157\\
	9.499	12.501	0	158\\
	nan	nan	0	159\\
	9.501	12.501	0	160\\
	9.501	12.501	0	161\\
	10.499	12.501	0	162\\
	10.499	12.501	0	163\\
	nan	nan	0	164\\
	10.501	12.501	0	165\\
	10.501	12.501	0	166\\
	11.499	12.501	0	167\\
	11.499	12.501	0	168\\
	nan	nan	0	169\\
	11.501	12.501	0	170\\
	11.501	12.501	0	171\\
	12.499	12.501	0	172\\
	12.499	12.501	0	173\\
	nan	nan	0	174\\
	12.501	12.501	0	175\\
	12.501	12.501	0	176\\
	13.499	12.501	0	177\\
	13.499	12.501	0	178\\
	nan	nan	0	179\\
	7.501	12.501	0	180\\
	7.501	12.501	0	181\\
	8.499	12.501	0	182\\
	8.499	12.501	0	183\\
	nan	nan	0	184\\
	8.501	12.501	0	185\\
	8.501	12.501	0	186\\
	9.499	12.501	0	187\\
	9.499	12.501	0	188\\
	nan	nan	0	189\\
	9.501	12.501	0	190\\
	9.501	12.501	0	191\\
	10.499	12.501	0	192\\
	10.499	12.501	0	193\\
	nan	nan	0	194\\
	10.501	12.501	0	195\\
	10.501	12.501	0	196\\
	11.499	12.501	0	197\\
	11.499	12.501	0	198\\
	nan	nan	0	199\\
	11.501	12.501	0	200\\
	11.501	12.501	0	201\\
	12.499	12.501	0	202\\
	12.499	12.501	0	203\\
	nan	nan	0	204\\
	12.501	12.501	0	205\\
	12.501	12.501	0	206\\
	13.499	12.501	0	207\\
	13.499	12.501	0	208\\
	nan	nan	0	209\\
	7.501	13.499	0	210\\
	7.501	13.499	0	211\\
	8.499	13.499	0	212\\
	8.499	13.499	0	213\\
	nan	nan	0	214\\
	8.501	13.499	0	215\\
	8.501	13.499	0	216\\
	9.499	13.499	0	217\\
	9.499	13.499	0	218\\
	nan	nan	0	219\\
	9.501	13.499	0	220\\
	9.501	13.499	0	221\\
	10.499	13.499	0	222\\
	10.499	13.499	0	223\\
	nan	nan	0	224\\
	10.501	13.499	0	225\\
	10.501	13.499	0	226\\
	11.499	13.499	0	227\\
	11.499	13.499	0	228\\
	nan	nan	0	229\\
	11.501	13.499	0	230\\
	11.501	13.499	0	231\\
	12.499	13.499	0	232\\
	12.499	13.499	0	233\\
	nan	nan	0	234\\
	12.501	13.499	0	235\\
	12.501	13.499	0	236\\
	13.499	13.499	0	237\\
	13.499	13.499	0	238\\
	nan	nan	0	239\\
	7.501	13.499	0	240\\
	7.501	13.499	0	241\\
	8.499	13.499	0	242\\
	8.499	13.499	0	243\\
	nan	nan	0	244\\
	8.501	13.499	0	245\\
	8.501	13.499	0	246\\
	9.499	13.499	0	247\\
	9.499	13.499	0	248\\
	nan	nan	0	249\\
	9.501	13.499	0	250\\
	9.501	13.499	0	251\\
	10.499	13.499	0	252\\
	10.499	13.499	0	253\\
	nan	nan	0	254\\
	10.501	13.499	0	255\\
	10.501	13.499	0	256\\
	11.499	13.499	0	257\\
	11.499	13.499	0	258\\
	nan	nan	0	259\\
	11.501	13.499	0	260\\
	11.501	13.499	0	261\\
	12.499	13.499	0	262\\
	12.499	13.499	0	263\\
	nan	nan	0	264\\
	12.501	13.499	0	265\\
	12.501	13.499	0	266\\
	13.499	13.499	0	267\\
	13.499	13.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	7.501	13.501	0	300\\
	7.501	13.501	0	301\\
	8.499	13.501	0	302\\
	8.499	13.501	0	303\\
	nan	nan	0	304\\
	8.501	13.501	0	305\\
	8.501	13.501	0	306\\
	9.499	13.501	0	307\\
	9.499	13.501	0	308\\
	nan	nan	0	309\\
	9.501	13.501	0	310\\
	9.501	13.501	0	311\\
	10.499	13.501	0	312\\
	10.499	13.501	0	313\\
	nan	nan	0	314\\
	10.501	13.501	0	315\\
	10.501	13.501	0	316\\
	11.499	13.501	0	317\\
	11.499	13.501	0	318\\
	nan	nan	0	319\\
	11.501	13.501	0	320\\
	11.501	13.501	0	321\\
	12.499	13.501	0	322\\
	12.499	13.501	0	323\\
	nan	nan	0	324\\
	12.501	13.501	0	325\\
	12.501	13.501	0	326\\
	13.499	13.501	0	327\\
	13.499	13.501	0	328\\
	nan	nan	0	329\\
	7.501	13.501	0	330\\
	7.501	13.501	0	331\\
	8.499	13.501	0	332\\
	8.499	13.501	0	333\\
	nan	nan	0	334\\
	8.501	13.501	0	335\\
	8.501	13.501	0	336\\
	9.499	13.501	0	337\\
	9.499	13.501	0	338\\
	nan	nan	0	339\\
	9.501	13.501	0	340\\
	9.501	13.501	0	341\\
	10.499	13.501	0	342\\
	10.499	13.501	0	343\\
	nan	nan	0	344\\
	10.501	13.501	0	345\\
	10.501	13.501	0	346\\
	11.499	13.501	0	347\\
	11.499	13.501	0	348\\
	nan	nan	0	349\\
	11.501	13.501	0	350\\
	11.501	13.501	0	351\\
	12.499	13.501	0	352\\
	12.499	13.501	0	353\\
	nan	nan	0	354\\
	12.501	13.501	0	355\\
	12.501	13.501	0	356\\
	13.499	13.501	0	357\\
	13.499	13.501	0	358\\
	nan	nan	0	359\\
	7.501	14.499	0	360\\
	7.501	14.499	0	361\\
	8.499	14.499	0	362\\
	8.499	14.499	0	363\\
	nan	nan	0	364\\
	8.501	14.499	0	365\\
	8.501	14.499	0	366\\
	9.499	14.499	0	367\\
	9.499	14.499	0	368\\
	nan	nan	0	369\\
	9.501	14.499	0	370\\
	9.501	14.499	0	371\\
	10.499	14.499	0	372\\
	10.499	14.499	0	373\\
	nan	nan	0	374\\
	10.501	14.499	0	375\\
	10.501	14.499	0	376\\
	11.499	14.499	0	377\\
	11.499	14.499	0	378\\
	nan	nan	0	379\\
	11.501	14.499	0	380\\
	11.501	14.499	0	381\\
	12.499	14.499	0	382\\
	12.499	14.499	0	383\\
	nan	nan	0	384\\
	12.501	14.499	0	385\\
	12.501	14.499	0	386\\
	13.499	14.499	0	387\\
	13.499	14.499	0	388\\
	nan	nan	0	389\\
	7.501	14.499	0	390\\
	7.501	14.499	0	391\\
	8.499	14.499	0	392\\
	8.499	14.499	0	393\\
	nan	nan	0	394\\
	8.501	14.499	0	395\\
	8.501	14.499	0	396\\
	9.499	14.499	0	397\\
	9.499	14.499	0	398\\
	nan	nan	0	399\\
	9.501	14.499	0	400\\
	9.501	14.499	0	401\\
	10.499	14.499	0	402\\
	10.499	14.499	0	403\\
	nan	nan	0	404\\
	10.501	14.499	0	405\\
	10.501	14.499	0	406\\
	11.499	14.499	0	407\\
	11.499	14.499	0	408\\
	nan	nan	0	409\\
	11.501	14.499	0	410\\
	11.501	14.499	0	411\\
	12.499	14.499	0	412\\
	12.499	14.499	0	413\\
	nan	nan	0	414\\
	12.501	14.499	0	415\\
	12.501	14.499	0	416\\
	13.499	14.499	0	417\\
	13.499	14.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	7.501	14.501	0	450\\
	7.501	14.501	0	451\\
	8.499	14.501	0	452\\
	8.499	14.501	0	453\\
	nan	nan	0	454\\
	8.501	14.501	0	455\\
	8.501	14.501	0	456\\
	9.499	14.501	0	457\\
	9.499	14.501	0	458\\
	nan	nan	0	459\\
	9.501	14.501	0	460\\
	9.501	14.501	0	461\\
	10.499	14.501	0	462\\
	10.499	14.501	0	463\\
	nan	nan	0	464\\
	10.501	14.501	0	465\\
	10.501	14.501	0	466\\
	11.499	14.501	0	467\\
	11.499	14.501	0	468\\
	nan	nan	0	469\\
	11.501	14.501	0	470\\
	11.501	14.501	0	471\\
	12.499	14.501	0	472\\
	12.499	14.501	0	473\\
	nan	nan	0	474\\
	12.501	14.501	0	475\\
	12.501	14.501	0	476\\
	13.499	14.501	0	477\\
	13.499	14.501	0	478\\
	nan	nan	0	479\\
	7.501	14.501	0	480\\
	7.501	14.501	0	481\\
	8.499	14.501	0	482\\
	8.499	14.501	0	483\\
	nan	nan	0	484\\
	8.501	14.501	0	485\\
	8.501	14.501	0	486\\
	9.499	14.501	0	487\\
	9.499	14.501	0	488\\
	nan	nan	0	489\\
	9.501	14.501	0	490\\
	9.501	14.501	0	491\\
	10.499	14.501	0	492\\
	10.499	14.501	0	493\\
	nan	nan	0	494\\
	10.501	14.501	0	495\\
	10.501	14.501	0	496\\
	11.499	14.501	0	497\\
	11.499	14.501	0	498\\
	nan	nan	0	499\\
	11.501	14.501	0	500\\
	11.501	14.501	0	501\\
	12.499	14.501	0	502\\
	12.499	14.501	0	503\\
	nan	nan	0	504\\
	12.501	14.501	0	505\\
	12.501	14.501	29	506\\
	13.499	14.501	29	507\\
	13.499	14.501	0	508\\
	nan	nan	0	509\\
	7.501	15.499	0	510\\
	7.501	15.499	0	511\\
	8.499	15.499	0	512\\
	8.499	15.499	0	513\\
	nan	nan	0	514\\
	8.501	15.499	0	515\\
	8.501	15.499	0	516\\
	9.499	15.499	0	517\\
	9.499	15.499	0	518\\
	nan	nan	0	519\\
	9.501	15.499	0	520\\
	9.501	15.499	0	521\\
	10.499	15.499	0	522\\
	10.499	15.499	0	523\\
	nan	nan	0	524\\
	10.501	15.499	0	525\\
	10.501	15.499	0	526\\
	11.499	15.499	0	527\\
	11.499	15.499	0	528\\
	nan	nan	0	529\\
	11.501	15.499	0	530\\
	11.501	15.499	0	531\\
	12.499	15.499	0	532\\
	12.499	15.499	0	533\\
	nan	nan	0	534\\
	12.501	15.499	0	535\\
	12.501	15.499	29	536\\
	13.499	15.499	29	537\\
	13.499	15.499	0	538\\
	nan	nan	0	539\\
	7.501	15.499	0	540\\
	7.501	15.499	0	541\\
	8.499	15.499	0	542\\
	8.499	15.499	0	543\\
	nan	nan	0	544\\
	8.501	15.499	0	545\\
	8.501	15.499	0	546\\
	9.499	15.499	0	547\\
	9.499	15.499	0	548\\
	nan	nan	0	549\\
	9.501	15.499	0	550\\
	9.501	15.499	0	551\\
	10.499	15.499	0	552\\
	10.499	15.499	0	553\\
	nan	nan	0	554\\
	10.501	15.499	0	555\\
	10.501	15.499	0	556\\
	11.499	15.499	0	557\\
	11.499	15.499	0	558\\
	nan	nan	0	559\\
	11.501	15.499	0	560\\
	11.501	15.499	0	561\\
	12.499	15.499	0	562\\
	12.499	15.499	0	563\\
	nan	nan	0	564\\
	12.501	15.499	0	565\\
	12.501	15.499	0	566\\
	13.499	15.499	0	567\\
	13.499	15.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	7.501	15.501	0	600\\
	7.501	15.501	0	601\\
	8.499	15.501	0	602\\
	8.499	15.501	0	603\\
	nan	nan	0	604\\
	8.501	15.501	0	605\\
	8.501	15.501	0	606\\
	9.499	15.501	0	607\\
	9.499	15.501	0	608\\
	nan	nan	0	609\\
	9.501	15.501	0	610\\
	9.501	15.501	0	611\\
	10.499	15.501	0	612\\
	10.499	15.501	0	613\\
	nan	nan	0	614\\
	10.501	15.501	0	615\\
	10.501	15.501	0	616\\
	11.499	15.501	0	617\\
	11.499	15.501	0	618\\
	nan	nan	0	619\\
	11.501	15.501	0	620\\
	11.501	15.501	0	621\\
	12.499	15.501	0	622\\
	12.499	15.501	0	623\\
	nan	nan	0	624\\
	12.501	15.501	0	625\\
	12.501	15.501	0	626\\
	13.499	15.501	0	627\\
	13.499	15.501	0	628\\
	nan	nan	0	629\\
	7.501	15.501	0	630\\
	7.501	15.501	0	631\\
	8.499	15.501	0	632\\
	8.499	15.501	0	633\\
	nan	nan	0	634\\
	8.501	15.501	0	635\\
	8.501	15.501	0	636\\
	9.499	15.501	0	637\\
	9.499	15.501	0	638\\
	nan	nan	0	639\\
	9.501	15.501	0	640\\
	9.501	15.501	0	641\\
	10.499	15.501	0	642\\
	10.499	15.501	0	643\\
	nan	nan	0	644\\
	10.501	15.501	0	645\\
	10.501	15.501	0	646\\
	11.499	15.501	0	647\\
	11.499	15.501	0	648\\
	nan	nan	0	649\\
	11.501	15.501	0	650\\
	11.501	15.501	40	651\\
	12.499	15.501	40	652\\
	12.499	15.501	0	653\\
	nan	nan	0	654\\
	12.501	15.501	0	655\\
	12.501	15.501	4160	656\\
	13.499	15.501	4160	657\\
	13.499	15.501	0	658\\
	nan	nan	0	659\\
	7.501	16.499	0	660\\
	7.501	16.499	0	661\\
	8.499	16.499	0	662\\
	8.499	16.499	0	663\\
	nan	nan	0	664\\
	8.501	16.499	0	665\\
	8.501	16.499	0	666\\
	9.499	16.499	0	667\\
	9.499	16.499	0	668\\
	nan	nan	0	669\\
	9.501	16.499	0	670\\
	9.501	16.499	0	671\\
	10.499	16.499	0	672\\
	10.499	16.499	0	673\\
	nan	nan	0	674\\
	10.501	16.499	0	675\\
	10.501	16.499	0	676\\
	11.499	16.499	0	677\\
	11.499	16.499	0	678\\
	nan	nan	0	679\\
	11.501	16.499	0	680\\
	11.501	16.499	40	681\\
	12.499	16.499	40	682\\
	12.499	16.499	0	683\\
	nan	nan	0	684\\
	12.501	16.499	0	685\\
	12.501	16.499	4160	686\\
	13.499	16.499	4160	687\\
	13.499	16.499	0	688\\
	nan	nan	0	689\\
	7.501	16.499	0	690\\
	7.501	16.499	0	691\\
	8.499	16.499	0	692\\
	8.499	16.499	0	693\\
	nan	nan	0	694\\
	8.501	16.499	0	695\\
	8.501	16.499	0	696\\
	9.499	16.499	0	697\\
	9.499	16.499	0	698\\
	nan	nan	0	699\\
	9.501	16.499	0	700\\
	9.501	16.499	0	701\\
	10.499	16.499	0	702\\
	10.499	16.499	0	703\\
	nan	nan	0	704\\
	10.501	16.499	0	705\\
	10.501	16.499	0	706\\
	11.499	16.499	0	707\\
	11.499	16.499	0	708\\
	nan	nan	0	709\\
	11.501	16.499	0	710\\
	11.501	16.499	0	711\\
	12.499	16.499	0	712\\
	12.499	16.499	0	713\\
	nan	nan	0	714\\
	12.501	16.499	0	715\\
	12.501	16.499	0	716\\
	13.499	16.499	0	717\\
	13.499	16.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	7.501	16.501	0	750\\
	7.501	16.501	0	751\\
	8.499	16.501	0	752\\
	8.499	16.501	0	753\\
	nan	nan	0	754\\
	8.501	16.501	0	755\\
	8.501	16.501	0	756\\
	9.499	16.501	0	757\\
	9.499	16.501	0	758\\
	nan	nan	0	759\\
	9.501	16.501	0	760\\
	9.501	16.501	0	761\\
	10.499	16.501	0	762\\
	10.499	16.501	0	763\\
	nan	nan	0	764\\
	10.501	16.501	0	765\\
	10.501	16.501	0	766\\
	11.499	16.501	0	767\\
	11.499	16.501	0	768\\
	nan	nan	0	769\\
	11.501	16.501	0	770\\
	11.501	16.501	0	771\\
	12.499	16.501	0	772\\
	12.499	16.501	0	773\\
	nan	nan	0	774\\
	12.501	16.501	0	775\\
	12.501	16.501	0	776\\
	13.499	16.501	0	777\\
	13.499	16.501	0	778\\
	nan	nan	0	779\\
	7.501	16.501	0	780\\
	7.501	16.501	0	781\\
	8.499	16.501	0	782\\
	8.499	16.501	0	783\\
	nan	nan	0	784\\
	8.501	16.501	0	785\\
	8.501	16.501	0	786\\
	9.499	16.501	0	787\\
	9.499	16.501	0	788\\
	nan	nan	0	789\\
	9.501	16.501	0	790\\
	9.501	16.501	0	791\\
	10.499	16.501	0	792\\
	10.499	16.501	0	793\\
	nan	nan	0	794\\
	10.501	16.501	0	795\\
	10.501	16.501	17	796\\
	11.499	16.501	17	797\\
	11.499	16.501	0	798\\
	nan	nan	0	799\\
	11.501	16.501	0	800\\
	11.501	16.501	3254	801\\
	12.499	16.501	3254	802\\
	12.499	16.501	0	803\\
	nan	nan	0	804\\
	12.501	16.501	0	805\\
	12.501	16.501	0	806\\
	13.499	16.501	0	807\\
	13.499	16.501	0	808\\
	nan	nan	0	809\\
	7.501	17.499	0	810\\
	7.501	17.499	0	811\\
	8.499	17.499	0	812\\
	8.499	17.499	0	813\\
	nan	nan	0	814\\
	8.501	17.499	0	815\\
	8.501	17.499	0	816\\
	9.499	17.499	0	817\\
	9.499	17.499	0	818\\
	nan	nan	0	819\\
	9.501	17.499	0	820\\
	9.501	17.499	0	821\\
	10.499	17.499	0	822\\
	10.499	17.499	0	823\\
	nan	nan	0	824\\
	10.501	17.499	0	825\\
	10.501	17.499	17	826\\
	11.499	17.499	17	827\\
	11.499	17.499	0	828\\
	nan	nan	0	829\\
	11.501	17.499	0	830\\
	11.501	17.499	3254	831\\
	12.499	17.499	3254	832\\
	12.499	17.499	0	833\\
	nan	nan	0	834\\
	12.501	17.499	0	835\\
	12.501	17.499	0	836\\
	13.499	17.499	0	837\\
	13.499	17.499	0	838\\
	nan	nan	0	839\\
	7.501	17.499	0	840\\
	7.501	17.499	0	841\\
	8.499	17.499	0	842\\
	8.499	17.499	0	843\\
	nan	nan	0	844\\
	8.501	17.499	0	845\\
	8.501	17.499	0	846\\
	9.499	17.499	0	847\\
	9.499	17.499	0	848\\
	nan	nan	0	849\\
	9.501	17.499	0	850\\
	9.501	17.499	0	851\\
	10.499	17.499	0	852\\
	10.499	17.499	0	853\\
	nan	nan	0	854\\
	10.501	17.499	0	855\\
	10.501	17.499	0	856\\
	11.499	17.499	0	857\\
	11.499	17.499	0	858\\
	nan	nan	0	859\\
	11.501	17.499	0	860\\
	11.501	17.499	0	861\\
	12.499	17.499	0	862\\
	12.499	17.499	0	863\\
	nan	nan	0	864\\
	12.501	17.499	0	865\\
	12.501	17.499	0	866\\
	13.499	17.499	0	867\\
	13.499	17.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
% \addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
%\end{axis}
\end{tikzpicture}%

==> plots/Revised_Best_Card_Set_delta_d_4_SNR_50.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.6, width=3.284in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
colormap={patchmap}{[1pt] rgb(0pt)=(0.75,0.85,0.95); rgb(899pt)=(0.75,0.85,0.95)},
xmin=7.2,
xmax=13.8,
xtick={ 8,  9, 10, 11, 12, 13},
tick align=outside,
xticklabel style = {font=\footnotesize},
xlabel style={font=\color{white!15!black}},
xlabel style = {font=\small},
xlabel={$|\mathcal{P}_{1}^{\star}|$},
ymin=11.2,
ymax=17.8,
ytick={12, 13, 14, 15, 16, 17},
yticklabel style = {font=\footnotesize},
ylabel style={font=\color{white!15!black}},
ylabel style = {font=\small},
ylabel={$|\mathcal{P}_{2}^{\star}|$},
zmin=0,
zmax=4300,
zlabel style={font=\color{white!15!black}},
zlabel style = {font=\small},
zticklabel style = {font=\footnotesize},
zlabel={Frequency},
view={-37.5}{30},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\Delta D=\:$4, $\mathsf{SNR}=\:$50 dB},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={at={(1.03,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
shader=flat corner, draw=black, mesh/rows=30]
table[row sep=crcr, colormap name=surfmap, point meta=\thisrow{c}] {%
	%
	x	y	z	c\\
	7.501	11.501	0	0\\
	7.501	11.501	0	1\\
	8.499	11.501	0	2\\
	8.499	11.501	0	3\\
	nan	nan	0	4\\
	8.501	11.501	0	5\\
	8.501	11.501	0	6\\
	9.499	11.501	0	7\\
	9.499	11.501	0	8\\
	nan	nan	0	9\\
	9.501	11.501	0	10\\
	9.501	11.501	0	11\\
	10.499	11.501	0	12\\
	10.499	11.501	0	13\\
	nan	nan	0	14\\
	10.501	11.501	0	15\\
	10.501	11.501	0	16\\
	11.499	11.501	0	17\\
	11.499	11.501	0	18\\
	nan	nan	0	19\\
	11.501	11.501	0	20\\
	11.501	11.501	0	21\\
	12.499	11.501	0	22\\
	12.499	11.501	0	23\\
	nan	nan	0	24\\
	12.501	11.501	0	25\\
	12.501	11.501	0	26\\
	13.499	11.501	0	27\\
	13.499	11.501	0	28\\
	nan	nan	0	29\\
	7.501	11.501	0	30\\
	7.501	11.501	0	31\\
	8.499	11.501	0	32\\
	8.499	11.501	0	33\\
	nan	nan	0	34\\
	8.501	11.501	0	35\\
	8.501	11.501	0	36\\
	9.499	11.501	0	37\\
	9.499	11.501	0	38\\
	nan	nan	0	39\\
	9.501	11.501	0	40\\
	9.501	11.501	0	41\\
	10.499	11.501	0	42\\
	10.499	11.501	0	43\\
	nan	nan	0	44\\
	10.501	11.501	0	45\\
	10.501	11.501	0	46\\
	11.499	11.501	0	47\\
	11.499	11.501	0	48\\
	nan	nan	0	49\\
	11.501	11.501	0	50\\
	11.501	11.501	0	51\\
	12.499	11.501	0	52\\
	12.499	11.501	0	53\\
	nan	nan	0	54\\
	12.501	11.501	0	55\\
	12.501	11.501	0	56\\
	13.499	11.501	0	57\\
	13.499	11.501	0	58\\
	nan	nan	0	59\\
	7.501	12.499	0	60\\
	7.501	12.499	0	61\\
	8.499	12.499	0	62\\
	8.499	12.499	0	63\\
	nan	nan	0	64\\
	8.501	12.499	0	65\\
	8.501	12.499	0	66\\
	9.499	12.499	0	67\\
	9.499	12.499	0	68\\
	nan	nan	0	69\\
	9.501	12.499	0	70\\
	9.501	12.499	0	71\\
	10.499	12.499	0	72\\
	10.499	12.499	0	73\\
	nan	nan	0	74\\
	10.501	12.499	0	75\\
	10.501	12.499	0	76\\
	11.499	12.499	0	77\\
	11.499	12.499	0	78\\
	nan	nan	0	79\\
	11.501	12.499	0	80\\
	11.501	12.499	0	81\\
	12.499	12.499	0	82\\
	12.499	12.499	0	83\\
	nan	nan	0	84\\
	12.501	12.499	0	85\\
	12.501	12.499	0	86\\
	13.499	12.499	0	87\\
	13.499	12.499	0	88\\
	nan	nan	0	89\\
	7.501	12.499	0	90\\
	7.501	12.499	0	91\\
	8.499	12.499	0	92\\
	8.499	12.499	0	93\\
	nan	nan	0	94\\
	8.501	12.499	0	95\\
	8.501	12.499	0	96\\
	9.499	12.499	0	97\\
	9.499	12.499	0	98\\
	nan	nan	0	99\\
	9.501	12.499	0	100\\
	9.501	12.499	0	101\\
	10.499	12.499	0	102\\
	10.499	12.499	0	103\\
	nan	nan	0	104\\
	10.501	12.499	0	105\\
	10.501	12.499	0	106\\
	11.499	12.499	0	107\\
	11.499	12.499	0	108\\
	nan	nan	0	109\\
	11.501	12.499	0	110\\
	11.501	12.499	0	111\\
	12.499	12.499	0	112\\
	12.499	12.499	0	113\\
	nan	nan	0	114\\
	12.501	12.499	0	115\\
	12.501	12.499	0	116\\
	13.499	12.499	0	117\\
	13.499	12.499	0	118\\
	nan	nan	0	119\\
	nan	nan	0	120\\
	nan	nan	0	121\\
	nan	nan	0	122\\
	nan	nan	0	123\\
	nan	nan	0	124\\
	nan	nan	0	125\\
	nan	nan	0	126\\
	nan	nan	0	127\\
	nan	nan	0	128\\
	nan	nan	0	129\\
	nan	nan	0	130\\
	nan	nan	0	131\\
	nan	nan	0	132\\
	nan	nan	0	133\\
	nan	nan	0	134\\
	nan	nan	0	135\\
	nan	nan	0	136\\
	nan	nan	0	137\\
	nan	nan	0	138\\
	nan	nan	0	139\\
	nan	nan	0	140\\
	nan	nan	0	141\\
	nan	nan	0	142\\
	nan	nan	0	143\\
	nan	nan	0	144\\
	nan	nan	0	145\\
	nan	nan	0	146\\
	nan	nan	0	147\\
	nan	nan	0	148\\
	nan	nan	0	149\\
	7.501	12.501	0	150\\
	7.501	12.501	0	151\\
	8.499	12.501	0	152\\
	8.499	12.501	0	153\\
	nan	nan	0	154\\
	8.501	12.501	0	155\\
	8.501	12.501	0	156\\
	9.499	12.501	0	157\\
	9.499	12.501	0	158\\
	nan	nan	0	159\\
	9.501	12.501	0	160\\
	9.501	12.501	0	161\\
	10.499	12.501	0	162\\
	10.499	12.501	0	163\\
	nan	nan	0	164\\
	10.501	12.501	0	165\\
	10.501	12.501	0	166\\
	11.499	12.501	0	167\\
	11.499	12.501	0	168\\
	nan	nan	0	169\\
	11.501	12.501	0	170\\
	11.501	12.501	0	171\\
	12.499	12.501	0	172\\
	12.499	12.501	0	173\\
	nan	nan	0	174\\
	12.501	12.501	0	175\\
	12.501	12.501	0	176\\
	13.499	12.501	0	177\\
	13.499	12.501	0	178\\
	nan	nan	0	179\\
	7.501	12.501	0	180\\
	7.501	12.501	0	181\\
	8.499	12.501	0	182\\
	8.499	12.501	0	183\\
	nan	nan	0	184\\
	8.501	12.501	0	185\\
	8.501	12.501	0	186\\
	9.499	12.501	0	187\\
	9.499	12.501	0	188\\
	nan	nan	0	189\\
	9.501	12.501	0	190\\
	9.501	12.501	0	191\\
	10.499	12.501	0	192\\
	10.499	12.501	0	193\\
	nan	nan	0	194\\
	10.501	12.501	0	195\\
	10.501	12.501	0	196\\
	11.499	12.501	0	197\\
	11.499	12.501	0	198\\
	nan	nan	0	199\\
	11.501	12.501	0	200\\
	11.501	12.501	0	201\\
	12.499	12.501	0	202\\
	12.499	12.501	0	203\\
	nan	nan	0	204\\
	12.501	12.501	0	205\\
	12.501	12.501	0	206\\
	13.499	12.501	0	207\\
	13.499	12.501	0	208\\
	nan	nan	0	209\\
	7.501	13.499	0	210\\
	7.501	13.499	0	211\\
	8.499	13.499	0	212\\
	8.499	13.499	0	213\\
	nan	nan	0	214\\
	8.501	13.499	0	215\\
	8.501	13.499	0	216\\
	9.499	13.499	0	217\\
	9.499	13.499	0	218\\
	nan	nan	0	219\\
	9.501	13.499	0	220\\
	9.501	13.499	0	221\\
	10.499	13.499	0	222\\
	10.499	13.499	0	223\\
	nan	nan	0	224\\
	10.501	13.499	0	225\\
	10.501	13.499	0	226\\
	11.499	13.499	0	227\\
	11.499	13.499	0	228\\
	nan	nan	0	229\\
	11.501	13.499	0	230\\
	11.501	13.499	0	231\\
	12.499	13.499	0	232\\
	12.499	13.499	0	233\\
	nan	nan	0	234\\
	12.501	13.499	0	235\\
	12.501	13.499	0	236\\
	13.499	13.499	0	237\\
	13.499	13.499	0	238\\
	nan	nan	0	239\\
	7.501	13.499	0	240\\
	7.501	13.499	0	241\\
	8.499	13.499	0	242\\
	8.499	13.499	0	243\\
	nan	nan	0	244\\
	8.501	13.499	0	245\\
	8.501	13.499	0	246\\
	9.499	13.499	0	247\\
	9.499	13.499	0	248\\
	nan	nan	0	249\\
	9.501	13.499	0	250\\
	9.501	13.499	0	251\\
	10.499	13.499	0	252\\
	10.499	13.499	0	253\\
	nan	nan	0	254\\
	10.501	13.499	0	255\\
	10.501	13.499	0	256\\
	11.499	13.499	0	257\\
	11.499	13.499	0	258\\
	nan	nan	0	259\\
	11.501	13.499	0	260\\
	11.501	13.499	0	261\\
	12.499	13.499	0	262\\
	12.499	13.499	0	263\\
	nan	nan	0	264\\
	12.501	13.499	0	265\\
	12.501	13.499	0	266\\
	13.499	13.499	0	267\\
	13.499	13.499	0	268\\
	nan	nan	0	269\\
	nan	nan	0	270\\
	nan	nan	0	271\\
	nan	nan	0	272\\
	nan	nan	0	273\\
	nan	nan	0	274\\
	nan	nan	0	275\\
	nan	nan	0	276\\
	nan	nan	0	277\\
	nan	nan	0	278\\
	nan	nan	0	279\\
	nan	nan	0	280\\
	nan	nan	0	281\\
	nan	nan	0	282\\
	nan	nan	0	283\\
	nan	nan	0	284\\
	nan	nan	0	285\\
	nan	nan	0	286\\
	nan	nan	0	287\\
	nan	nan	0	288\\
	nan	nan	0	289\\
	nan	nan	0	290\\
	nan	nan	0	291\\
	nan	nan	0	292\\
	nan	nan	0	293\\
	nan	nan	0	294\\
	nan	nan	0	295\\
	nan	nan	0	296\\
	nan	nan	0	297\\
	nan	nan	0	298\\
	nan	nan	0	299\\
	7.501	13.501	0	300\\
	7.501	13.501	0	301\\
	8.499	13.501	0	302\\
	8.499	13.501	0	303\\
	nan	nan	0	304\\
	8.501	13.501	0	305\\
	8.501	13.501	0	306\\
	9.499	13.501	0	307\\
	9.499	13.501	0	308\\
	nan	nan	0	309\\
	9.501	13.501	0	310\\
	9.501	13.501	0	311\\
	10.499	13.501	0	312\\
	10.499	13.501	0	313\\
	nan	nan	0	314\\
	10.501	13.501	0	315\\
	10.501	13.501	0	316\\
	11.499	13.501	0	317\\
	11.499	13.501	0	318\\
	nan	nan	0	319\\
	11.501	13.501	0	320\\
	11.501	13.501	0	321\\
	12.499	13.501	0	322\\
	12.499	13.501	0	323\\
	nan	nan	0	324\\
	12.501	13.501	0	325\\
	12.501	13.501	0	326\\
	13.499	13.501	0	327\\
	13.499	13.501	0	328\\
	nan	nan	0	329\\
	7.501	13.501	0	330\\
	7.501	13.501	0	331\\
	8.499	13.501	0	332\\
	8.499	13.501	0	333\\
	nan	nan	0	334\\
	8.501	13.501	0	335\\
	8.501	13.501	0	336\\
	9.499	13.501	0	337\\
	9.499	13.501	0	338\\
	nan	nan	0	339\\
	9.501	13.501	0	340\\
	9.501	13.501	0	341\\
	10.499	13.501	0	342\\
	10.499	13.501	0	343\\
	nan	nan	0	344\\
	10.501	13.501	0	345\\
	10.501	13.501	0	346\\
	11.499	13.501	0	347\\
	11.499	13.501	0	348\\
	nan	nan	0	349\\
	11.501	13.501	0	350\\
	11.501	13.501	0	351\\
	12.499	13.501	0	352\\
	12.499	13.501	0	353\\
	nan	nan	0	354\\
	12.501	13.501	0	355\\
	12.501	13.501	0	356\\
	13.499	13.501	0	357\\
	13.499	13.501	0	358\\
	nan	nan	0	359\\
	7.501	14.499	0	360\\
	7.501	14.499	0	361\\
	8.499	14.499	0	362\\
	8.499	14.499	0	363\\
	nan	nan	0	364\\
	8.501	14.499	0	365\\
	8.501	14.499	0	366\\
	9.499	14.499	0	367\\
	9.499	14.499	0	368\\
	nan	nan	0	369\\
	9.501	14.499	0	370\\
	9.501	14.499	0	371\\
	10.499	14.499	0	372\\
	10.499	14.499	0	373\\
	nan	nan	0	374\\
	10.501	14.499	0	375\\
	10.501	14.499	0	376\\
	11.499	14.499	0	377\\
	11.499	14.499	0	378\\
	nan	nan	0	379\\
	11.501	14.499	0	380\\
	11.501	14.499	0	381\\
	12.499	14.499	0	382\\
	12.499	14.499	0	383\\
	nan	nan	0	384\\
	12.501	14.499	0	385\\
	12.501	14.499	0	386\\
	13.499	14.499	0	387\\
	13.499	14.499	0	388\\
	nan	nan	0	389\\
	7.501	14.499	0	390\\
	7.501	14.499	0	391\\
	8.499	14.499	0	392\\
	8.499	14.499	0	393\\
	nan	nan	0	394\\
	8.501	14.499	0	395\\
	8.501	14.499	0	396\\
	9.499	14.499	0	397\\
	9.499	14.499	0	398\\
	nan	nan	0	399\\
	9.501	14.499	0	400\\
	9.501	14.499	0	401\\
	10.499	14.499	0	402\\
	10.499	14.499	0	403\\
	nan	nan	0	404\\
	10.501	14.499	0	405\\
	10.501	14.499	0	406\\
	11.499	14.499	0	407\\
	11.499	14.499	0	408\\
	nan	nan	0	409\\
	11.501	14.499	0	410\\
	11.501	14.499	0	411\\
	12.499	14.499	0	412\\
	12.499	14.499	0	413\\
	nan	nan	0	414\\
	12.501	14.499	0	415\\
	12.501	14.499	0	416\\
	13.499	14.499	0	417\\
	13.499	14.499	0	418\\
	nan	nan	0	419\\
	nan	nan	0	420\\
	nan	nan	0	421\\
	nan	nan	0	422\\
	nan	nan	0	423\\
	nan	nan	0	424\\
	nan	nan	0	425\\
	nan	nan	0	426\\
	nan	nan	0	427\\
	nan	nan	0	428\\
	nan	nan	0	429\\
	nan	nan	0	430\\
	nan	nan	0	431\\
	nan	nan	0	432\\
	nan	nan	0	433\\
	nan	nan	0	434\\
	nan	nan	0	435\\
	nan	nan	0	436\\
	nan	nan	0	437\\
	nan	nan	0	438\\
	nan	nan	0	439\\
	nan	nan	0	440\\
	nan	nan	0	441\\
	nan	nan	0	442\\
	nan	nan	0	443\\
	nan	nan	0	444\\
	nan	nan	0	445\\
	nan	nan	0	446\\
	nan	nan	0	447\\
	nan	nan	0	448\\
	nan	nan	0	449\\
	7.501	14.501	0	450\\
	7.501	14.501	0	451\\
	8.499	14.501	0	452\\
	8.499	14.501	0	453\\
	nan	nan	0	454\\
	8.501	14.501	0	455\\
	8.501	14.501	0	456\\
	9.499	14.501	0	457\\
	9.499	14.501	0	458\\
	nan	nan	0	459\\
	9.501	14.501	0	460\\
	9.501	14.501	0	461\\
	10.499	14.501	0	462\\
	10.499	14.501	0	463\\
	nan	nan	0	464\\
	10.501	14.501	0	465\\
	10.501	14.501	0	466\\
	11.499	14.501	0	467\\
	11.499	14.501	0	468\\
	nan	nan	0	469\\
	11.501	14.501	0	470\\
	11.501	14.501	0	471\\
	12.499	14.501	0	472\\
	12.499	14.501	0	473\\
	nan	nan	0	474\\
	12.501	14.501	0	475\\
	12.501	14.501	0	476\\
	13.499	14.501	0	477\\
	13.499	14.501	0	478\\
	nan	nan	0	479\\
	7.501	14.501	0	480\\
	7.501	14.501	0	481\\
	8.499	14.501	0	482\\
	8.499	14.501	0	483\\
	nan	nan	0	484\\
	8.501	14.501	0	485\\
	8.501	14.501	0	486\\
	9.499	14.501	0	487\\
	9.499	14.501	0	488\\
	nan	nan	0	489\\
	9.501	14.501	0	490\\
	9.501	14.501	0	491\\
	10.499	14.501	0	492\\
	10.499	14.501	0	493\\
	nan	nan	0	494\\
	10.501	14.501	0	495\\
	10.501	14.501	0	496\\
	11.499	14.501	0	497\\
	11.499	14.501	0	498\\
	nan	nan	0	499\\
	11.501	14.501	0	500\\
	11.501	14.501	0	501\\
	12.499	14.501	0	502\\
	12.499	14.501	0	503\\
	nan	nan	0	504\\
	12.501	14.501	0	505\\
	12.501	14.501	0	506\\
	13.499	14.501	0	507\\
	13.499	14.501	0	508\\
	nan	nan	0	509\\
	7.501	15.499	0	510\\
	7.501	15.499	0	511\\
	8.499	15.499	0	512\\
	8.499	15.499	0	513\\
	nan	nan	0	514\\
	8.501	15.499	0	515\\
	8.501	15.499	0	516\\
	9.499	15.499	0	517\\
	9.499	15.499	0	518\\
	nan	nan	0	519\\
	9.501	15.499	0	520\\
	9.501	15.499	0	521\\
	10.499	15.499	0	522\\
	10.499	15.499	0	523\\
	nan	nan	0	524\\
	10.501	15.499	0	525\\
	10.501	15.499	0	526\\
	11.499	15.499	0	527\\
	11.499	15.499	0	528\\
	nan	nan	0	529\\
	11.501	15.499	0	530\\
	11.501	15.499	0	531\\
	12.499	15.499	0	532\\
	12.499	15.499	0	533\\
	nan	nan	0	534\\
	12.501	15.499	0	535\\
	12.501	15.499	0	536\\
	13.499	15.499	0	537\\
	13.499	15.499	0	538\\
	nan	nan	0	539\\
	7.501	15.499	0	540\\
	7.501	15.499	0	541\\
	8.499	15.499	0	542\\
	8.499	15.499	0	543\\
	nan	nan	0	544\\
	8.501	15.499	0	545\\
	8.501	15.499	0	546\\
	9.499	15.499	0	547\\
	9.499	15.499	0	548\\
	nan	nan	0	549\\
	9.501	15.499	0	550\\
	9.501	15.499	0	551\\
	10.499	15.499	0	552\\
	10.499	15.499	0	553\\
	nan	nan	0	554\\
	10.501	15.499	0	555\\
	10.501	15.499	0	556\\
	11.499	15.499	0	557\\
	11.499	15.499	0	558\\
	nan	nan	0	559\\
	11.501	15.499	0	560\\
	11.501	15.499	0	561\\
	12.499	15.499	0	562\\
	12.499	15.499	0	563\\
	nan	nan	0	564\\
	12.501	15.499	0	565\\
	12.501	15.499	0	566\\
	13.499	15.499	0	567\\
	13.499	15.499	0	568\\
	nan	nan	0	569\\
	nan	nan	0	570\\
	nan	nan	0	571\\
	nan	nan	0	572\\
	nan	nan	0	573\\
	nan	nan	0	574\\
	nan	nan	0	575\\
	nan	nan	0	576\\
	nan	nan	0	577\\
	nan	nan	0	578\\
	nan	nan	0	579\\
	nan	nan	0	580\\
	nan	nan	0	581\\
	nan	nan	0	582\\
	nan	nan	0	583\\
	nan	nan	0	584\\
	nan	nan	0	585\\
	nan	nan	0	586\\
	nan	nan	0	587\\
	nan	nan	0	588\\
	nan	nan	0	589\\
	nan	nan	0	590\\
	nan	nan	0	591\\
	nan	nan	0	592\\
	nan	nan	0	593\\
	nan	nan	0	594\\
	nan	nan	0	595\\
	nan	nan	0	596\\
	nan	nan	0	597\\
	nan	nan	0	598\\
	nan	nan	0	599\\
	7.501	15.501	0	600\\
	7.501	15.501	0	601\\
	8.499	15.501	0	602\\
	8.499	15.501	0	603\\
	nan	nan	0	604\\
	8.501	15.501	0	605\\
	8.501	15.501	0	606\\
	9.499	15.501	0	607\\
	9.499	15.501	0	608\\
	nan	nan	0	609\\
	9.501	15.501	0	610\\
	9.501	15.501	0	611\\
	10.499	15.501	0	612\\
	10.499	15.501	0	613\\
	nan	nan	0	614\\
	10.501	15.501	0	615\\
	10.501	15.501	0	616\\
	11.499	15.501	0	617\\
	11.499	15.501	0	618\\
	nan	nan	0	619\\
	11.501	15.501	0	620\\
	11.501	15.501	0	621\\
	12.499	15.501	0	622\\
	12.499	15.501	0	623\\
	nan	nan	0	624\\
	12.501	15.501	0	625\\
	12.501	15.501	0	626\\
	13.499	15.501	0	627\\
	13.499	15.501	0	628\\
	nan	nan	0	629\\
	7.501	15.501	0	630\\
	7.501	15.501	0	631\\
	8.499	15.501	0	632\\
	8.499	15.501	0	633\\
	nan	nan	0	634\\
	8.501	15.501	0	635\\
	8.501	15.501	0	636\\
	9.499	15.501	0	637\\
	9.499	15.501	0	638\\
	nan	nan	0	639\\
	9.501	15.501	0	640\\
	9.501	15.501	0	641\\
	10.499	15.501	0	642\\
	10.499	15.501	0	643\\
	nan	nan	0	644\\
	10.501	15.501	0	645\\
	10.501	15.501	0	646\\
	11.499	15.501	0	647\\
	11.499	15.501	0	648\\
	nan	nan	0	649\\
	11.501	15.501	0	650\\
	11.501	15.501	0	651\\
	12.499	15.501	0	652\\
	12.499	15.501	0	653\\
	nan	nan	0	654\\
	12.501	15.501	0	655\\
	12.501	15.501	4215	656\\
	13.499	15.501	4215	657\\
	13.499	15.501	0	658\\
	nan	nan	0	659\\
	7.501	16.499	0	660\\
	7.501	16.499	0	661\\
	8.499	16.499	0	662\\
	8.499	16.499	0	663\\
	nan	nan	0	664\\
	8.501	16.499	0	665\\
	8.501	16.499	0	666\\
	9.499	16.499	0	667\\
	9.499	16.499	0	668\\
	nan	nan	0	669\\
	9.501	16.499	0	670\\
	9.501	16.499	0	671\\
	10.499	16.499	0	672\\
	10.499	16.499	0	673\\
	nan	nan	0	674\\
	10.501	16.499	0	675\\
	10.501	16.499	0	676\\
	11.499	16.499	0	677\\
	11.499	16.499	0	678\\
	nan	nan	0	679\\
	11.501	16.499	0	680\\
	11.501	16.499	0	681\\
	12.499	16.499	0	682\\
	12.499	16.499	0	683\\
	nan	nan	0	684\\
	12.501	16.499	0	685\\
	12.501	16.499	4215	686\\
	13.499	16.499	4215	687\\
	13.499	16.499	0	688\\
	nan	nan	0	689\\
	7.501	16.499	0	690\\
	7.501	16.499	0	691\\
	8.499	16.499	0	692\\
	8.499	16.499	0	693\\
	nan	nan	0	694\\
	8.501	16.499	0	695\\
	8.501	16.499	0	696\\
	9.499	16.499	0	697\\
	9.499	16.499	0	698\\
	nan	nan	0	699\\
	9.501	16.499	0	700\\
	9.501	16.499	0	701\\
	10.499	16.499	0	702\\
	10.499	16.499	0	703\\
	nan	nan	0	704\\
	10.501	16.499	0	705\\
	10.501	16.499	0	706\\
	11.499	16.499	0	707\\
	11.499	16.499	0	708\\
	nan	nan	0	709\\
	11.501	16.499	0	710\\
	11.501	16.499	0	711\\
	12.499	16.499	0	712\\
	12.499	16.499	0	713\\
	nan	nan	0	714\\
	12.501	16.499	0	715\\
	12.501	16.499	0	716\\
	13.499	16.499	0	717\\
	13.499	16.499	0	718\\
	nan	nan	0	719\\
	nan	nan	0	720\\
	nan	nan	0	721\\
	nan	nan	0	722\\
	nan	nan	0	723\\
	nan	nan	0	724\\
	nan	nan	0	725\\
	nan	nan	0	726\\
	nan	nan	0	727\\
	nan	nan	0	728\\
	nan	nan	0	729\\
	nan	nan	0	730\\
	nan	nan	0	731\\
	nan	nan	0	732\\
	nan	nan	0	733\\
	nan	nan	0	734\\
	nan	nan	0	735\\
	nan	nan	0	736\\
	nan	nan	0	737\\
	nan	nan	0	738\\
	nan	nan	0	739\\
	nan	nan	0	740\\
	nan	nan	0	741\\
	nan	nan	0	742\\
	nan	nan	0	743\\
	nan	nan	0	744\\
	nan	nan	0	745\\
	nan	nan	0	746\\
	nan	nan	0	747\\
	nan	nan	0	748\\
	nan	nan	0	749\\
	7.501	16.501	0	750\\
	7.501	16.501	0	751\\
	8.499	16.501	0	752\\
	8.499	16.501	0	753\\
	nan	nan	0	754\\
	8.501	16.501	0	755\\
	8.501	16.501	0	756\\
	9.499	16.501	0	757\\
	9.499	16.501	0	758\\
	nan	nan	0	759\\
	9.501	16.501	0	760\\
	9.501	16.501	0	761\\
	10.499	16.501	0	762\\
	10.499	16.501	0	763\\
	nan	nan	0	764\\
	10.501	16.501	0	765\\
	10.501	16.501	0	766\\
	11.499	16.501	0	767\\
	11.499	16.501	0	768\\
	nan	nan	0	769\\
	11.501	16.501	0	770\\
	11.501	16.501	0	771\\
	12.499	16.501	0	772\\
	12.499	16.501	0	773\\
	nan	nan	0	774\\
	12.501	16.501	0	775\\
	12.501	16.501	0	776\\
	13.499	16.501	0	777\\
	13.499	16.501	0	778\\
	nan	nan	0	779\\
	7.501	16.501	0	780\\
	7.501	16.501	0	781\\
	8.499	16.501	0	782\\
	8.499	16.501	0	783\\
	nan	nan	0	784\\
	8.501	16.501	0	785\\
	8.501	16.501	0	786\\
	9.499	16.501	0	787\\
	9.499	16.501	0	788\\
	nan	nan	0	789\\
	9.501	16.501	0	790\\
	9.501	16.501	0	791\\
	10.499	16.501	0	792\\
	10.499	16.501	0	793\\
	nan	nan	0	794\\
	10.501	16.501	0	795\\
	10.501	16.501	0	796\\
	11.499	16.501	0	797\\
	11.499	16.501	0	798\\
	nan	nan	0	799\\
	11.501	16.501	0	800\\
	11.501	16.501	3285	801\\
	12.499	16.501	3285	802\\
	12.499	16.501	0	803\\
	nan	nan	0	804\\
	12.501	16.501	0	805\\
	12.501	16.501	0	806\\
	13.499	16.501	0	807\\
	13.499	16.501	0	808\\
	nan	nan	0	809\\
	7.501	17.499	0	810\\
	7.501	17.499	0	811\\
	8.499	17.499	0	812\\
	8.499	17.499	0	813\\
	nan	nan	0	814\\
	8.501	17.499	0	815\\
	8.501	17.499	0	816\\
	9.499	17.499	0	817\\
	9.499	17.499	0	818\\
	nan	nan	0	819\\
	9.501	17.499	0	820\\
	9.501	17.499	0	821\\
	10.499	17.499	0	822\\
	10.499	17.499	0	823\\
	nan	nan	0	824\\
	10.501	17.499	0	825\\
	10.501	17.499	0	826\\
	11.499	17.499	0	827\\
	11.499	17.499	0	828\\
	nan	nan	0	829\\
	11.501	17.499	0	830\\
	11.501	17.499	3285	831\\
	12.499	17.499	3285	832\\
	12.499	17.499	0	833\\
	nan	nan	0	834\\
	12.501	17.499	0	835\\
	12.501	17.499	0	836\\
	13.499	17.499	0	837\\
	13.499	17.499	0	838\\
	nan	nan	0	839\\
	7.501	17.499	0	840\\
	7.501	17.499	0	841\\
	8.499	17.499	0	842\\
	8.499	17.499	0	843\\
	nan	nan	0	844\\
	8.501	17.499	0	845\\
	8.501	17.499	0	846\\
	9.499	17.499	0	847\\
	9.499	17.499	0	848\\
	nan	nan	0	849\\
	9.501	17.499	0	850\\
	9.501	17.499	0	851\\
	10.499	17.499	0	852\\
	10.499	17.499	0	853\\
	nan	nan	0	854\\
	10.501	17.499	0	855\\
	10.501	17.499	0	856\\
	11.499	17.499	0	857\\
	11.499	17.499	0	858\\
	nan	nan	0	859\\
	11.501	17.499	0	860\\
	11.501	17.499	0	861\\
	12.499	17.499	0	862\\
	12.499	17.499	0	863\\
	nan	nan	0	864\\
	12.501	17.499	0	865\\
	12.501	17.499	0	866\\
	13.499	17.499	0	867\\
	13.499	17.499	0	868\\
	nan	nan	0	869\\
	nan	nan	0	870\\
	nan	nan	0	871\\
	nan	nan	0	872\\
	nan	nan	0	873\\
	nan	nan	0	874\\
	nan	nan	0	875\\
	nan	nan	0	876\\
	nan	nan	0	877\\
	nan	nan	0	878\\
	nan	nan	0	879\\
	nan	nan	0	880\\
	nan	nan	0	881\\
	nan	nan	0	882\\
	nan	nan	0	883\\
	nan	nan	0	884\\
	nan	nan	0	885\\
	nan	nan	0	886\\
	nan	nan	0	887\\
	nan	nan	0	888\\
	nan	nan	0	889\\
	nan	nan	0	890\\
	nan	nan	0	891\\
	nan	nan	0	892\\
	nan	nan	0	893\\
	nan	nan	0	894\\
	nan	nan	0	895\\
	nan	nan	0	896\\
	nan	nan	0	897\\
	nan	nan	0	898\\
	nan	nan	0	899\\
};
%\addlegendentry{data1}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\node[below right, align=left, draw=black]
%at (rel axis cs:0.475,0.935) {$|\mathcal{D}_{1}|=\:$13, $|\mathcal{D}_{2}|=\:$17};
%\end{axis}
\end{tikzpicture}%
